Optimal Server Selection for Straggler Mitigation

The performance of large-scale distributed compute systems is adversely impacted by stragglers when the execution time of a job is uncertain. To manage stragglers, we consider a multi-fork approach for job scheduling, where additional parallel servers are added at forking instants. In terms of the forking instants and the number of additional servers, we compute the job completion time and the cost of server utilization when the task processing times are assumed to have a shifted exponential distribution. We use this study to provide insights into the scheduling design of the forking instants and the associated number of additional servers to be started. Numerical results demonstrate orders of magnitude improvement in cost in the regime of low completion times as compared to the prior works.

==> Figures/ForkingProcess2.tex <==
\pgfplotsset{
every axis/.append style={
grid=both,
grid style={densely dotted,line width=.1pt, draw=gray!10},
major grid style={line width=.2pt,draw=gray!50},
axis x line=middle,    % put the x axis in the middle
axis y line=middle,    % put the y axis in the middle
ticks=both,
%minor tick num=5,
xtick={0,1,2,3,4,5},
ytick={2,4,6,8,10,12},
yticklabels={2,4,6,8,10,12},
xticklabels={0,1,2,3,4,5},
xlabel near ticks,
ylabel near ticks,
xlabel={Time $t$},
xmajorgrids,
ylabel={Number of active replicas $N(t)$},
ymajorgrids,
}
}
\begin{tikzpicture}
%font=\small,
\begin{axis} [%xtick=data, 
xmin=-.5,xmax=6, ymin=-1, ymax=13, unbounded coords=jump]   
    \addplot[blue, thick, mark=][const plot] coordinates{(0,4)(2,9)(4,12)(5,12) (5,0)(6,0)};

    %\node[fill=blue, circle, inner sep=0.1pt] (t0) at (0,0) {$t_0$};

%\fill[blue] (0,0) circle (0.6 mm) node[below] {$t_0$};
%\fill[blue] (2,0) circle (0.6 mm) node[below] {$t_1$};
%\fill[blue] (4,0) circle (0.6 mm) node[below] {$t_2$};
%\fill[blue] (5,0) circle (0.6 mm) node[below] {$S_1$};
%\fill[blue] (0,4) circle (0.6 mm) node[left] {$N_0$};
%\fill[blue] (0,9) circle (0.6 mm) node[left] {$N_1$};
%\fill[blue] (0,12) circle (0.6 mm) node[left] {$N_2$};
\end{axis}

\draw[|<->|, densely dashed, thin] (0.52,1.5) -- (5.799,1.5) node [above, text width=3cm,align=center,midway] {\textbf{$S_1$}};

\draw[|<->|, densely dashed, thin] (1.2,0.4) -- (1.2,2.05) node [text width=3cm, align=center, midway] {\textbf{$n_0$}};

\draw[|<->|, densely dashed, thin] (4.2,2.045) -- (4.2,4.08) node [text width=3cm, align=center, midway] {\textbf{$n_1$}};

\draw[|<->|,densely dashed, thin] (5.2,4.07) -- (5.2,5.3) node [text width=3cm, align=center, midway] {\textbf{$n_2$}};

\fill[blue] (0.5199,0.41) circle (0.6 mm) node[above right] {$t_0$};
\fill[blue] (2.639,0.41) circle (0.6 mm) node[above] {$t_1$};
\fill[blue] (4.75,0.41) circle (0.6 mm) node[above] {$t_2$};
\end{tikzpicture}



==> Figures/MeanCostIntelDevCloudSFPjob100.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={at={(0.99,0.62)},draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of Initial Servers $n_0$},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean Server Utilization Cost $\E W_1$},
ymajorgrids,
ymin=55.3374560954338, ymax=1232.91939343665,
ytick style={color=black}
]
\addplot [semithick, color0, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 847.728889247012
2 856.346758137047
3 883.918179696505
4 916.737684654309
5 951.140148766199
6 987.32899172962
7 1024.75160948126
8 1062.8449860668
9 1100.67004290046
10 1139.81452581086
11 1179.39294173932
};
\addlegendentry{t1=41.59}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 736.970656838149
2 756.252516651786
3 793.325515382718
4 835.867102249093
5 881.550906255347
6 927.432846664368
7 974.560471491004
8 1022.5748139907
9 1071.4076127858
10 1120.42442223905
11 1169.59892661733
};
\addlegendentry{t1=51.59}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 627.62540716575
2 656.152689129043
3 703.958489960368
4 756.119693628505
5 811.558829093878
6 866.833000999559
7 924.578058879241
8 982.875662436397
9 1041.32643680876
10 1100.02140320938
11 1159.29339703232
};
\addlegendentry{t1=61.59}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 516.377925673735
2 557.02242613411
3 612.946566644421
4 675.885632872705
5 741.286275476468
6 807.19257336137
7 874.941953463054
8 942.964179110499
9 1010.69386384495
10 1080.50502748837
11 1149.13795625592
};
\addlegendentry{t1=71.59}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 407.23549481073
2 456.279818276458
3 523.016337463978
4 595.507130129438
5 670.871900109315
6 747.800687904616
7 824.709631100169
8 902.630696575248
9 981.910366203901
10 1060.06347881863
11 1139.2449691258
};
\addlegendentry{t1=81.59}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 297.282851697942
2 356.22871667956
3 434.583011387412
4 516.142611622897
5 600.706031358005
6 686.853475361643
7 774.397786149971
8 862.813991096974
9 951.040286772594
10 1039.86459452164
11 1129.86495413963
};
\addlegendentry{t1=91.59}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 188.481630734622
2 258.645833565216
3 346.063498301797
4 439.54074926716
5 534.395172038779
6 630.195930992424
7 728.028506664279
8 825.79466308086
9 923.895728158859
10 1021.53817663602
11 1119.84808822564
};
\addlegendentry{t1=101.59}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 118.915695614832
2 212.926050812289
3 314.510257761846
4 416.265594671436
5 517.673226587612
6 618.673381090728
7 719.018187933333
8 819.408558912911
9 919.174130177278
10 1019.23298442447
11 1119.281621388
};
\addlegendentry{t1=111.59}
\addplot [semithick, color7, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 109.584524562624
2 212.076426990835
3 314.565655606778
4 416.243995305735
5 517.58160257894
6 618.45360492118
7 719.133338023349
8 819.556284902255
9 919.530862844631
10 1018.94149749876
11 1119.18249297634
};
\addlegendentry{t1=121.59}
%\addplot [semithick, color8, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
%table {%
%1 108.863907792762
%2 212.035300368153
%3 314.419153761161
%4 416.279713539264
%5 517.733405222295
%6 618.703708645549
%7 719.076815928432
%8 819.499829584951
%9 919.333930160243
%10 1019.3814768816
%11 1119.54370258906
%};
%\addlegendentry{t1=131.59}
\end{axis}

\end{tikzpicture}

==> Figures/MeanCostIntelDevCloudSFPjob600IFT10.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={at={(0.99,0.62)},draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of initial servers $n_0$},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Average server utilization cost $\hat{W}$},
ymajorgrids,
ymin=6701.37330816515, ymax=7341.59697167051,
ytick style={color=black}
]
%\addplot [semithick, color0, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
%table {%
%1 7311.55097428014
%2 7310.33823237714
%3 7309.46332917071
%4 7310.46665641419
%5 7310.63068895984
%6 7307.84550975519
%7 7312.49589605663
%8 7310.96398216408
%9 7311.27512297238
%10 7312.03263638521
%11 7308.44526885931
%};
%\addlegendentry{t1=0}
\addplot [semithick, cyan, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 7307.9892764678
2 7306.07230436371
3 7302.69302813559
4 7301.15840131874
5 7299.56136304972
6 7300.58589821215
7 7300.69124736053
8 7303.11916501983
9 7304.63148378023
10 7305.94016694025
11 7309.35325389488
};
\addlegendentry{$t_1=10$}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 7295.58984964736
2 7282.31355027532
3 7275.60009098331
4 7271.13408964781
5 7270.50105096655
6 7271.79885272985
7 7276.56326113669
8 7280.16554598951
9 7287.06208608747
10 7295.35014518034
11 7303.90951062514
};
\addlegendentry{$t_1=20$}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 7267.21126218898
2 7242.53747196635
3 7229.13545496
4 7224.11093104681
5 7224.47109561416
6 7229.56602110402
7 7237.87885499171
8 7250.4349804771
9 7264.12615521876
10 7277.82228469412
11 7294.83387922979
};
\addlegendentry{$t_1=30$}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 7225.49952730707
2 7181.26692130312
3 7164.54027415197
4 7161.16283729591
5 7164.66596088697
6 7176.84397149558
7 7192.6846103366
8 7212.49944537383
9 7233.34418277136
10 7258.89553793101
11 7286.08521111305
};
\addlegendentry{$t_1=40$}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 7165.11043650016
2 7105.55174760541
3 7085.68494331664
4 7087.2510642473
5 7099.63305077226
6 7118.01600202755
7 7142.93741193424
8 7171.59002868464
9 7205.05774687772
10 7238.38127646829
11 7275.51622955031
};
\addlegendentry{$t_1=50$}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 7092.17095600215
2 7019.20937717582
3 7002.51060763006
4 7007.70965581953
5 7028.42661767629
6 7058.35660674568
7 7094.57179676663
8 7133.12551048772
9 7174.55982622696
10 7220.36695507708
11 7264.88378500596
};
\addlegendentry{$t_1=60$}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 7004.99955634886
2 6924.33922744118
3 6911.47552632934
4 6928.3704112745
5 6959.45256433905
6 6999.37910391562
7 7044.15660736222
8 7093.05039444712
9 7144.60708369146
10 7199.19513500962
11 7255.84807241737
};
\addlegendentry{$t_1=70$}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 6911.16257179051
2 6827.40049082258
3 6821.89822626605
4 6847.74102167389
5 6888.54380907057
6 6939.7151166973
7 6992.82682945825
8 7052.87828554049
9 7114.37951805918
10 7179.36039554578
11 7245.02668916475
};
\addlegendentry{$t_1=80$}
\addplot [semithick, black, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 6811.44200714113
2 6727.8719920613
3 6734.29896812102
4 6769.17575958707
5 6819.31446597747
6 6878.44263415537
7 6943.54518419414
8 7012.52238048582
9 7085.67452053799
10 7158.58063462978
11 7234.56531322731
};
\addlegendentry{$t_1=90$}
\end{axis}

\end{tikzpicture}

==> Figures/MeanCostIntelDevCloudSFPjob600IFT100.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={at={(0.99,0.62)},draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of Initial Servers $n_0$},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean Server Utilization Cost $\E W_1$},
ymajorgrids,
ymin=318.605979822341, ymax=7646.64809374216,
ytick style={color=black}
]
\addplot [semithick, color0, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 7313.55527038216
2 7313.41244746864
3 7312.04749700314
4 7311.28120840046
5 7309.98484225606
6 7312.71004988258
7 7312.09317034001
8 7309.81901038415
9 7309.38749404104
10 7308.11154705393
11 7305.21115717019
};
\addlegendentry{t1=0}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 6698.86698967835
2 6625.22803182372
3 6635.80366036742
4 6688.85880214748
5 6747.30189923985
6 6818.9642847866
7 6899.5285396355
8 6970.9788625119
9 7051.73191156858
10 7141.54809701992
11 7218.78746688914
};
\addlegendentry{t1=100}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 5628.06639539579
2 5624.39759936836
3 5741.56681845297
4 5887.43139900252
5 6050.11848169595
6 6218.64796471129
7 6392.94620668428
8 6569.76028324315
9 6753.60540909766
10 6933.87496396685
11 7123.39027667694
};
\addlegendentry{t1=200}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 4524.2453325991
2 4627.20309665077
3 4844.87998884233
4 5087.33615057292
5 5348.1850663367
6 5618.22079468106
7 5892.16906176351
8 6176.55291374314
9 6454.2403567665
10 6738.19726191112
11 7023.66972524936
};
\addlegendentry{t1=300}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 3422.45390273119
2 3629.67779454136
3 3946.21869242803
4 4288.18765280689
5 4645.59523260064
6 5021.07375293159
7 5391.74435861503
8 5767.45229794323
9 6153.00925561692
10 6538.27129419136
11 6921.10937048933
};
\addlegendentry{t1=400}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 2320.46898930211
2 2630.97177714404
3 3043.99833458619
4 3487.48585017962
5 3949.19391775758
6 4417.58907682179
7 4893.26809235368
8 5373.83177495862
9 5851.40893206935
10 6339.59013372935
11 6819.21819052771
};
\addlegendentry{t1=500}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 1223.03640270107
2 1627.12518739696
3 2149.10901684469
4 2692.42408084421
5 3248.53847550544
6 3820.60675357281
7 4394.9180572167
8 4979.30455870811
9 5558.59845483194
10 6138.642283432
11 6723.90501513794
};
\addlegendentry{t1=600}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 663.127116432077
2 1271.38943247797
3 1886.95439512134
4 2496.13567928434
5 3102.59142560001
6 3707.48177829223
7 4312.06218121669
8 4916.40880279935
9 5511.70167939479
10 6118.16573600345
11 6713.70589272398
};
\addlegendentry{t1=700}
\addplot [semithick, color7, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 651.698803182333
2 1271.87734871277
3 1885.46423817337
4 2494.95327826102
5 3102.50380996895
6 3709.70103228624
7 4315.04001108615
8 4916.32595926889
9 5513.94937569519
10 6115.09515672595
11 6711.04073210921
};
\addlegendentry{t1=800}
%\addplot [semithick, color8, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
%table {%
%1 651.70500621244
%2 1272.04015264553
%3 1884.8248834754
%4 2497.74478079949
%5 3105.64580116405
%6 3709.09682647134
%7 4312.50849433277
%8 4912.56947875532
%9 5513.62705888839
%10 6114.89430317537
%11 6713.39828192312
%};
%\addlegendentry{t1=900}
\end{axis}

\end{tikzpicture}

==> Figures/MeanCostParetoSFP.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of initial servers $n_0$},
xmajorgrids,
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
ymin=0.2, ymax=0.999400172231525,
ytick style={color=black}
]

\addplot [semithick, cyan, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.757959351451249
2 0.62703382049562
3 0.578503136237515
4 0.577380415308398
5 0.603966897009197
6 0.647054980590793
7 0.700907225042399
8 0.761379262012
9 0.826597007617828
10 0.894933570945484
11 0.965517856698378
};
\addlegendentry{$t_1=m$}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.510140298282687
2 0.374148680156209
3 0.374819674996413
4 0.424312142515513
5 0.491867886503321
6 0.56606904027794
7 0.643035999702653
8 0.721325184306927
9 0.800049968786476
10 0.879135491024668
11 0.958397361907368
};
\addlegendentry{$t_1=2m$}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.421133602240607
2 0.32167537000758
3 0.351367039654789
4 0.414947126261051
5 0.488288242578396
6 0.564835303651505
7 0.642666779500124
8 0.721179517435312
9 0.800006135775263
10 0.87913321321693
11 0.958404507519811
};
\addlegendentry{$t_1=3m$}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.378095823463358
2 0.303724191937976
3 0.345806482135918
4 0.413434850435231
5 0.487892567600782
6 0.564665691310561
7 0.642639023740362
8 0.721125004378344
9 0.799953369029382
10 0.879113141399087
11 0.958382945101768
};
\addlegendentry{$t_1=4m$}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.354344758370341
2 0.296217041353556
3 0.344006433445615
4 0.413112139792684
5 0.487877535864437
6 0.564701986254474
7 0.642677610323173
8 0.721067017867986
9 0.800021307657742
10 0.879097774482979
11 0.958436508761482
};
\addlegendentry{$t_1=5m$}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.339613353674177
2 0.292396384279081
3 0.343348532491171
4 0.412918909692909
5 0.487783118353574
6 0.56469450503514
7 0.642600075434941
8 0.721155877221008
9 0.799996650567208
10 0.879140816585608
11 0.958400925838421
};
\addlegendentry{$t_1=6m$}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.330972130411199
2 0.290731623092404
3 0.342956136290385
4 0.412869229327429
5 0.487765083510794
6 0.564748517165325
7 0.642632226754113
8 0.721096732143132
9 0.800010685348237
10 0.879170218321584
11 0.958429341401286
};
\addlegendentry{$t_1=7m$}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.324960923741317
2 0.289545041384216
3 0.342887795333176
4 0.412931183443796
5 0.487771571011192
6 0.564740360509213
7 0.642658274201448
8 0.721097187011791
9 0.799979167316185
10 0.879157999393842
11 0.958373457231914
};
\addlegendentry{$t_1=8m$}
\addplot [semithick, black, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.321171290320272
2 0.288917853805569
3 0.34294991891923
4 0.412904424224672
5 0.487817436979832
6 0.564736338762564
7 0.642633778423145
8 0.721167724681014
9 0.799989545843917
10 0.879123623842841
11 0.958426910876037
};
\addlegendentry{$t_1=9m$}
\end{axis}

\end{tikzpicture}

==> Figures/MeanCostShiftedExpSFP.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={at={(0.99,0.59)},draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of initial servers $n_0$},
xmajorgrids,
xmin=0,xmax=12,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
ymax=200
]

\addplot [semithick, cyan, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	192.572018974701
2	189.928105516894
3	188.011641680034
4	186.770192585262
5	186.15519355501
6	186.121660819386
7	186.627924010799
8	187.635378797848
9	189.108258134668
10	191.013420717656
11	193.320155348349
};
\addlegendentry{$t_1=c$}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	186.069813162467
2	178.99737594626
3	174.353340778124
4	171.771322606128
5	170.938751468578
6	171.589050583103
7	173.494947801841
8	176.462756179493
9	180.327483242595
10	184.948648922451
11	190.206709525987
};
\addlegendentry{$t_1=2c$}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	180.067520689624
2	169.682822633775
3	163.609340753851
4	160.879907613587
5	160.738865308703
6	162.596512729299
7	165.993272755974
8	170.571516916142
9	176.053421254802
10	182.223571294105
11	188.915305402424
};
\addlegendentry{$t_1=3c$}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	174.526706392149
2	161.745483881546
3	155.157810995458
4	152.971117104384
5	153.901677148457
6	157.032079655177
7	161.708247975726
8	167.465111084353
9	173.973011940131
10	180.999114986221
11	188.379653039895
};
\addlegendentry{$t_1=4c$}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	169.411890141857
2	154.981729962913
3	148.509602218873
4	147.228156491708
5	149.318572866126
6	153.588900884094
7	159.260602982431
8	165.827126823247
9	172.960368012895
10	180.448931301793
11	188.157473593317
};
\addlegendentry{$t_1=5c$}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	164.690319652448
2	149.218039071055
3	143.279935969024
4	143.057911172861
5	146.246426192608
6	151.458319045528
7	157.862485977177
8	164.963430131664
9	172.467461296828
10	180.201717836794
11	188.065317355549
};
\addlegendentry{$t_1=6c$}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	160.331760753059
2	144.306545676036
3	139.166134792814
4	140.029691550219
5	144.187104692987
6	150.13995038894
7	157.063868871455
8	164.508009409521
9	172.227537840805
10	180.090637666651
11	188.027092522918
};
\addlegendentry{$t_1=7c$}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	156.308303786343
2	140.121247084923
3	135.930104172718
4	137.830752787191
5	142.806700210559
6	149.324165759965
7	156.607691542122
8	164.267869512983
9	172.110754557328
10	180.040726128866
11	188.011237515541
};
\addlegendentry{$t_1=8c$}
\addplot [semithick, black, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	152.594184891385
2	136.554770885536
3	133.384552327686
4	136.233995521833
5	141.88138741435
6	148.819371780265
7	156.347118916884
8	164.141245564828
9	172.053910030637
10	180.018299429296
11	188.004661129416
};
\addlegendentry{$t_1=9c$}
\end{axis}

\end{tikzpicture}


==> Figures/MeanCostWeibullSFP.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={at={(0.97,0.03)}, anchor=south east, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of initial servers $n_0$},
xmajorgrids,
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
ymin=19.8669073078214, ymax=50.482525008975,
ytick style={color=black}
]
\addplot [semithick, color7, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 48.9447029149539
2 48.7524240615862
3 48.7341183314497
4 48.5716001466312
5 48.6797529947665
6 48.52059134381
7 48.606184399759
8 48.6797527674104
9 48.5710907729236
10 48.7393264208763
11 49.0909060225589
};
\addlegendentry{$t_1=1$}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 47.5986833469118
2 46.5784596648252
3 45.8584258654274
4 45.5455254884501
5 45.3948744543627
6 45.3463026004648
7 45.5781659833201
8 46.0015954838364
9 46.6286335525872
10 47.3193054740593
11 48.2813978804111
};
\addlegendentry{$t_1=3$}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 45.2736592649229
2 42.5967774349177
3 41.0596610975453
4 40.6852590550431
5 40.7884399065496
6 41.2407015587611
7 42.1211062277038
8 43.4498156236447
9 44.5261284559823
10 45.9724919676508
11 47.5997492305569
};
\addlegendentry{$t_1=5$}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 41.9266395195584
2 38.1145112668051
3 36.4646911115157
4 36.2488051299392
5 36.8486096757564
6 38.0881982752722
7 39.5808869232394
8 41.424614217435
9 43.3735954162945
10 45.343039911517
11 47.1197895026862
};
\addlegendentry{$t_1=7$}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 38.1812511423496
2 33.5023797658715
3 32.1884335620406
4 32.8352813801281
5 34.1125818422254
6 36.0378063708948
7 38.369361642583
8 40.549752511757
9 42.7624488500693
10 44.9116006705734
11 47.1135771166789
};
\addlegendentry{$t_1=9$}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 34.3326893707017
2 29.555393364851
3 29.0082865396428
4 30.6001600335628
5 32.761409714983
6 35.1595056423137
7 37.7368125548423
8 40.2175307245202
9 42.7165640320737
10 44.912618540819
11 46.8772047897603
};
\addlegendentry{$t_1=11$}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 30.4458655575992
2 26.2349782693274
3 26.9986950895397
4 29.3433710196973
5 32.0357130016247
6 34.9084108642925
7 37.5849726365072
8 40.1516184369753
9 42.5003118563676
10 44.89985990396
11 46.9869915267951
};
\addlegendentry{$t_1=13$}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 27.0692437485257
2 24.0189669313894
3 25.7784537141359
4 28.6566631138083
5 31.7568990386075
6 34.7450055351564
7 37.5902033458439
8 40.1242500914596
9 42.6192896148718
10 44.699407214676
11 46.9828673592338
};
\addlegendentry{$t_1=15$}
\addplot [semithick, cyan, mark=Mercedes star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 23.8540258498767
2 22.2879231467357
3 25.0499541605495
4 28.5045777221316
5 31.6856595438279
6 34.7914392786532
7 37.5731642054743
8 40.1148916403227
9 42.4997826031226
10 44.9150867153349
11 47.0141600226428
};
\addlegendentry{$t_1=17$}
\addplot [semithick, black, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 21.4756253474563
2 21.2585262942374
3 24.7968139985863
4 28.356119834174
5 31.6947140613263
6 34.7928028792249
7 37.5754234456118
8 40.2007167735093
9 42.5712485771723
10 45.0302237441302
11 47.1339187727202
};
\addlegendentry{$t_1=19$}
\end{axis}

\end{tikzpicture}

==> Figures/MeanServiceIntelDevCloudSFPjob100.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
%title={MeanService Vs Servers-IntelDevCloud-sim},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of Initial Servers $n_0$},
xmajorgrids,
xmin=0,xmax=12,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean Service Completion Time $\E S$},
ymajorgrids,
ymin=104.541498172965, ymax=118.153628736989,
ytick style={color=black}
]
\addplot [semithick, color0, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 117.304060529952
2 111.522063635694
3 109.550105677256
4 108.336975510557
5 107.604831614771
6 106.959714282307
7 106.523922363632
8 106.125358463934
9 105.824786196197
10 105.461790563517
11 105.205601399786
};
\addlegendentry{t1=41.59}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 117.370274636149
2 111.513835529373
3 109.313815856157
4 108.309057081125
5 107.579235692091
6 107.013527573975
7 106.485064757233
8 106.093396882431
9 105.830901087
10 105.488608867672
11 105.160231380421
};
\addlegendentry{t1=51.59}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 117.534895529533
2 111.504664261259
3 109.488172179419
4 108.334490811846
5 107.525077277706
6 106.925836475899
7 106.44753458996
8 106.061392804291
9 105.752125116518
10 105.526749373079
11 105.227255627323
};
\addlegendentry{t1=61.59}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 117.236517418575
2 111.425035357903
3 109.372392751345
4 108.202389962067
5 107.627901125723
6 107.016741980339
7 106.498960150875
8 106.154890205406
9 105.716209923407
10 105.4482520851
11 105.23845603516
};
\addlegendentry{t1=71.59}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 117.249155235996
2 111.378274604128
3 109.371373132339
4 108.202121179161
5 107.536314285276
6 106.991690785013
7 106.481732791372
8 106.075457361973
9 105.83871576041
10 105.454115769119
11 105.193416133602
};
\addlegendentry{t1=81.59}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 117.354029232361
2 111.55725500502
3 109.543324395372
4 108.414700615354
5 107.479240497896
6 106.924421619017
7 106.50800561759
8 106.067121177612
9 105.768284497297
10 105.4665251101
11 105.207070924746
};
\addlegendentry{t1=91.59}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 117.194349458879
2 111.59456261841
3 109.448555253359
4 108.348527206913
5 107.50870649082
6 106.942518813854
7 106.472929721266
8 106.11774679431
9 105.785338454185
10 105.507367743866
11 105.185765360357
};
\addlegendentry{t1=101.59}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 117.326092087873
2 111.478688058863
3 109.406621826002
4 108.302857474424
5 107.516995346664
6 106.964158333435
7 106.461431535151
8 106.070066335176
9 105.738585367233
10 105.454577695826
11 105.215747522295
};
\addlegendentry{t1=111.59}
\addplot [semithick, color7, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 117.219731983206
2 111.459921140654
3 109.520228202013
4 108.275360514681
5 107.51362361017
6 106.951980936731
7 106.482535787701
8 106.148862908535
9 105.789059428217
10 105.480829406168
11 105.219624316486
};
\addlegendentry{t1=121.59}
%\addplot [semithick, color8, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
%table {%
%1 117.398747645334
%2 111.575484829071
%3 109.39793973628
%4 108.347463594086
%5 107.541209961609
%6 106.919944784559
%7 106.48062659886
%8 106.113482778893
%9 105.742707864981
%10 105.413028440781
%11 105.278977326497
%};
%\addlegendentry{t1=131.59}
\end{axis}

\end{tikzpicture}

==> Figures/MeanServiceIntelDevCloudSFPjob600IFT10.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
%title={MeanService Vs Servers-IntelDevCloud-sim},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of initial servers $n_0$},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Average service completion time $\hat{S}$},
ymajorgrids,
ymin=626.167189548699, ymax=692.388325459635,
ytick style={color=black}
]
%\addplot [semithick, color0, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
%table {%
%1 629.4855865056
%2 629.633981678993
%3 629.606294665352
%4 629.624820752053
%5 629.177687639252
%6 629.177241181015
%7 630.048540201591
%8 629.787928963291
%9 629.707706718502
%10 629.720380881359
%11 629.286891053226
%};
%\addlegendentry{t1=0}
\addplot [semithick, cyan, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 638.378658101251
2 637.460747963631
3 636.492769168902
4 635.509995835308
5 634.654544388505
6 633.772520556717
7 633.062316968387
8 632.237930033438
9 631.530410464861
10 630.671655688999
11 629.957007888997
};
\addlegendentry{$t_1=10$}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 646.914954018928
2 644.53527589139
3 642.384857798996
4 640.211981528136
5 638.452963917803
6 636.835530702397
7 635.385611631356
8 633.915689039942
9 632.560790596517
10 631.47323860812
11 630.426269325911
};
\addlegendentry{$t_1=20$}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 654.780890738964
2 650.649936166435
3 646.907542452888
4 643.58176011062
5 640.876091818277
6 638.454402620934
7 636.46109371816
8 634.898456778064
9 633.425867317188
10 631.862001073811
11 630.659644858147
};
\addlegendentry{$t_1=30$}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 662.332681409663
2 655.427566809016
3 649.995944125862
4 645.97415824616
5 642.514121112189
6 639.88070366068
7 637.596766720947
8 635.70968209406
9 633.744290443865
10 632.224203564704
11 630.838035379965
};
\addlegendentry{$t_1=40$}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 668.812468453207
2 659.323833570841
3 652.497636832661
4 647.817737948413
5 644.107329123314
6 640.697020319931
7 638.219186602921
8 635.945001253521
9 634.095201933457
10 632.213263906098
11 630.821864474689
};
\addlegendentry{$t_1=50$}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 674.899067694738
2 662.731592365307
3 654.789744278347
4 648.705937144218
5 644.465188797369
6 641.007159818525
7 638.39102940696
8 635.921757775856
9 634.072804906206
10 632.402629046642
11 630.722563854433
};
\addlegendentry{$t_1=60$}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 680.483991662043
2 665.204865576183
3 655.414538629173
4 649.066472696908
5 644.749471460323
6 641.208277378277
7 638.288406308252
8 636.006499900092
9 633.994862979797
10 632.406054602755
11 630.833990407614
};
\addlegendentry{$t_1=70$}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 685.745231278547
2 666.870416359735
3 655.774699661082
4 649.178285305811
5 644.469112583095
6 641.102739098247
7 638.384537810041
8 636.008103315065
9 633.949838917115
10 632.366943022823
11 630.732266117769
};
\addlegendentry{$t_1=80$}
\addplot [semithick, black, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 689.853191449812
2 667.558067478614
3 656.111264691326
4 649.273526051673
5 644.44208362044
6 641.092644525419
7 638.352126392742
8 635.998671789611
9 634.122405592344
10 632.2727418556
11 630.63006029068
};
\addlegendentry{$t_1=90$}
\end{axis}

\end{tikzpicture}

==> Figures/MeanServiceIntelDevCloudSFPjob600IFT100.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
%title={MeanService Vs Servers-IntelDevCloud-sim},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of Initial Servers $n_0$},
xmajorgrids,
xmin=0, xmax=12,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean Service Completion Time $\E S$},
ymajorgrids,
ymin=625.591800162576, ymax=705.691561800861,
ytick style={color=black}
]
\addplot [semithick, color0, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 629.707365303646
2 629.848130869693
3 629.368466197204
4 629.922311337959
5 629.978263760273
6 629.987114187908
7 629.43037084206
8 629.272932231964
9 629.50697304731
10 629.232698418861
11 629.536693559406
};
\addlegendentry{t1=0}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 692.298433781685
2 668.577442708531
3 655.361908148766
4 649.239477497303
5 644.42123637788
6 641.155740340423
7 638.74786271331
8 635.934668664981
9 633.628919791985
10 632.777139268814
11 630.585378879432
};
\addlegendentry{t1=100}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 701.457783733967
2 668.552916452976
3 656.312670894604
4 649.140159172333
5 645.143062650101
6 641.316206602623
7 638.382837892403
8 636.02966446054
9 634.375231749489
10 632.179868198624
11 631.08852769405
};
\addlegendentry{t1=200}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 702.050663544575
2 669.09737783984
3 656.599221950722
4 649.173131464604
5 644.985350097519
6 640.866788294223
7 638.504549197483
8 636.393882629189
9 634.397653357883
10 632.449210107624
11 630.945102868286
};
\addlegendentry{t1=300}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 701.515499812451
2 669.323365190369
3 656.51975981382
4 649.421941765018
5 644.55386895689
6 641.299447525387
7 638.763694682305
8 636.044576990108
9 633.954212145267
10 632.503480689862
11 630.8977819696
};
\addlegendentry{t1=400}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 701.077941068623
2 667.912437071999
3 656.140807185612
4 648.7709660663
5 645.450483748317
6 641.198813740806
7 638.249543357246
8 636.129967532573
9 634.00668896563
10 632.481962380314
11 630.53232023313
};
\addlegendentry{t1=500}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 701.877933878887
2 667.531176782719
3 656.026866140706
4 648.898727867397
5 644.362737641639
6 641.095588065341
7 638.496838288376
8 635.924065726592
9 634.208174570591
10 632.544982601806
11 631.135604975811
};
\addlegendentry{t1=600}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 699.269266043137
2 668.819526643647
3 656.745168038761
4 650.002848567482
5 644.508694055836
6 641.737301417606
7 639.151037182678
8 636.106333790222
9 633.764419552167
10 632.951299086933
11 631.030774749733
};
\addlegendentry{t1=700}
\addplot [semithick, color7, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 700.299534897251
2 669.30571318079
3 656.615041320529
4 648.931312539673
5 644.713083613471
6 641.456392246281
7 639.010426805744
8 636.500363787796
9 633.720401881664
10 632.404472921482
11 631.005460181274
};
\addlegendentry{t1=800}
%\addplot [semithick, color8, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
%table {%
%1 700.888215353516
%2 669.047875803055
%3 655.844898924034
%4 649.791155017029
%5 644.672353310978
%6 641.64492639254
%7 638.764129626785
%8 636.033331669704
%9 634.169181232792
%10 632.22918414822
%11 631.30267661676
%};
%\addlegendentry{t1=900}
\end{axis}

\end{tikzpicture}

==> Figures/MeanServiceParetoSFP.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of initial servers $n_0$},
xmajorgrids,
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean service completion time $\E S$},
ymajorgrids,
ymin=0.0741404190846677, ymax=0.691161198542081,
ytick style={color=black}
]

\addplot [semithick, cyan, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.175126183930618
2 0.168647327295846
3 0.158025512797236
4 0.145396964266735
5 0.133885613636278
6 0.124613464774345
7 0.117569029920989
8 0.112163470813312
9 0.108030558034828
10 0.104805736691023
11 0.102201418608451
};
\addlegendentry{$t_1=m$}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.25102329143346
2 0.224131207993809
3 0.186055832342216
4 0.157069822918165
5 0.138383097409416
6 0.126260453504139
7 0.118107404408264
8 0.112401909646071
9 0.108114203573765
10 0.104818795593906
11 0.102210963582293
};
\addlegendentry{$t_1=2m$}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.324281682585965
2 0.26001651187997
3 0.196904155218078
4 0.159853891144972
5 0.139065026045008
6 0.126474684089882
7 0.118195923481255
8 0.112423467346884
9 0.108093287354966
10 0.104834079573721
11 0.102203306180634
};
\addlegendentry{$t_1=3m$}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.392702923081315
2 0.283196136438107
3 0.201742761143336
4 0.160829467197722
5 0.139253175508146
6 0.126444100305267
7 0.118194369202438
8 0.112399905996743
9 0.108079866453144
10 0.104813197721765
11 0.102204920420168
};
\addlegendentry{$t_1=4m$}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.455968329089246
2 0.299095871246918
3 0.204266583544672
4 0.161296107486552
5 0.139352560671704
6 0.126505438465105
7 0.118211053324207
8 0.112348137249458
9 0.108137895253384
10 0.104806253387726
11 0.102220281488972
};
\addlegendentry{$t_1=5m$}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.514015820135655
2 0.310203040635031
3 0.205938252249873
4 0.161346950093049
5 0.139295815256313
6 0.126506369980329
7 0.118171951429904
8 0.112405289709002
9 0.10810315884246
10 0.104834883785916
11 0.102208251350065
};
\addlegendentry{$t_1=6m$}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.567597766504757
2 0.31897411730922
3 0.206617669807937
4 0.16142451535251
5 0.139339517280832
6 0.126530313226628
7 0.118196387247315
8 0.112373748248864
9 0.108105542113051
10 0.104840391372425
11 0.10222698862481
};
\addlegendentry{$t_1=7m$}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.616475177495095
2 0.325274379619962
3 0.207412370492729
4 0.161578966648194
5 0.139287359878481
6 0.126532877066356
7 0.118217213426747
8 0.112384742013046
9 0.108093461428759
10 0.104829588740269
11 0.102195697497066
};
\addlegendentry{$t_1=8m$}
\addplot [semithick, black, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 0.662008332945187
2 0.330340124663116
3 0.208007710226241
4 0.161620375154907
5 0.139384510462546
6 0.126524564289059
7 0.118211954903276
8 0.112441226364196
9 0.108095562254935
10 0.104820223806016
11 0.102213851218083
};
\addlegendentry{$t_1=9m$}
\end{axis}

\end{tikzpicture}

==> Figures/MeanServiceShiftedExpSFP.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of initial servers $n_0$},
xmajorgrids,
xmin=0,xmax=12,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean service completion time $\E S$},
ymajorgrids,
ymax=105,
]
\addplot [semithick, cyan, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	39.7414021164
2	39.0747354465
3	38.4080686651
4	37.7414008012
5	37.0747278397
6	36.4080399522
7	35.7413215718
8	35.0745587627
9	34.4077567532
10	33.7409672971
11	33.0743223684
};
\addlegendentry{$t_1=c$}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	47.0747354426
2	45.7413988285
3	44.4079822904
4	43.0740287016
5	41.7383583811
6	40.3993569707
7	39.0560788708
8	37.7095849697
9	36.3637877082
10	35.0254658401
11	33.7035572006
};
\addlegendentry{$t_1=2c$}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	54.4080683505
2	52.4079246287
3	50.4052605146
4	48.3906451583
5	46.3497162425
6	44.2752255585
7	42.1769536167
8	40.0815025174
9	38.0245917959
10	36.0420010412
11	34.1631231974
};
\addlegendentry{$t_1=3c$}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	61.7413948831
2	59.0729685795
3	56.3819333459
4	53.6141335294
5	50.7298481825
6	47.7549362518
7	44.7725099217
8	41.8815910512
9	39.1634560957
10	36.668337999
11	34.4169237928
};
\addlegendentry{$t_1=4c$}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	69.0746756566
2	65.730531633
3	62.2830276247
4	58.5820393536
5	54.6224783662
6	50.5777300737
7	46.6685007636
8	43.0587418228
9	39.8295736159
10	36.9966018018
11	34.5364881043
};
\addlegendentry{$t_1=5c$}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	76.4077516434
2	72.3645097212
3	68.0095391092
4	63.1018037205
5	57.84559459
6	52.674230721
7	47.9268803048
8	43.758237418
9	40.1854490406
10	37.1550231554
11	34.5888431678
};
\addlegendentry{$t_1=6c$}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	83.7401617295
2	78.9441393969
3	73.4373850844
4	67.0285039713
5	60.3585154649
6	54.1344049135
7	48.7122974158
8	44.1516804104
9	40.3668548161
10	37.2285609054
11	34.6110579737
};
\addlegendentry{$t_1=7c$}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	91.0708483351
2	85.4232306489
3	78.4486711892
4	70.3021578556
5	62.2299532945
6	55.1084060529
7	49.1846568222
8	44.3664150076
9	40.4571779648
10	37.2620931423
11	34.6203598682
};
\addlegendentry{$t_1=8c$}
\addplot [semithick, black, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1	98.3977717988
2	91.74385266
3	82.9567758989
4	72.940392659
5	63.578389081
6	55.7402095558
7	49.4626102823
8	44.4817325557
9	40.5016324944
10	37.2772603173
11	34.6242333286
};
\addlegendentry{$t_1=9c$}
\end{axis}

\end{tikzpicture}


==> Figures/MeanServiceWeibullSFP.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Number of initial servers $n_0$},
xmajorgrids,
xmin=0.5, xmax=11.5,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean service completion time $\E S$},
ymajorgrids,
ymin=7.08946180740696, ymax=23.6285099541644,
ytick style={color=black}
]
\addplot [semithick, color7, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 8.65468854450982
2 8.5749005216662
3 8.4537171165028
4 8.37089787875789
5 8.31947682296514
6 8.18266295570761
7 8.15864534567871
8 8.06899763283092
9 7.95815129529582
10 7.87480671600981
11 7.84123672316866
};
\addlegendentry{$t_1=1$}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 10.4400903493354
2 10.1502459967111
3 9.87897843776859
4 9.61189416562653
5 9.33546425277891
6 9.08255117347147
7 8.81569835105206
8 8.6197409613711
9 8.34737693484047
10 8.16702777900127
11 7.94954092330463
};
\addlegendentry{$t_1=3$}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 12.2045132491143
2 11.6369129949686
3 11.1311866527346
4 10.6866104532583
5 10.2443834418679
6 9.79636197191396
7 9.36449469752003
8 9.02917584590282
9 8.66541200480386
10 8.31663752941778
11 8.01250067759097
};
\addlegendentry{$t_1=5$}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 13.914505856339
2 13.0853760881289
3 12.3134051918588
4 11.6226330075544
5 10.9359217878237
6 10.3728915697869
7 9.81981046713094
8 9.29870613849767
9 8.85883035771072
10 8.4396181886256
11 8.05047251072268
};
\addlegendentry{$t_1=7$}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 15.5425832666564
2 14.419657947351
3 13.3531302710525
4 12.3906723838407
5 11.4605643999306
6 10.6902174402372
7 10.0393991710927
8 9.42541826555313
9 8.90272018264378
10 8.47247383085931
11 8.08298488871327
};
\addlegendentry{$t_1=9$}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 17.1507075683709
2 15.6349437847404
3 14.1692994104604
4 12.9013214901938
5 11.779225572753
6 10.8664812886239
7 10.1248785518668
8 9.4755422255672
9 8.97631086620506
10 8.48554256188592
11 8.08237408184987
};
\addlegendentry{$t_1=11$}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 18.6997520787773
2 16.6833522830039
3 14.8077864728119
4 13.2102551260235
5 11.908732547228
6 10.9542542100134
7 10.1340901582537
8 9.51319794029972
9 8.93999711397853
10 8.48100306791745
11 8.08010528369086
};
\addlegendentry{$t_1=13$}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 20.2133062786789
2 17.567487210061
3 15.1954089209297
4 13.3041509933915
5 11.9533272364327
6 10.9195240812237
7 10.1821311381188
8 9.49400995816253
9 8.942286988131
10 8.43363392740025
11 8.08339497091358
};
\addlegendentry{$t_1=15$}
\addplot [semithick, cyan, mark=Mercedes star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 21.5480983599482
2 18.1375938253471
3 15.3327690027403
4 13.3890634568415
5 11.9886026485047
6 10.961571427987
7 10.1712738170318
8 9.48296208916158
9 8.93440930466544
10 8.48101819926089
11 8.06929900125104
};
\addlegendentry{$t_1=17$}
\addplot [semithick, black, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
1 22.8767350384026
2 18.5457241526913
3 15.43150245417
4 13.403033602994
5 11.9678398777175
6 10.9424731683001
7 10.1257313570364
8 9.48502064957881
9 8.93023171114152
10 8.49841485874241
11 8.08666923097526
};
\addlegendentry{$t_1=19$}
\end{axis}

\end{tikzpicture}

==> Figures/NatureOfganddg_v0ge1.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Normalized forking time $u$},
xmajorgrids,
xmin=-0.4, xmax=8.4,
xtick={0,1,...,8},
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Behavior of $g(u)$ and its derivatives},
ymajorgrids,
%ymin=-8.77843220972237, ymax=8.34707640416984,
ymin=-5, ymax=5,
ytick style={color=black}
]

\addplot [color0, line width=1.2pt]
table {%
0 0
0.01 -0.000397766812013464
0.02 -0.00158218875856023
0.03 -0.00354006941125051
0.04 -0.0062583726971891
0.05 -0.0097242211813745
0.06 -0.0139248943662758
0.07 -0.0188478270084506
0.08 -0.0244806074520161
0.09 -0.0308109759788202
0.1 -0.0378268231751639
0.11 -0.0455161883148916
0.12 -0.0538672577587165
0.13 -0.0628683633696063
0.14 -0.0725079809440916
0.15 -0.0827747286593281
0.16 -0.0936573655357702
0.17 -0.105144789915306
0.18 -0.117226037954699
0.19 -0.129890282134201
0.2 -0.143126829781165
0.21 -0.156925121608557
0.22 -0.171274730268172
0.23 -0.186165358918444
0.24 -0.201586839806724
0.25 -0.217529132865823
0.26 -0.233982324324771
0.27 -0.250936625333571
0.28 -0.268382370601879
0.29 -0.286310017051424
0.3 -0.304710142482072
0.31 -0.323573444251389
0.32 -0.34289073796756
0.33 -0.362652956195565
0.34 -0.382851147176444
0.35 -0.403476473559574
0.36 -0.424520211147777
0.37 -0.445973747655175
0.38 -0.467828581477663
0.39 -0.490076320475849
0.4 -0.512708680770398
0.41 -0.535717485549572
0.42 -0.559094663888957
0.43 -0.582832249583154
0.44 -0.606922379989396
0.45 -0.631357294882931
0.46 -0.656129335324068
0.47 -0.681230942536788
0.48 -0.706654656798785
0.49 -0.732393116342836
0.5 -0.758439056269394
0.51 -0.784785307470297
0.52 -0.811424795563458
0.53 -0.838350539838475
0.54 -0.865555652213014
0.55 -0.893033336199875
0.56 -0.920776885884655
0.57 -0.948779684913863
0.58 -0.977035205493437
0.59 -1.00553700739751
0.6 -1.03427873698736
0.61 -1.06325412624044
0.62 -1.09245699178939
0.63 -1.12188123397089
0.64 -1.15152083588433
0.65 -1.18136986246019
0.66 -1.21142245953795
0.67 -1.24167285295352
0.68 -1.27211534763611
0.69 -1.30274432671441
0.7 -1.3335542506319
0.71 -1.36453965627146
0.72 -1.39569515608883
0.73 -1.42701543725521
0.74 -1.45849526080858
0.75 -1.49012946081389
0.76 -1.52191294353189
0.77 -1.55384068659662
0.78 -1.58590773820139
0.79 -1.61810921629317
0.8 -1.65044030777544
0.81 -1.68289626771921
0.82 -1.71547241858225
0.83 -1.74816414943654
0.84 -1.78096691520361
0.85 -1.81387623589789
0.86 -1.84688769587802
0.87 -1.87999694310581
0.88 -1.91319968841303
0.89 -1.94649170477584
0.9 -1.97986882659671
0.91 -2.01332694899394
0.92 -2.04686202709857
0.93 -2.08047007535858
0.94 -2.11414716685042
0.95 -2.14788943259781
0.96 -2.18169306089751
0.97 -2.21555429665232
0.98 -2.24946944071095
0.99 -2.28343484921492
1 -2.31744693295224
1.01 -2.35110438990588
1.02 -2.3840148499225
1.03 -2.41618808034776
1.04 -2.44763374030034
1.05 -2.47836138177656
1.06 -2.50838045074422
1.07 -2.53770028822583
1.08 -2.56633013137132
1.09 -2.5942791145203
1.1 -2.62155627025398
1.11 -2.6481705304369
1.12 -2.67413072724844
1.13 -2.69944559420437
1.14 -2.72412376716839
1.15 -2.74817378535386
1.16 -2.7716040923157
1.17 -2.79442303693271
1.18 -2.81663887438023
1.19 -2.83825976709334
1.2 -2.85929378572068
1.21 -2.87974891006891
1.22 -2.89963303003802
1.23 -2.9189539465474
1.24 -2.93771937245295
1.25 -2.95593693345521
1.26 -2.97361416899854
1.27 -2.9907585331616
1.28 -3.00737739553904
1.29 -3.0234780421146
1.3 -3.03906767612567
1.31 -3.05415341891932
1.32 -3.06874231080002
1.33 -3.08284131186898
1.34 -3.0964573028553
1.35 -3.10959708593899
1.36 -3.12226738556584
1.37 -3.13447484925433
1.38 -3.14622604839467
1.39 -3.15752747903988
1.4 -3.16838556268921
1.41 -3.17880664706373
1.42 -3.18879700687448
1.43 -3.19836284458283
1.44 -3.20751029115357
1.45 -3.21624540680044
1.46 -3.22457418172441
1.47 -3.23250253684463
1.48 -3.24003632452219
1.49 -3.24718132927679
1.5 -3.25394326849624
1.51 -3.26032779313909
1.52 -3.26634048843022
1.53 -3.2719868745496
1.54 -3.27727240731427
1.55 -3.28220247885355
1.56 -3.28678241827758
1.57 -3.29101749233926
1.58 -3.29491290608965
1.59 -3.29847380352686
1.6 -3.30170526823851
1.61 -3.30461232403792
1.62 -3.30719993559382
1.63 -3.30947300905401
1.64 -3.31143639266272
1.65 -3.31309487737187
1.66 -3.31445319744627
1.67 -3.31551603106285
1.68 -3.31628800090387
1.69 -3.31677367474428
1.7 -3.31697756603327
1.71 -3.31690413446993
1.72 -3.31655778657335
1.73 -3.3159428762469
1.74 -3.31506370533696
1.75 -3.31392452418609
1.76 -3.31252953218068
1.77 -3.31088287829312
1.78 -3.30898866161859
1.79 -3.30685093190653
1.8 -3.30447369008672
1.81 -3.30186088879017
1.82 -3.29901643286482
1.83 -3.29594417988603
1.84 -3.29264794066204
1.85 -3.28913147973433
1.86 -3.28539851587295
1.87 -3.28145272256697
1.88 -3.27729772850997
1.89 -3.27293711808068
1.9 -3.26837443181878
1.91 -3.26361316689598
1.92 -3.25865677758233
1.93 -3.25350867570788
1.94 -3.24817223111971
1.95 -3.24265077213432
1.96 -3.23694758598556
1.97 -3.231065919268
1.98 -3.22500897837585
1.99 -3.21877992993747
2 -3.21238190124551
2.01 -3.20581798068274
2.02 -3.19909121814355
2.03 -3.19220462545121
2.04 -3.18516117677101
2.05 -3.17796380901908
2.06 -3.17061542226719
2.07 -3.16311888014347
2.08 -3.15547701022904
2.09 -3.14769260445065
2.1 -3.13976841946934
2.11 -3.13170717706517
2.12 -3.12351156451811
2.13 -3.11518423498499
2.14 -3.10672780787271
2.15 -3.09814486920761
2.16 -3.0894379720011
2.17 -3.08060963661168
2.18 -3.07166235110313
2.19 -3.06259857159919
2.2 -3.05342072263458
2.21 -3.04413119750247
2.22 -3.03473235859841
2.23 -3.02522653776079
2.24 -3.01561603660777
2.25 -3.0059031268709
2.26 -2.99609005072519
2.27 -2.98617902111592
2.28 -2.97617222208212
2.29 -2.96607180907671
2.3 -2.95587990928336
2.31 -2.94559862193017
2.32 -2.93523001860014
2.33 -2.92477614353839
2.34 -2.91423901395635
2.35 -2.90362062033273
2.36 -2.89292292671152
2.37 -2.88214787099685
2.38 -2.87129736524486
2.39 -2.8603732959526
2.4 -2.84937752434391
2.41 -2.83831188665244
2.42 -2.82717819440173
2.43 -2.81597823468237
2.44 -2.80471377042639
2.45 -2.7933865406788
2.46 -2.78199826086628
2.47 -2.7705506230632
2.48 -2.75904529625484
2.49 -2.74748392659789
2.5 -2.73586813767833
2.51 -2.72419953076655
2.52 -2.71247968506995
2.53 -2.70071015798282
2.54 -2.68889248533374
2.55 -2.67702818163034
2.56 -2.66511874030159
2.57 -2.65316563393754
2.58 -2.6411703145266
2.59 -2.62913421369035
2.6 -2.61705874291594
2.61 -2.60494529378602
2.62 -2.5927952382064
2.63 -2.58060992863119
2.64 -2.56839069828572
2.65 -2.55613886138713
2.66 -2.54385571336257
2.67 -2.5315425310653
2.68 -2.51920057298833
2.69 -2.50683107947604
2.7 -2.49443527293344
2.71 -2.48201435803331
2.72 -2.46956952192121
2.73 -2.45710193441825
2.74 -2.44461274822187
2.75 -2.43210309910441
2.76 -2.41957410610966
2.77 -2.40702687174733
2.78 -2.3944624821855
2.79 -2.38188200744105
2.8 -2.36928650156806
2.81 -2.3566770028443
2.82 -2.34405453395569
2.83 -2.33142010217887
2.84 -2.31877469956183
2.85 -2.30611930310262
2.86 -2.29345487492626
2.87 -2.28078236245966
2.88 -2.26810269860484
2.89 -2.25541680191017
2.9 -2.24272557673995
2.91 -2.23002991344209
2.92 -2.21733068851407
2.93 -2.20462876476712
2.94 -2.19192499148874
2.95 -2.17922020460333
2.96 -2.16651522683133
2.97 -2.15381086784649
2.98 -2.14110792443161
2.99 -2.1284071806325
3 -2.11570940791045
3.01 -2.10301536529292
3.02 -2.09032579952276
3.03 -2.07764144520578
3.04 -2.06496302495673
3.05 -2.0522912495438
3.06 -2.03962681803147
3.07 -2.02697041792194
3.08 -2.014322725295
3.09 -2.00168440494638
3.1 -1.9890561105247
3.11 -1.97643848466684
3.12 -1.96383215913198
3.13 -1.95123775493412
3.14 -1.93865588247323
3.15 -1.92608714166493
3.16 -1.91353212206884
3.17 -1.90099140301554
3.18 -1.88846555373211
3.19 -1.87595513346642
3.2 -1.86346069160993
3.21 -1.85098276781937
3.22 -1.83852189213689
3.23 -1.82607858510907
3.24 -1.8136533579046
3.25 -1.80124671243062
3.26 -1.78885914144793
3.27 -1.77649112868485
3.28 -1.76414314894984
3.29 -1.75181566824301
3.3 -1.7395091438663
3.31 -1.7272240245325
3.32 -1.71496075047314
3.33 -1.7027197535451
3.34 -1.69050145733617
3.35 -1.6783062772694
3.36 -1.66613462070627
3.37 -1.65398688704886
3.38 -1.64186346784078
3.39 -1.62976474686708
3.4 -1.61769110025298
3.41 -1.60564289656163
3.42 -1.5936204968907
3.43 -1.58162425496797
3.44 -1.56965451724585
3.45 -1.55771162299486
3.46 -1.54579590439608
3.47 -1.53390768663259
3.48 -1.52204728797991
3.49 -1.51021501989544
3.5 -1.49841118710688
3.51 -1.48663608769972
3.52 -1.47489001320374
3.53 -1.46317324867856
3.54 -1.45148607279825
3.55 -1.43982875793497
3.56 -1.42820157024171
3.57 -1.41660476973412
3.58 -1.40503861037142
3.59 -1.39350334013639
3.6 -1.38199920111449
3.61 -1.37052642957212
3.62 -1.35908525603394
3.63 -1.34767590535943
3.64 -1.33629859681846
3.65 -1.32495354416618
3.66 -1.31364095571689
3.67 -1.30236103441726
3.68 -1.29111397791856
3.69 -1.27989997864823
3.7 -1.26871922388057
3.71 -1.25757189580659
3.72 -1.2464581716032
3.73 -1.2353782235015
3.74 -1.22433221885437
3.75 -1.21332032020326
3.76 -1.20234268534426
3.77 -1.19139946739337
3.78 -1.18049081485112
3.79 -1.16961687166634
3.8 -1.15877777729931
3.81 -1.14797366678413
3.82 -1.13720467079041
3.83 -1.12647091568425
3.84 -1.11577252358852
3.85 -1.10510961244248
3.86 -1.09448229606064
3.87 -1.0838906841911
3.88 -1.07333488257301
3.89 -1.06281499299359
3.9 -1.05233111334434
3.91 -1.04188333767668
3.92 -1.03147175625693
3.93 -1.02109645562065
3.94 -1.01075751862635
3.95 -1.00045502450866
3.96 -0.990189048930712
3.97 -0.979959664036133
3.98 -0.969766938500259
3.99 -0.95961093758085
4 -0.949491723168194
4.01 -0.939409353834621
4.02 -0.929363884883457
4.03 -0.919355368397395
4.04 -0.909383853286309
4.05 -0.899449385334512
4.06 -0.889552007247457
4.07 -0.879691758697903
4.08 -0.86986867637152
4.09 -0.860082794011985
4.1 -0.85033414246553
4.11 -0.840622749724982
4.12 -0.830948640973261
4.13 -0.8213118386264
4.14 -0.811712362376028
4.15 -0.80215022923137
4.16 -0.792625453560736
4.17 -0.783138047132538
4.18 -0.773688019155799
4.19 -0.764275376320202
4.2 -0.754900122835647
4.21 -0.745562260471351
4.22 -0.736261788594467
4.23 -0.726998704208262
4.24 -0.717773001989821
4.25 -0.708584674327309
4.26 -0.699433711356788
4.27 -0.690320100998586
4.28 -0.68124382899324
4.29 -0.672204878936993
4.3 -0.663203232316879
4.31 -0.654238868545368
4.32 -0.64531176499461
4.33 -0.636421897030254
4.34 -0.627569238044859
4.35 -0.618753759490905
4.36 -0.609975430913397
4.37 -0.601234219982076
4.38 -0.592530092523239
4.39 -0.583863012551163
4.4 -0.575232942299162
4.41 -0.566639842250243
4.42 -0.558083671167403
4.43 -0.549564386123544
4.44 -0.541081942531032
4.45 -0.532636294170877
4.46 -0.524227393221566
4.47 -0.515855190287534
4.48 -0.507519634427285
4.49 -0.499220673181166
4.5 -0.490958252598791
4.51 -0.482732317266132
4.52 -0.474542810332266
4.53 -0.466389673535797
4.54 -0.458272847230936
4.55 -0.450192270413267
4.56 -0.442147880745185
4.57 -0.43413961458101
4.58 -0.426167406991802
4.59 -0.418231191789834
4.6 -0.410330901552795
4.61 -0.402466467647653
4.62 -0.394637820254233
4.63 -0.386844888388495
4.64 -0.379087599925514
4.65 -0.371365881622166
4.66 -0.363679659139533
4.67 -0.356028857065006
4.68 -0.348413398934122
4.69 -0.340833207252119
4.7 -0.333288203515199
4.71 -0.325778308231533
4.72 -0.318303440941995
4.73 -0.310863520240618
4.74 -0.303458463794795
4.75 -0.29608818836521
4.76 -0.288752609825524
4.77 -0.281451643181781
4.78 -0.274185202591595
4.79 -0.266953201383048
4.8 -0.259755552073371
4.81 -0.252592166387366
4.82 -0.24546295527559
4.83 -0.238367828932292
4.84 -0.23130669681313
4.85 -0.224279467652631
4.86 -0.217286049481444
4.87 -0.21032634964334
4.88 -0.203400274812007
4.89 -0.196507731007602
4.9 -0.189648623613105
4.91 -0.182822857390421
4.92 -0.176030336496303
4.93 -0.169270964498029
4.94 -0.162544644388893
4.95 -0.155851278603462
4.96 -0.14919076903265
4.97 -0.142563017038567
4.98 -0.135967923469184
4.99 -0.129405388672782
5 -0.122875312512214
5.01 -0.116377594378966
5.02 -0.109912133207029
5.03 -0.103478827486574
5.04 -0.0970775752774415
5.05 -0.0907082742224503
5.06 -0.0843708215605059
5.07 -0.0780651141395476
5.08 -0.0717910484292901
5.09 -0.0655485205338107
5.1 -0.0593374262039441
5.11 -0.0531576608495132
5.12 -0.0470091195513722
5.13 -0.0408916970733015
5.14 -0.0348052878737133
5.15 -0.028749786117207
5.16 -0.0227250856859427
5.17 -0.0167310801908709
5.18 -0.0107676629827858
5.19 -0.00483472716323208
5.2 0.00106783440476055
5.21 0.00694012908608088
5.22 0.0127822644631069
5.23 0.0185943483254191
5.24 0.0243764886596752
5.25 0.0301287936396176
5.26 0.0358513716162413
5.27 0.0415443311080967
5.28 0.0472077807917467
5.29 0.0528418294923531
5.3 0.0584465861744097
5.31 0.0640221599326134
5.32 0.0695686599828723
5.33 0.0750861956534448
5.34 0.0805748763762157
5.35 0.0860348116781061
5.36 0.0914661111726081
5.37 0.0968688845514517
5.38 0.1022432415764
5.39 0.107589292071167
5.4 0.112907145913464
5.41 0.118196913027163
5.42 0.123458703374587
5.43 0.128692626948919
5.44 0.133898793766727
5.45 0.139077313860607
5.46 0.144228297271944
5.47 0.149351854043789
5.48 0.154448094213839
5.49 0.15951712780754
5.5 0.164559064831297
5.51 0.169574015265788
5.52 0.174562089059393
5.53 0.179523396121724
5.54 0.184458046317264
5.55 0.189366149459104
5.56 0.194247815302795
5.57 0.199103153540281
5.58 0.203932273793955
5.59 0.208735285610797
5.6 0.213512298456617
5.61 0.218263421710396
5.62 0.222988764658715
5.63 0.227688436490286
5.64 0.232362546290575
5.65 0.237011203036508
5.66 0.241634515591284
5.67 0.24623259269926
5.68 0.250805542980938
5.69 0.255353474928034
5.7 0.259876496898632
5.71 0.264374717112429
5.72 0.268848243646055
5.73 0.273297184428489
5.74 0.277721647236543
5.75 0.282121739690442
5.76 0.286497569249468
5.77 0.290849243207702
5.78 0.295176868689823
5.79 0.299480552647007
5.8 0.30376040185288
5.81 0.308016522899565
5.82 0.312249022193789
5.83 0.316458005953077
5.84 0.320643580202004
5.85 0.324805850768534
5.86 0.328944923280411
5.87 0.333060903161642
5.88 0.33715389562903
5.89 0.341224005688788
5.9 0.345271338133207
5.91 0.349295997537408
5.92 0.353298088256139
5.93 0.357277714420659
5.94 0.361234979935664
5.95 0.365169988476291
5.96 0.369082843485178
5.97 0.37297364816959
5.98 0.376842505498596
5.99 0.380689518200318
6 0.38451478875923
6.01 0.388318419413521
6.02 0.392100512152511
6.03 0.395861168714127
6.04 0.399600490582432
6.05 0.403318578985215
6.06 0.407015534891628
6.07 0.410691459009883
6.08 0.414346451784998
6.09 0.417980613396599
6.1 0.421594043756773
6.11 0.425186842507967
6.12 0.428759109020944
6.13 0.432310942392787
6.14 0.435842441444953
6.15 0.439353704721368
6.16 0.44284483048658
6.17 0.446315916723954
6.18 0.449767061133913
6.19 0.453198361132227
6.2 0.456609913848347
6.21 0.460001816123779
6.22 0.463374164510512
6.23 0.466727055269478
6.24 0.470060584369063
6.25 0.473374847483655
6.26 0.476669939992241
6.27 0.479945956977034
6.28 0.483202993222151
6.29 0.486441143212326
6.3 0.489660501131662
6.31 0.492861160862422
6.32 0.496043215983864
6.33 0.499206759771104
6.34 0.502351885194025
6.35 0.505478684916216
6.36 0.508587251293954
6.37 0.511677676375215
6.38 0.514750051898726
6.39 0.517804469293048
6.4 0.520841019675691
6.41 0.523859793852274
6.42 0.526860882315702
6.43 0.52984437524539
6.44 0.53281036250651
6.45 0.535758933649273
6.46 0.538690177908248
6.47 0.541604184201701
6.48 0.544501041130969
6.49 0.547380836979871
6.5 0.55024365971414
6.51 0.553089596980885
6.52 0.555918736108086
6.53 0.558731164104113
6.54 0.56152696765728
6.55 0.564306233135412
6.56 0.567069046585458
6.57 0.569815493733113
6.58 0.572545659982483
6.59 0.575259630415758
6.6 0.577957489792927
6.61 0.580639322551507
6.62 0.583305212806301
6.63 0.585955244349181
6.64 0.588589500648892
6.65 0.591208064850884
6.66 0.593811019777163
6.67 0.596398447926166
6.68 0.598970431472659
6.69 0.601527052267658
6.7 0.604068391838374
6.71 0.606594531388171
6.72 0.609105551796552
6.73 0.611601533619166
6.74 0.614082557087837
6.75 0.616548702110603
6.76 0.619000048271786
6.77 0.621436674832077
6.78 0.623858660728641
6.79 0.626266084575241
6.8 0.628659024662377
6.81 0.631037558957448
6.82 0.633401765104933
6.83 0.635751720426583
6.84 0.638087501921637
6.85 0.64040918626705
6.86 0.642716849817742
6.87 0.645010568606863
6.88 0.647290418346069
6.89 0.649556474425822
6.9 0.651808811915699
6.91 0.654047505564721
6.92 0.656272629801695
6.93 0.658484258735568
6.94 0.660682466155804
6.95 0.662867325532765
6.96 0.665038910018117
6.97 0.667197292445237
6.98 0.669342545329649
6.99 0.671474740869458
7 0.673593950945807
7.01 0.675700247123348
7.02 0.677793700650716
7.03 0.679874382461023
7.04 0.681942363172367
7.05 0.683997713088342
7.06 0.686040502198571
7.07 0.688070800179244
7.08 0.69008867639367
7.09 0.692094199892839
7.1 0.694087439415996
7.11 0.696068463391223
7.12 0.698037339936036
7.13 0.699994136857986
7.14 0.70193892165528
7.15 0.703871761517399
7.16 0.705792723325738
7.17 0.707701873654243
7.18 0.709599278770073
7.19 0.711485004634255
7.2 0.713359116902359
7.21 0.715221680925176
7.22 0.717072761749407
7.23 0.718912424118362
7.24 0.720740732472661
7.25 0.722557750950951
7.26 0.724363543390624
7.27 0.726158173328549
7.28 0.727941704001803
7.29 0.729714198348422
7.3 0.731475719008142
7.31 0.733226328323167
7.32 0.734966088338926
7.33 0.736695060804846
7.34 0.738413307175134
7.35 0.740120888609554
7.36 0.741817865974225
7.37 0.743504299842413
7.38 0.745180250495332
7.39 0.746845777922959
7.4 0.748500941824841
7.41 0.750145801610918
7.42 0.751780416402348
7.43 0.753404845032335
7.44 0.755019146046968
7.45 0.756623377706056
7.46 0.758217597983979
7.47 0.759801864570531
7.48 0.761376234871781
7.49 0.762940766010928
7.5 0.764495514829163
7.51 0.766040537886542
7.52 0.76757589146285
7.53 0.769101631558482
7.54 0.77061781389532
7.55 0.772124493917616
7.56 0.773621726792877
7.57 0.77510956741276
7.58 0.77658807039396
7.59 0.778057290079109
7.6 0.779517280537677
7.61 0.780968095566872
7.62 0.782409788692549
7.63 0.783842413170118
7.64 0.785266021985452
7.65 0.786680667855807
7.66 0.788086403230734
7.67 0.789483280293001
7.68 0.790871350959512
7.69 0.792250666882232
7.7 0.793621279449115
7.71 0.794983239785027
7.72 0.796336598752681
7.73 0.797681406953566
7.74 0.799017714728879
7.75 0.800345572160467
7.76 0.801665029071755
7.77 0.802976135028692
7.78 0.804278939340687
7.79 0.805573491061549
7.8 0.806859838990435
7.81 0.80813803167279
7.82 0.809408117401289
7.83 0.81067014421679
7.84 0.811924159909277
7.85 0.813170212018806
7.86 0.814408347836458
7.87 0.815638614405285
7.88 0.816861058521262
7.89 0.818075726734236
7.9 0.819282665348878
7.91 0.820481920425638
7.92 0.82167353778169
7.93 0.822857562991891
7.94 0.82403404138973
7.95 0.825203018068282
7.96 0.826364537881161
7.97 0.827518645443475
7.98 0.828665385132775
7.99 0.829804801090011
8 0.830936937220486
};
\addlegendentry{$g(u)$}

\addplot [color1, line width=1.2pt, densely dotted]
table {%
0 0
0.01 -0.0793307233427221
0.02 -0.157333728385015
0.03 -0.234025137133997
0.04 -0.309420898971075
0.05 -0.383536792379345
0.06 -0.456388426654427
0.07 -0.52799124359888
0.08 -0.598360519200363
0.09 -0.667511365293681
0.1 -0.735458731206875
0.11 -0.802217405391505
0.12 -0.86780201703726
0.13 -0.932227037671063
0.14 -0.995506782740798
0.15 -1.05765541318381
0.16 -1.1186869369803
0.17 -1.17861521069184
0.18 -1.23745394098499
0.19 -1.29521668614028
0.2 -1.35191685754674
0.21 -1.40756772118191
0.22 -1.46218239907765
0.23 -1.51577387077186
0.24 -1.56835497474612
0.25 -1.61993840984954
0.26 -1.67053673670886
0.27 -1.72016237912487
0.28 -1.76882762545548
0.29 -1.81654462998534
0.3 -1.86332541428225
0.31 -1.90918186854051
0.32 -1.95412575291122
0.33 -1.99816869881978
0.34 -2.04132221027063
0.35 -2.08359766513936
0.36 -2.12500631645232
0.37 -2.16555929365388
0.38 -2.20526760386137
0.39 -2.24414213310788
0.4 -2.28219364757308
0.41 -2.31943279480203
0.42 -2.35587010491221
0.43 -2.39151599178886
0.44 -2.42638075426873
0.45 -2.46047457731231
0.46 -2.49380753316471
0.47 -2.52638958250526
0.48 -2.55823057558595
0.49 -2.58934025335885
0.5 -2.61972824859245
0.51 -2.64940408697734
0.52 -2.67837718822095
0.53 -2.70665686713178
0.54 -2.73425233469297
0.55 -2.76117269912555
0.56 -2.7874269669412
0.57 -2.81302404398487
0.58 -2.83797273646717
0.59 -2.86228175198672
0.6 -2.88595970054256
0.61 -2.90901509553666
0.62 -2.93145635476662
0.63 -2.95329180140878
0.64 -2.97452966499161
0.65 -2.99517808235971
0.66 -3.01524509862829
0.67 -3.03473866812841
0.68 -3.05366665534295
0.69 -3.07203683583336
0.7 -3.08985689715751
0.71 -3.10713443977837
0.72 -3.12387697796389
0.73 -3.14009194067813
0.74 -3.15578667246352
0.75 -3.1709684343146
0.76 -3.1856444045431
0.77 -3.19982167963463
0.78 -3.21350727509687
0.79 -3.22670812629956
0.8 -3.23943108930611
0.81 -3.25168294169713
0.82 -3.26347038338585
0.83 -3.27480003742557
0.84 -3.28567845080905
0.85 -3.2961120952602
0.86 -3.30610736801787
0.87 -3.31567059261197
0.88 -3.32480801963195
0.89 -3.33352582748769
0.9 -3.34183012316295
0.91 -3.34972694296132
0.92 -3.35722225324488
0.93 -3.36432195116555
0.94 -3.37103186538922
0.95 -3.37735775681275
0.96 -3.38330531927388
0.97 -3.38888018025413
0.98 -3.39408790157478
0.99 -3.39893398008593
1 -3.40342384834877
1.01 -3.3282321519684
1.02 -3.25402263859125
1.03 -3.18078442993115
1.04 -3.10850675870098
1.05 -3.03717896753443
1.06 -2.96679050791792
1.07 -2.89733093913253
1.08 -2.82878992720588
1.09 -2.76115724387391
1.1 -2.69442276555241
1.11 -2.62857647231819
1.12 -2.56360844689987
1.13 -2.49950887367821
1.14 -2.43626803769577
1.15 -2.37387632367599
1.16 -2.31232421505142
1.17 -2.25160229300119
1.18 -2.19170123549747
1.19 -2.13261181636102
1.2 -2.07432490432555
1.21 -2.01683146211095
1.22 -1.96012254550527
1.23 -1.90418930245534
1.24 -1.84902297216599
1.25 -1.79461488420777
1.26 -1.74095645763306
1.27 -1.68803920010064
1.28 -1.63585470700834
1.29 -1.58439466063409
1.3 -1.53365082928497
1.31 -1.4836150664543
1.32 -1.43427930998676
1.33 -1.38563558125137
1.34 -1.3376759843223
1.35 -1.29039270516746
1.36 -1.24377801084467
1.37 -1.19782424870559
1.38 -1.15252384560709
1.39 -1.10786930713008
1.4 -1.0638532168058
1.41 -1.02046823534942
1.42 -0.977707099900881
1.43 -0.935562623272946
1.44 -0.89402769320641
1.45 -0.853095271632334
1.46 -0.812758393941301
1.47 -0.7730101682596
1.48 -0.733843774732289
1.49 -0.695252464813054
1.5 -0.657229560560817
1.51 -0.619768453943033
1.52 -0.582862606145593
1.53 -0.546505546889301
1.54 -0.510690873752834
1.55 -0.475412251502155
1.56 -0.440663411426295
1.57 -0.406438150679452
1.58 -0.372730331629361
1.59 -0.339533881211861
1.6 -0.306842790291602
1.61 -0.274651113028851
1.62 -0.242952966252322
1.63 -0.211742528837985
1.64 -0.181014041093797
1.65 -0.150761804150291
1.66 -0.120980179356991
1.67 -0.0916635876845678
1.68 -0.0628065091327105
1.69 -0.0344034821436414
1.7 -0.00644910302123629
1.71 0.0210619746443147
1.72 0.0481350405463469
1.73 0.0747753282261235
1.74 0.100988015631833
1.75 0.126778225672255
1.76 0.152151026765127
1.77 0.177111433380268
1.78 0.201664406577503
1.79 0.225814854539446
1.8 0.24956763309918
1.81 0.272927546262887
1.82 0.295899346727468
1.83 0.31848773639321
1.84 0.340697366871542
1.85 0.362532839987916
1.86 0.383998708279878
1.87 0.405099475490351
1.88 0.425839597056196
1.89 0.446223480592081
1.9 0.466255486369702
1.91 0.485939927792416
1.92 0.505281071865298
1.93 0.524283139660698
1.94 0.542950306779321
1.95 0.561286703806864
1.96 0.579296416766283
1.97 0.596983487565693
1.98 0.61435191444197
1.99 0.631405652400081
2 0.648148613648182
2.01 0.664584668028533
2.02 0.680717643444263
2.03 0.696551326282015
2.04 0.712089461830531
2.05 0.727335754695195
2.06 0.742293869208574
2.07 0.756967429837015
2.08 0.771360021583301
2.09 0.785475190385439
2.1 0.799316443511584
2.11 0.812887249951153
2.12 0.826191040802173
2.13 0.839231209654869
2.14 0.852011112971555
2.15 0.864534070462853
2.16 0.876803365460268
2.17 0.888822245285161
2.18 0.900593921614162
2.19 0.912121570841021
2.2 0.923408334434986
2.21 0.934457319295691
2.22 0.945271598104604
2.23 0.955854209673083
2.24 0.966208159287047
2.25 0.976336419048308
2.26 0.986241928212593
2.27 0.995927593524281
2.28 1.0053962895479
2.29 1.0146508589964
2.3 1.02369411305623
2.31 1.03252883170928
2.32 1.04115776405166
2.33 1.04958362860941
2.34 1.05780911365113
2.35 1.06583687749757
2.36 1.0736695488282
2.37 1.08130972698478
2.38 1.08875998227205
2.39 1.09602285625536
2.4 1.10310086205554
2.41 1.10999648464082
2.42 1.11671218111588
2.43 1.12325038100816
2.44 1.1296134865513
2.45 1.13580387296587
2.46 1.14182388873733
2.47 1.14767585589127
2.48 1.15336207026598
2.49 1.15888480178236
2.5 1.16424629471118
2.51 1.16944876793769
2.52 1.17449441522372
2.53 1.17938540546718
2.54 1.18412388295895
2.55 1.1887119676374
2.56 1.19315175534027
2.57 1.19744531805417
2.58 1.20159470416163
2.59 1.20560193868567
2.6 1.20946902353202
2.61 1.21319793772898
2.62 1.21679063766485
2.63 1.22024905732313
2.64 1.22357510851529
2.65 1.22677068111137
2.66 1.22983764326825
2.67 1.23277784165567
2.68 1.23559310168006
2.69 1.23828522770613
2.7 1.24085600327632
2.71 1.24330719132806
2.72 1.24564053440889
2.73 1.24785775488947
2.74 1.2499605551745
2.75 1.25195061791153
2.76 1.25382960619774
2.77 1.25559916378465
2.78 1.25726091528084
2.79 1.25881646635264
2.8 1.26026740392289
2.81 1.26161529636762
2.82 1.26286169371092
2.83 1.26400812781782
2.84 1.26505611258524
2.85 1.26600714413107
2.86 1.26686270098142
2.87 1.26762424425594
2.88 1.26829321785136
2.89 1.26887104862318
2.9 1.26935914656558
2.91 1.2697589049895
2.92 1.27007170069904
2.93 1.27029889416601
2.94 1.27044182970282
2.95 1.27050183563358
2.96 1.27048022446359
2.97 1.27037829304707
2.98 1.27019732275326
2.99 1.26993857963083
3 1.26960331457069
3.01 1.26919276346718
3.02 1.26870814737761
3.03 1.26815067268026
3.04 1.26752153123078
3.05 1.26682190051702
3.06 1.26605294381233
3.07 1.26521581032732
3.08 1.26431163536015
3.09 1.2633415404452
3.1 1.2623066335004
3.11 1.26120800897301
3.12 1.26004674798391
3.13 1.2588239184705
3.14 1.25754057532819
3.15 1.25619776055037
3.16 1.25479650336712
3.17 1.25333782038237
3.18 1.25182271570984
3.19 1.25025218110749
3.2 1.24862719611069
3.21 1.24694872816405
3.22 1.24521773275188
3.23 1.24343515352739
3.24 1.24160192244055
3.25 1.23971895986472
3.26 1.2377871747219
3.27 1.23580746460685
3.28 1.23378071590986
3.29 1.23170780393835
3.3 1.22958959303716
3.31 1.22742693670772
3.32 1.22522067772597
3.33 1.22297164825907
3.34 1.22068066998098
3.35 1.21834855418685
3.36 1.21597610190622
3.37 1.21356410401512
3.38 1.21111334134705
3.39 1.20862458480275
3.4 1.20609859545897
3.41 1.20353612467603
3.42 1.20093791420441
3.43 1.1983046962901
3.44 1.19563719377905
3.45 1.19293612022044
3.46 1.19020217996896
3.47 1.18743606828601
3.48 1.18463847143992
3.49 1.18181006680508
3.5 1.17895152296016
3.51 1.17606349978523
3.52 1.17314664855796
3.53 1.17020161204879
3.54 1.16722902461516
3.55 1.1642295122948
3.56 1.16120369289799
3.57 1.15815217609896
3.58 1.15507556352633
3.59 1.15197444885257
3.6 1.14884941788266
3.61 1.1457010486417
3.62 1.14252991146178
3.63 1.13933656906781
3.64 1.13612157666256
3.65 1.13288548201084
3.66 1.12962882552272
3.67 1.12635214033603
3.68 1.12305595239787
3.69 1.1197407805454
3.7 1.11640713658575
3.71 1.11305552537508
3.72 1.1096864448969
3.73 1.10630038633949
3.74 1.10289783417264
3.75 1.09947926622344
3.76 1.09604515375148
3.77 1.09259596152309
3.78 1.08913214788496
3.79 1.08565416483689
3.8 1.08216245810385
3.81 1.0786574672073
3.82 1.07513962553573
3.83 1.07160936041447
3.84 1.06806709317485
3.85 1.06451323922256
3.86 1.0609482081053
3.87 1.05737240357983
3.88 1.05378622367821
3.89 1.05019006077338
3.9 1.04658430164412
3.91 1.04296932753924
3.92 1.03934551424119
3.93 1.03571323212893
3.94 1.03207284624023
3.95 1.02842471633322
3.96 1.02476919694739
3.97 1.02110663746387
3.98 1.0174373821652
3.99 1.01376177029431
4 1.01008013611305
4.01 1.00639280895997
4.02 1.0027001133076
4.03 0.999002368819063
4.04 0.995299890404134
4.05 0.991592988274673
4.06 0.987881967999514
4.07 0.984167130558759
4.08 0.980448772397499
4.09 0.976727185478981
4.1 0.973002657337208
4.11 0.969275471128987
4.12 0.965545905685428
4.13 0.961814235562905
4.14 0.958080731093471
4.15 0.95434565843475
4.16 0.950609279619295
4.17 0.946871852603429
4.18 0.943133631315567
4.19 0.93939486570403
4.2 0.935655801784345
4.21 0.931916681686057
4.22 0.928177743699031
4.23 0.924439222319271
4.24 0.920701348294251
4.25 0.916964348667761
4.26 0.913228446824287
4.27 0.9094938625329
4.28 0.905760811990698
4.29 0.902029507865773
4.3 0.898300159339725
4.31 0.894572972149717
4.32 0.890848148630089
4.33 0.887125887753523
4.34 0.883406385171768
4.35 0.879689833255929
4.36 0.875976421136329
4.37 0.872266334741937
4.38 0.868559756839383
4.39 0.864856867071539
4.4 0.861157841995709
4.41 0.857462855121385
4.42 0.853772076947611
4.43 0.850085674999944
4.44 0.846403813867012
4.45 0.842726655236683
4.46 0.839054357931842
4.47 0.835387077945779
4.48 0.831724968477205
4.49 0.828068179964876
4.5 0.824416860121854
4.51 0.820771153969387
4.52 0.817131203870438
4.53 0.81349714956283
4.54 0.809869128192047
4.55 0.806247274343672
4.56 0.80263172007548
4.57 0.799022594949167
4.58 0.795420026061753
4.59 0.791824138076627
4.6 0.788235053254265
4.61 0.784652891482605
4.62 0.781077770307096
4.63 0.777509804960413
4.64 0.773949108391856
4.65 0.770395791296419
4.66 0.766849962143544
4.67 0.763311727205559
4.68 0.759781190585807
4.69 0.756258454246461
4.7 0.752743618036042
4.71 0.749236779716621
4.72 0.745738034990735
4.73 0.742247477528002
4.74 0.738765198991437
4.75 0.735291289063487
4.76 0.731825835471771
4.77 0.728368924014539
4.78 0.724920638585852
4.79 0.721481061200476
4.8 0.718050272018504
4.81 0.71462834936971
4.82 0.711215369777624
4.83 0.707811407983345
4.84 0.704416536969085
4.85 0.701030827981457
4.86 0.6976543505545
4.87 0.694287172532445
4.88 0.690929360092229
4.89 0.687580977765761
4.9 0.684242088461935
4.91 0.680912753488395
4.92 0.677593032573059
4.93 0.674282983885407
4.94 0.670982664057516
4.95 0.667692128204873
4.96 0.664411429946946
4.97 0.661140621427524
4.98 0.657879753334835
4.99 0.654628874921425
5 0.651388034023819
5.01 0.648157277081967
5.02 0.644936649158456
5.03 0.641726193957515
5.04 0.638525953843798
5.05 0.63533596986096
5.06 0.632156281750015
5.07 0.628986927967498
5.08 0.625827945703398
5.09 0.62267937089891
5.1 0.619541238263975
5.11 0.616413581294616
5.12 0.613296432290076
5.13 0.610189822369772
5.14 0.607093781490042
5.15 0.604008338460704
5.16 0.600933520961422
5.17 0.597869355557895
5.18 0.594815867717844
5.19 0.591773081826832
5.2 0.588741021203879
5.21 0.585719708116924
5.22 0.582709163798087
5.23 0.579709408458767
5.24 0.576720461304552
5.25 0.573742340549974
5.26 0.570775063433079
5.27 0.567818646229831
5.28 0.564873104268353
5.29 0.561938451942994
5.3 0.55901470272824
5.31 0.556101869192458
5.32 0.55319996301148
5.33 0.550308994982031
5.34 0.547428975034995
5.35 0.544559912248528
5.36 0.541701814861016
5.37 0.538854690283884
5.38 0.53601854511425
5.39 0.53319338514743
5.4 0.530379215389299
5.41 0.527576040068502
5.42 0.524783862648524
5.43 0.522002685839615
5.44 0.51923251161057
5.45 0.516473341200379
5.46 0.513725175129728
5.47 0.510988013212369
5.48 0.508261854566353
5.49 0.505546697625125
5.5 0.502842540148497
5.51 0.500149379233476
5.52 0.497467211324973
5.53 0.494796032226375
5.54 0.49213583711
5.55 0.489486620527416
5.56 0.486848376419639
5.57 0.484221098127213
5.58 0.481604778400161
5.59 0.478999409407818
5.6 0.476404982748549
5.61 0.473821489459338
5.62 0.471248920025277
5.63 0.468687264388923
5.64 0.466136511959551
5.65 0.46359665162229
5.66 0.461067671747149
5.67 0.458549560197931
5.68 0.456042304341039
5.69 0.453545891054174
5.7 0.451060306734922
5.71 0.448585537309243
5.72 0.446121568239847
5.73 0.443668384534469
5.74 0.441225970754049
5.75 0.438794311020795
5.76 0.436373389026162
5.77 0.433963188038722
5.78 0.431563690911938
5.79 0.429174880091844
5.8 0.426796737624622
5.81 0.424429245164095
5.82 0.422072383979112
5.83 0.419726134960855
5.84 0.417390478630043
5.85 0.415065395144047
5.86 0.412750864303924
5.87 0.410446865561348
5.88 0.408153378025465
5.89 0.405870380469651
5.9 0.403597851338196
5.91 0.401335768752891
5.92 0.399084110519539
5.93 0.396842854134376
5.94 0.394611976790418
5.95 0.392391455383718
5.96 0.39018126651955
5.97 0.387981386518505
5.98 0.385791791422519
5.99 0.383612457000813
6 0.38144335875576
6.01 0.379284471928681
6.02 0.377135771505552
6.03 0.374997232222654
6.04 0.372868828572132
6.05 0.370750534807499
6.06 0.368642324949048
6.07 0.366544172789214
6.08 0.364456051897843
6.09 0.362377935627415
6.1 0.360309797118177
6.11 0.358251609303221
6.12 0.356203344913491
6.13 0.354164976482721
6.14 0.35213647635231
6.15 0.350117816676131
6.16 0.348108969425277
6.17 0.346109906392739
6.18 0.344120599198023
6.19 0.342141019291711
6.2 0.340171137959951
6.21 0.338210926328889
6.22 0.336260355369044
6.23 0.334319395899622
6.24 0.332388018592767
6.25 0.330466193977762
6.26 0.328553892445163
6.27 0.326651084250884
6.28 0.324757739520223
6.29 0.322873828251829
6.3 0.320999320321618
6.31 0.319134185486637
6.32 0.317278393388867
6.33 0.315431913558977
6.34 0.313594715420028
6.35 0.311766768291121
6.36 0.309948041390994
6.37 0.30813850384157
6.38 0.306338124671456
6.39 0.304546872819388
6.4 0.302764717137631
6.41 0.300991626395328
6.42 0.299227569281804
6.43 0.297472514409818
6.44 0.295726430318775
6.45 0.293989285477884
6.46 0.292261048289278
6.47 0.290541687091079
6.48 0.288831170160432
6.49 0.287129465716479
6.5 0.285436541923304
6.51 0.283752366892824
6.52 0.282076908687643
6.53 0.280410135323864
6.54 0.278752014773855
6.55 0.277102514968977
6.56 0.275461603802275
6.57 0.273829249131118
6.58 0.272205418779811
6.59 0.270590080542161
6.6 0.268983202184008
6.61 0.267384751445711
6.62 0.265794696044603
6.63 0.264213003677408
6.64 0.262639642022616
6.65 0.261074578742828
6.66 0.259517781487056
6.67 0.257969217892999
6.68 0.256428855589271
6.69 0.254896662197607
6.7 0.253372605335022
6.71 0.251856652615945
6.72 0.250348771654315
6.73 0.248848930065649
6.74 0.247357095469065
6.75 0.245873235489288
6.76 0.244397317758613
6.77 0.242929309918843
6.78 0.241469179623186
6.79 0.240016894538137
6.8 0.238572422345311
6.81 0.237135730743261
6.82 0.235706787449258
6.83 0.234285560201041
6.84 0.232872016758545
6.85 0.231466124905593
6.86 0.230067852451564
6.87 0.228677167233027
6.88 0.227294037115357
6.89 0.225918429994314
6.9 0.2245503137976
6.91 0.223189656486391
6.92 0.221836426056835
6.93 0.220490590541532
6.94 0.219152118010985
6.95 0.217820976575025
6.96 0.216497134384211
6.97 0.215180559631206
6.98 0.213871220552129
6.99 0.21256908542788
7 0.211274122585446
7.01 0.209986300399177
7.02 0.208705587292045
7.03 0.207431951736875
7.04 0.206165362257557
7.05 0.204905787430234
7.06 0.203653195884464
7.07 0.202407556304369
7.08 0.201168837429756
7.09 0.199937008057215
7.1 0.198712037041199
7.11 0.197493893295089
7.12 0.196282545792225
7.13 0.195077963566928
7.14 0.193880115715496
7.15 0.192688971397185
7.16 0.191504499835167
7.17 0.190326670317468
7.18 0.189155452197888
7.19 0.187990814896906
7.2 0.186832727902562
7.21 0.185681160771318
7.22 0.184536083128912
7.23 0.183397464671178
7.24 0.182265275164867
7.25 0.181139484448433
7.26 0.180020062432815
7.27 0.178906979102192
7.28 0.177800204514732
7.29 0.176699708803314
7.3 0.175605462176241
7.31 0.174517434917932
7.32 0.173435597389602
7.33 0.172359920029926
7.34 0.171290373355684
7.35 0.170226927962394
7.36 0.169169554524929
7.37 0.168118223798122
7.38 0.167072906617347
7.39 0.166033573899101
7.4 0.165000196641554
7.41 0.163972745925102
7.42 0.162951192912891
7.43 0.161935508851341
7.44 0.160925665070644
7.45 0.159921632985258
7.46 0.158923384094382
7.47 0.157930889982425
7.48 0.156944122319451
7.49 0.155963052861624
7.5 0.154987653451631
7.51 0.154017896019098
7.52 0.15305375258099
7.53 0.152095195242007
7.54 0.151142196194956
7.55 0.150194727721119
7.56 0.149252762190613
7.57 0.148316272062731
7.58 0.147385229886274
7.59 0.146459608299875
7.6 0.145539380032311
7.61 0.144624517902802
7.62 0.143714994821301
7.63 0.142810783788774
7.64 0.141911857897473
7.65 0.141018190331188
7.66 0.140129754365505
7.67 0.139246523368039
7.68 0.138368470798669
7.69 0.137495570209755
7.7 0.136627795246352
7.71 0.135765119646409
7.72 0.134907517240965
7.73 0.134054961954331
7.74 0.133207427804265
7.75 0.13236488890214
7.76 0.131527319453101
7.77 0.130694693756212
7.78 0.129866986204601
7.79 0.12904417128559
7.8 0.12822622358082
7.81 0.127413117766369
7.82 0.12660482861286
7.83 0.125801330985562
7.84 0.125002599844482
7.85 0.124208610244457
7.86 0.123419337335223
7.87 0.122634756361497
7.88 0.121854842663032
7.89 0.12107957167468
7.9 0.120308918926439
7.91 0.1195428600435
7.92 0.118781370746279
7.93 0.11802442685045
7.94 0.117272004266969
7.95 0.116524079002087
7.96 0.115780627157367
7.97 0.115041624929683
7.98 0.114307048611221
7.99 0.113576874589471
8 0.112851079347213
};
\addlegendentry{$g'(u)$}

\addplot [color2, line width=1.2pt, densely dashed]
table {%
0 -8
0.01 -7.86641627189196
0.02 -7.7344534337785
0.03 -7.6040941361624
0.04 -7.47532120312008
0.05 -7.34811763063697
0.06 -7.2224665849585
0.07 -7.09835140095638
0.08 -6.97575558051013
0.09 -6.85466279090367
0.1 -6.73505686323689
0.11 -6.61692179085206
0.12 -6.50024172777481
0.13 -6.38500098716975
0.14 -6.27118403981051
0.15 -6.15877551256394
0.16 -6.04776018688862
0.17 -5.93812299734726
0.18 -5.82984903013302
0.19 -5.72292352160966
0.2 -5.61733185686527
0.21 -5.51305956827947
0.22 -5.41009233410413
0.23 -5.30841597705723
0.24 -5.20801646292991
0.25 -5.10887989920661
0.26 -5.01099253369798
0.27 -4.91434075318673
0.28 -4.81891108208603
0.29 -4.72469018111054
0.3 -4.63166484595987
0.31 -4.53982200601429
0.32 -4.44914872304281
0.33 -4.35963218992319
0.34 -4.27125972937406
0.35 -4.1840187926989
0.36 -4.0978969585417
0.37 -4.01288193165447
0.38 -3.92896154167611
0.39 -3.84612374192285
0.4 -3.76435660819001
0.41 -3.68364833756503
0.42 -3.60398724725154
0.43 -3.52536177340461
0.44 -3.44776046997681
0.45 -3.37117200757522
0.46 -3.29558517232906
0.47 -3.22098886476804
0.48 -3.14737209871125
0.49 -3.07472400016643
0.5 -3.00303380623966
0.51 -2.93229086405526
0.52 -2.86248462968586
0.53 -2.79360466709254
0.54 -2.72564064707492
0.55 -2.65858234623121
0.56 -2.5924196459279
0.57 -2.52714253127933
0.58 -2.46274109013673
0.59 -2.39920551208684
0.6 -2.33652608745999
0.61 -2.27469320634746
0.62 -2.21369735762819
0.63 -2.15352912800459
0.64 -2.09417920104745
0.65 -2.03563835624995
0.66 -1.97789746809046
0.67 -1.92094750510429
0.68 -1.86477952896418
0.69 -1.8093846935694
0.7 -1.75475424414356
0.71 -1.70087951634089
0.72 -1.64775193536093
0.73 -1.59536301507166
0.74 -1.54370435714087
0.75 -1.49276765017575
0.76 -1.44254466887063
0.77 -1.39302727316276
0.78 -1.34420740739611
0.79 -1.29607709949307
0.8 -1.24862846013394
0.81 -1.20185368194431
0.82 -1.15574503868999
0.83 -1.1102948844797
0.84 -1.06549565297521
0.85 -1.02133985660903
0.86 -0.977820085809473
0.87 -0.934929008233129
0.88 -0.892659368004544
0.89 -0.851003984963162
0.9 -0.809955753917392
0.91 -0.769507643905767
0.92 -0.729652697465105
0.93 -0.69038402990563
0.94 -0.651694828592974
0.95 -0.613578352237
0.96 -0.576027930187388
0.97 -0.53903696173591
0.98 -0.502598915425344
0.99 -0.466707328364964
};
% Same g''(u) is lotted bit by bit
\addplot [color2, line width=1.2pt, densely dashed]
table {%
1 7.56864419444747
1.01 7.46987825268921
1.02 7.3722057256964
1.03 7.27561545931241
1.04 7.18009640771378
1.05 7.08563763239209
1.06 6.99222830114497
1.07 6.89985768707657
1.08 6.80851516760705
1.09 6.71819022349125
1.1 6.62887243784641
1.11 6.54055149518871
1.12 6.45321718047879
1.13 6.36685937817592
1.14 6.281468071301
1.15 6.19703334050805
1.16 6.11354536316433
1.17 6.03099441243884
1.18 5.9493708563993
1.19 5.86866515711738
1.2 5.78886786978212
1.21 5.70996964182163
1.22 5.63196121203277
1.23 5.55483340971888
1.24 5.47857715383548
1.25 5.40318345214376
1.26 5.32864340037197
1.27 5.25494818138444
1.28 5.18208906435832
1.29 5.11005740396789
1.3 5.03884463957638
1.31 4.96844229443524
1.32 4.89884197489082
1.33 4.83003536959833
1.34 4.76201424874308
1.35 4.69477046326888
1.36 4.6282959441136
1.37 4.56258270145172
1.38 4.49762282394393
1.39 4.43340847799365
1.4 4.36993190701037
1.41 4.30718543067987
1.42 4.24516144424108
1.43 4.18385241776973
1.44 4.12325089546854
1.45 4.06334949496402
1.46 4.0041409066097
1.47 3.94561789279592
1.48 3.88777328726587
1.49 3.83059999443803
1.5 3.7740909887349
1.51 3.71823931391787
1.52 3.66303808242829
1.53 3.60848047473463
1.54 3.55455973868567
1.55 3.50126918886972
1.56 3.44860220597972
1.57 3.39655223618425
1.58 3.34511279050436
1.59 3.29427744419617
1.6 3.24403983613921
1.61 3.19439366823043
1.62 3.14533270478376
1.63 3.09685077193534
1.64 3.04894175705422
1.65 3.00159960815846
1.66 2.9548183333368
1.67 2.90859200017553
1.68 2.86291473519081
1.69 2.81778072326617
1.7 2.77318420709527
1.71 2.72911948662985
1.72 2.68558091853279
1.73 2.64256291563622
1.74 2.60005994640472
1.75 2.55806653440349
1.76 2.51657725777143
1.77 2.47558674869917
1.78 2.43508969291189
1.79 2.39508082915707
1.8 2.35555494869681
1.81 2.31650689480509
1.82 2.27793156226953
1.83 2.23982389689792
1.84 2.20217889502924
1.85 2.1649916030493
1.86 2.12825711691088
1.87 2.0919705816583
1.88 2.05612719095647
1.89 2.02072218662431
1.9 1.9857508581725
1.91 1.95120854234556
1.92 1.91709062266822
1.93 1.88339252899593
1.94 1.8501097370697
1.95 1.81723776807498
1.96 1.78477218820471
1.97 1.75270860822641
1.98 1.72104268305339
1.99 1.68977011131985
2 1.65888663496004
2.01 1.6283880387913
2.02 1.59827015010105
2.03 1.56852883823755
2.04 1.5391600142046
2.05 1.5101596302599
2.06 1.48152367951728
2.07 1.4532481955526
2.08 1.42532925201331
2.09 1.39776296223171
2.1 1.37054547884184
2.11 1.34367299339986
2.12 1.31714173600811
2.13 1.29094797494261
2.14 1.26508801628405
2.15 1.2395582035523
2.16 1.21435491734428
2.17 1.18947457497522
2.18 1.16491363012335
2.19 1.14066857247785
2.2 1.11673592739015
2.21 1.09311225552847
2.22 1.06979415253561
2.23 1.04677824868997
2.24 1.0240612085697
2.25 1.00163973072008
2.26 0.97951054732397
2.27 0.957670423875338
2.28 0.936116158855917
2.29 0.914844583414854
2.3 0.893852561051379
2.31 0.873136987300468
2.32 0.852694789421442
2.33 0.832522926089522
2.34 0.812618387090251
2.35 0.792978193016827
2.36 0.773599394970252
2.37 0.75447907426233
2.38 0.73561434212144
2.39 0.717002339401093
2.4 0.698640236291233
2.41 0.680525232032249
2.42 0.662654554631692
2.43 0.645025460583655
2.44 0.627635234590806
2.45 0.610481189289031
2.46 0.593560664974687
2.47 0.576871029334419
2.48 0.560409677177527
2.49 0.544174030170867
2.5 0.528161536576244
2.51 0.512369670990292
2.52 0.496795934086808
2.53 0.48143785236152
2.54 0.46629297787927
2.55 0.451358888023579
2.56 0.436633185248591
2.57 0.422113496833351
2.58 0.407797474638415
2.59 0.393682794864758
2.6 0.379767157814967
2.61 0.366048287656691
2.62 0.352523932188333
2.63 0.339191862606958
2.64 0.326049873278405
2.65 0.313095781509568
2.66 0.300327427322843
2.67 0.28774267323271
2.68 0.275339404024432
2.69 0.263115526534854
2.7 0.251068969435282
2.71 0.23919768301642
2.72 0.227499638975347
2.73 0.215972830204525
2.74 0.204615270582795
2.75 0.193424994768373
2.76 0.182400057993801
2.77 0.171538535862857
2.78 0.160838524149383
2.79 0.150298138598038
2.8 0.139915514726936
2.81 0.129688807632165
2.82 0.119616191794168
2.83 0.109695860885965
2.84 0.0999260275831919
2.85 0.0903049233759682
2.86 0.0808307983825348
2.87 0.0715019211646788
2.88 0.0623165785449164
2.89 0.0532730754254164
2.9 0.0443697346086458
2.91 0.0356048966197364
2.92 0.0269769195305345
2.93 0.0184841787853364
2.94 0.0101250670282836
2.95 0.00189799393240725
2.96 -0.00619861396969384
2.97 -0.0141663134535642
2.98 -0.0220066447689903
2.99 -0.0297211318045213
3 -0.0373112822504131
3.01 -0.0447785877600135
3.02 -0.0521245241096049
3.03 -0.0593505513567221
3.04 -0.0664581139969458
3.05 -0.0734486411192049
3.06 -0.0803235465595872
3.07 -0.0870842290536768
3.08 -0.0937320723874332
3.09 -0.100268445546628
3.1 -0.106694702864841
3.11 -0.113012184170046
3.12 -0.119222214929788
3.13 -0.125326106394965
3.14 -0.131325155742233
3.15 -0.137220646215044
3.16 -0.143013847263332
3.17 -0.148706014681851
3.18 -0.15429839074719
3.19 -0.159792204353472
3.2 -0.165188671146744
3.21 -0.170488993658079
3.22 -0.175694361435397
3.23 -0.180805951174014
3.24 -0.185824926845945
3.25 -0.190752439827951
3.26 -0.195589629028356
3.27 -0.200337621012653
3.28 -0.204997530127884
3.29 -0.209570458625831
3.3 -0.214057496785022
3.31 -0.21845972303155
3.32 -0.222778204058739
3.33 -0.227013994945646
3.34 -0.231168139274422
3.35 -0.235241669246549
3.36 -0.239235605797937
3.37 -0.243150958712925
3.38 -0.246988726737174
3.39 -0.250749897689468
3.4 -0.254435448572437
3.41 -0.258046345682211
3.42 -0.261583544717002
3.43 -0.265047990884652
3.44 -0.26844061900913
3.45 -0.271762353635996
3.46 -0.275014109136851
3.47 -0.278196789812766
3.48 -0.281311289996724
3.49 -0.284358494155046
3.5 -0.287339276987855
3.51 -0.290254503528556
3.52 -0.293105029242346
3.53 -0.295891700123779
3.54 -0.298615352793376
3.55 -0.301276814593297
3.56 -0.303876903682089
3.57 -0.306416429128505
3.58 -0.308896191004419
3.59 -0.31131698047683
3.6 -0.313679579898978
3.61 -0.315984762900571
3.62 -0.318233294477126
3.63 -0.320425931078456
3.64 -0.322563420696279
3.65 -0.324646502950983
3.66 -0.326675909177544
3.67 -0.328652362510603
3.68 -0.330576577968714
3.69 -0.332449262537774
3.7 -0.334271115253637
3.71 -0.336042827283914
3.72 -0.337765082008989
3.73 -0.339438555102229
3.74 -0.341063914609419
3.75 -0.342641821027416
3.76 -0.344172927382039
3.77 -0.345657879305187
3.78 -0.347097315111216
3.79 -0.348491865872558
3.8 -0.349842155494602
3.81 -0.351148800789842
3.82 -0.352412411551303
3.83 -0.353633590625236
3.84 -0.354812933983113
3.85 -0.355951030792904
3.86 -0.357048463489666
3.87 -0.358105807845432
3.88 -0.359123633038409
3.89 -0.360102501721512
3.9 -0.361042970090209
3.91 -0.361945587949703
3.92 -0.362810898781461
3.93 -0.363639439809081
3.94 -0.364431742063507
3.95 -0.365188330447619
3.96 -0.365909723800163
3.97 -0.366596434959071
3.98 -0.367248970824152
3.99 -0.367867832419153
4 -0.368453514953229
4.01 -0.369006507881787
4.02 -0.369527294966741
4.03 -0.370016354336168
4.04 -0.370474158543376
4.05 -0.370901174625389
4.06 -0.37129786416085
4.07 -0.371664683327356
4.08 -0.372002082958225
4.09 -0.372310508598699
4.1 -0.372590400561593
4.11 -0.372842193982391
4.12 -0.373066318873798
4.13 -0.373263200179752
4.14 -0.373433257828895
4.15 -0.373576906787523
4.16 -0.373694557112
4.17 -0.373786614000661
4.18 -0.373853477845196
4.19 -0.373895544281518
4.2 -0.373913204240138
4.21 -0.373906843996027
4.22 -0.373876845217991
4.23 -0.373823585017546
4.24 -0.373747435997315
4.25 -0.373648766298941
4.26 -0.373527939650515
4.27 -0.373385315413544
4.28 -0.373221248629443
4.29 -0.373036090065562
4.3 -0.372830186260758
4.31 -0.372603879570511
4.32 -0.372357508211592
4.33 -0.372091406306274
4.34 -0.371805903926119
4.35 -0.371501327135307
4.36 -0.371177998033552
4.37 -0.370836234798571
4.38 -0.370476351728139
4.39 -0.370098659281718
4.4 -0.369703464121671
4.41 -0.36929106915406
4.42 -0.36886177356904
4.43 -0.368415872880842
4.44 -0.367953658967359
4.45 -0.367475420109332
4.46 -0.366981441029145
4.47 -0.366472002929225
4.48 -0.365947383530066
4.49 -0.365407857107856
4.5 -0.364853694531739
4.51 -0.364285163300696
4.52 -0.363702527580051
4.53 -0.363106048237618
4.54 -0.362495982879475
4.55 -0.361872585885385
4.56 -0.361236108443849
4.57 -0.36058679858682
4.58 -0.359924901224051
4.59 -0.359250658177109
4.6 -0.358564308213035
4.61 -0.35786608707767
4.62 -0.357156227528644
4.63 -0.356434959368024
4.64 -0.355702509474642
4.65 -0.354959101836085
4.66 -0.35420495758037
4.67 -0.353440295007292
4.68 -0.352665329619453
4.69 -0.351880274152982
4.7 -0.35108533860794
4.71 -0.350280730278412
4.72 -0.349466653782299
4.73 -0.348643311090807
4.74 -0.34781090155763
4.75 -0.346969621947844
4.76 -0.346119666466498
4.77 -0.345261226786922
4.78 -0.344394492078743
4.79 -0.34351964903561
4.8 -0.342636881902649
4.81 -0.341746372503622
4.82 -0.340848300267821
4.83 -0.339942842256684
4.84 -0.339030173190133
4.85 -0.338110465472647
4.86 -0.337183889219076
4.87 -0.336250612280174
4.88 -0.335310800267882
4.89 -0.334364616580352
4.9 -0.33341222242671
4.91 -0.332453776851562
4.92 -0.331489436759261
4.93 -0.330519356937912
4.94 -0.329543690083134
4.95 -0.32856258682158
4.96 -0.327576195734217
4.97 -0.326584663379356
4.98 -0.325588134315459
4.99 -0.324586751123699
5 -0.323580654430293
5.01 -0.322569982928609
5.02 -0.321554873401032
5.03 -0.320535460740617
5.04 -0.319511877972514
5.05 -0.318484256275167
5.06 -0.317452725001301
5.07 -0.316417411698686
5.08 -0.31537844213069
5.09 -0.314335940296618
5.1 -0.313290028451836
5.11 -0.312240827127697
5.12 -0.311188455151243
5.13 -0.310133029664723
5.14 -0.309074666144891
5.15 -0.308013478422113
5.16 -0.306949578699272
5.17 -0.305883077570474
5.18 -0.304814084039568
5.19 -0.303742705538462
5.2 -0.302669047945253
5.21 -0.30159321560217
5.22 -0.300515311333328
5.23 -0.299435436462295
5.24 -0.298353690829475
5.25 -0.297270172809313
5.26 -0.29618497932732
5.27 -0.295098205876912
5.28 -0.294009946536083
5.29 -0.292920293983896
5.3 -0.291829339516806
5.31 -0.290737173064805
5.32 -0.289643883207407
5.33 -0.288549557189455
5.34 -0.287454280936771
5.35 -0.286358139071632
5.36 -0.285261214928095
5.37 -0.284163590567144
5.38 -0.283065346791696
5.39 -0.281966563161434
5.4 -0.280867318007494
5.41 -0.279767688446987
5.42 -0.278667750397374
5.43 -0.277567578590691
5.44 -0.276467246587616
5.45 -0.275366826791394
5.46 -0.274266390461609
5.47 -0.273166007727816
5.48 -0.272065747603021
5.49 -0.270965677997026
5.5 -0.269865865729625
5.51 -0.268766376543666
5.52 -0.267667275117968
5.53 -0.266568625080104
5.54 -0.265470489019049
5.55 -0.264372928497693
5.56 -0.263276004065211
5.57 -0.262179775269321
5.58 -0.261084300668389
5.59 -0.259989637843419
5.6 -0.258895843409912
5.61 -0.257802973029594
5.62 -0.256711081422021
5.63 -0.255620222376061
5.64 -0.25453044876125
5.65 -0.253441812539029
5.66 -0.25235436477386
5.67 -0.251268155644215
5.68 -0.250183234453462
5.69 -0.249099649640619
5.7 -0.248017448791
5.71 -0.246936678646743
5.72 -0.24585738511723
5.73 -0.244779613289384
5.74 -0.243703407437866
5.75 -0.242628811035154
5.76 -0.241555866761519
5.77 -0.240484616514884
5.78 -0.239415101420588
5.79 -0.238347361841035
5.8 -0.237281437385239
5.81 -0.236217366918273
5.82 -0.235155188570604
5.83 -0.234094939747337
5.84 -0.233036657137351
5.85 -0.231980376722337
5.86 -0.230926133785742
5.87 -0.229873962921608
5.88 -0.228823898043323
5.89 -0.227775972392266
5.9 -0.226730218546366
5.91 -0.225686668428567
5.92 -0.224645353315192
5.93 -0.223606303844224
5.94 -0.222569550023494
5.95 -0.221535121238775
5.96 -0.220503046261793
5.97 -0.219473353258145
5.98 -0.218446069795131
5.99 -0.217421222849503
6 -0.216398838815124
6.01 -0.215378943510543
6.02 -0.214361562186491
6.03 -0.213346719533287
6.04 -0.212334439688168
6.05 -0.211324746242535
6.06 -0.210317662249119
6.07 -0.209313210229066
6.08 -0.208311412178948
6.09 -0.207312289577688
6.1 -0.206315863393418
6.11 -0.205322154090252
6.12 -0.204331181634989
6.13 -0.203342965503737
6.14 -0.202357524688466
6.15 -0.201374877703486
6.16 -0.200395042591855
6.17 -0.199418036931712
6.18 -0.198443877842541
6.19 -0.197472581991364
6.2 -0.196504165598864
6.21 -0.195538644445441
6.22 -0.194576033877198
6.23 -0.19361634881186
6.24 -0.192659603744627
6.25 -0.191705812753958
6.26 -0.190754989507294
6.27 -0.189807147266716
6.28 -0.188862298894534
6.29 -0.187920456858815
6.3 -0.186981633238853
6.31 -0.18604583973057
6.32 -0.18511308765186
6.33 -0.18418338794787
6.34 -0.183256751196221
6.35 -0.182333187612172
6.36 -0.18141270705372
6.37 -0.18049531902665
6.38 -0.179581032689515
6.39 -0.178669856858572
6.4 -0.177761800012652
6.41 -0.17685687029798
6.42 -0.175955075532935
6.43 -0.175056423212758
6.44 -0.174160920514205
6.45 -0.17326857430015
6.46 -0.172379391124123
6.47 -0.171493377234815
6.48 -0.170610538580511
6.49 -0.169730880813484
6.5 -0.168854409294336
6.51 -0.167981129096284
6.52 -0.167111045009404
6.53 -0.166244161544816
6.54 -0.165380482938827
6.55 -0.164520013157028
6.56 -0.163662755898332
6.57 -0.162808714598981
6.58 -0.161957892436486
6.59 -0.161110292333544
6.6 -0.160265916961886
6.61 -0.159424768746101
6.62 -0.158586849867397
6.63 -0.157752162267328
6.64 -0.156920707651477
6.65 -0.156092487493091
6.66 -0.155267503036674
6.67 -0.154445755301544
6.68 -0.153627245085335
6.69 -0.152811972967473
6.7 -0.151999939312594
6.71 -0.151191144273941
6.72 -0.150385587796697
6.73 -0.149583269621305
6.74 -0.148784189286719
6.75 -0.147988346133646
6.76 -0.147195739307724
6.77 -0.146406367762677
6.78 -0.145620230263429
6.79 -0.144837325389174
6.8 -0.144057651536419
6.81 -0.143281206921985
6.82 -0.142507989585969
6.83 -0.141737997394678
6.84 -0.140971228043519
6.85 -0.140207679059861
6.86 -0.139447347805857
6.87 -0.138690231481236
6.88 -0.137936327126055
6.89 -0.137185631623428
6.9 -0.136438141702208
6.91 -0.135693853939647
6.92 -0.13495276476402
6.93 -0.134214870457215
6.94 -0.133480167157291
6.95 -0.13274865086101
6.96 -0.132020317426332
6.97 -0.131295162574882
6.98 -0.130573181894382
6.99 -0.129854370841061
7 -0.12913872474203
7.01 -0.128426238797626
7.02 -0.12771690808373
7.03 -0.127010727554055
7.04 -0.126307692042407
7.05 -0.125607796264913
7.06 -0.124911034822227
7.07 -0.124217402201707
7.08 -0.123526892779559
7.09 -0.122839500822961
7.1 -0.122155220492157
7.11 -0.121474045842526
7.12 -0.120795970826623
7.13 -0.120120989296195
7.14 -0.119449095004173
7.15 -0.118780281606632
7.16 -0.11811454266474
7.17 -0.117451871646664
7.18 -0.116792261929468
7.19 -0.116135706800974
7.2 -0.115482199461609
7.21 -0.114831733026222
7.22 -0.114184300525879
7.23 -0.113539894909637
7.24 -0.11289850904629
7.25 -0.112260135726102
7.26 -0.111624767662503
7.27 -0.110992397493779
7.28 -0.110363017784726
7.29 -0.109736621028293
7.3 -0.109113199647197
7.31 -0.108492745995518
7.32 -0.107875252360276
7.33 -0.107260710962983
7.34 -0.106649113961179
7.35 -0.106040453449945
7.36 -0.105434721463391
7.37 -0.104831909976139
7.38 -0.104232010904768
7.39 -0.103635016109255
7.4 -0.103040917394385
7.41 -0.10244970651115
7.42 -0.101861375158129
7.43 -0.10127591498284
7.44 -0.10069331758309
7.45 -0.100113574508288
7.46 -0.099536677260758
7.47 -0.0989626172970196
7.48 -0.0983913860290616
7.49 -0.097822974825592
7.5 -0.0972573750132739
7.51 -0.0966945778779429
7.52 -0.0961345746658088
7.53 -0.0955773565846404
7.54 -0.0950229148049337
7.55 -0.0944712404610638
7.56 -0.0939223246524221
7.57 -0.0933761584445355
7.58 -0.0928327328701722
7.59 -0.09229203893043
7.6 -0.0917540675958113
7.61 -0.0912188098072814
7.62 -0.090686256477313
7.63 -0.0901563984909143
7.64 -0.0896292267066455
7.65 -0.0891047319576172
7.66 -0.0885829050524775
7.67 -0.0880637367763832
7.68 -0.087547217891958
7.69 -0.087033339140237
7.7 -0.0865220912415966
7.71 -0.0860134648966716
7.72 -0.0855074507872594
7.73 -0.0850040395772107
7.74 -0.0845032219133065
7.75 -0.0840049884261233
7.76 -0.0835093297308849
7.77 -0.0830162364283025
7.78 -0.0825256991054014
7.79 -0.0820377083363356
7.8 -0.0815522546831909
7.81 -0.0810693286967761
7.82 -0.080588920917401
7.83 -0.0801110218756442
7.84 -0.0796356220931087
7.85 -0.0791627120831664
7.86 -0.0786922823516904
7.87 -0.0782243233977774
7.88 -0.0777588257144583
7.89 -0.0772957797893981
7.9 -0.076835176105585
7.91 -0.0763770051420086
7.92 -0.0759212573743283
7.93 -0.0754679232755308
7.94 -0.0750169933165773
7.95 -0.0745684579670402
7.96 -0.074122307695731
7.97 -0.0736785329713172
7.98 -0.0732371242629298
7.99 -0.0727980720407605
8 -0.0723613667766509
};
\addlegendentry{$g''(u)$}
\end{axis}
\fill[black] (2.63,2.84) circle (0.6 mm) node[above right] {$v_1$};
\fill[black] (1.63,2.84) circle (0.6 mm) node[below right] {$v_2$};
\fill[black] (4.375,2.84) circle (0.6 mm) node[above left] {$v_3$};
\end{tikzpicture}

==> Figures/NatureOfganddg_v0le1.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
%title={g dg d^2g, c=1,mu=2,N=12},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Normalized forking time $u$},
xmajorgrids,
xmin=-0.25, xmax=5.25,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Behavior of $g(u)$ and its derivatives},
ymajorgrids,
%ymin=-22.1624023398839, ymax=25.4104491375626,
ymin=-5, ymax=5,
ytick style={color=black}
]

\addplot [color0, line width=1.2pt]
table {%
0 0
0.01 -0.000986106095725414
0.02 -0.00388968847254983
0.03 -0.00863050241170554
0.04 -0.0151307292700658
0.05 -0.0233149118644651
0.06 -0.0331098914637311
0.07 -0.0444447463500843
0.08 -0.057250731912466
0.09 -0.0714612222352087
0.1 -0.087011653146329
0.11 -0.10383946669053
0.12 -0.121884056992829
0.13 -0.141086717479503
0.14 -0.16139058942383
0.15 -0.182740611784858
0.16 -0.205083472308158
0.17 -0.228367559858262
0.18 -0.252542917953172
0.19 -0.277561199472041
0.2 -0.303375622507758
0.21 -0.329940927336879
0.22 -0.35721333447995
0.23 -0.385150503825922
0.24 -0.413711494794943
0.25 -0.442856727514457
0.26 -0.472547944984077
0.27 -0.502748176205313
0.28 -0.533421700252761
0.29 -0.564534011263955
0.3 -0.596051784325555
0.31 -0.627942842234113
0.32 -0.660176123110178
0.33 -0.692721648844937
0.34 -0.725550494359157
0.35 -0.758634757654617
0.36 -0.791947530638682
0.37 -0.825462870703183
0.38 -0.859155773039124
0.39 -0.89300214366925
0.4 -0.926978773180895
0.41 -0.961063311141948
0.42 -0.995234241183174
0.43 -1.02947085673055
0.44 -1.06375323737166
0.45 -1.09806222584044
0.46 -1.13237940560527
0.47 -1.16668707904532
0.48 -1.20096824620074
0.49 -1.23520658408256
0.5 -1.26938642652841
0.51 -1.30349274459056
0.52 -1.3375111274431
0.53 -1.37142776379542
0.54 -1.40522942379943
0.55 -1.43890344143814
0.56 -1.47243769738384
0.57 -1.50582060231395
0.58 -1.53904108067335
0.59 -1.57208855487187
0.6 -1.60495292990625
0.61 -1.63762457839578
0.62 -1.67009432602137
0.63 -1.70235343735797
0.64 -1.73439360209035
0.65 -1.76620692160273
0.66 -1.79778589593282
0.67 -1.82912341108104
0.68 -1.86021272666607
0.69 -1.89104746391791
0.7 -1.92162159399999
0.71 -1.95192942665193
0.72 -1.98196559914487
0.73 -2.01172506554148
0.74 -2.04120308625289
0.75 -2.07039521788488
0.76 -2.0992973033662
0.77 -2.12790546235163
0.78 -2.15621608189285
0.79 -2.18422580737026
0.8 -2.2119315336791
0.81 -2.2393303966633
0.82 -2.2664197647908
0.83 -2.29319723106399
0.84 -2.31966060515939
0.85 -2.34580790579052
0.86 -2.37163735328832
0.87 -2.39714736239336
0.88 -2.42233653525457
0.89 -2.44720365462888
0.9 -2.47174767727677
0.91 -2.49596772754857
0.92 -2.51986309115644
0.93 -2.5434332091274
0.94 -2.56667767193252
0.95 -2.58959621378765
0.96 -2.6121887071214
0.97 -2.63445515720569
0.98 -2.65639569694487
0.99 -2.67801058181902
1 -2.69930018497758
1.01 -2.71927888638339
1.02 -2.73701591020096
1.03 -2.75259219931105
1.04 -2.76608636998666
1.05 -2.7775747722957
1.06 -2.78713154902394
1.07 -2.7948286931529
1.08 -2.80073610392698
1.09 -2.8049216415431
1.1 -2.80745118049543
1.11 -2.80838866160698
1.12 -2.80779614277926
1.13 -2.80573384849018
1.14 -2.80226021807011
1.15 -2.79743195278485
1.16 -2.79130406175402
1.17 -2.78392990673233
1.18 -2.77536124578101
1.19 -2.76564827585551
1.2 -2.75483967433552
1.21 -2.74298263952237
1.22 -2.73012293012837
1.23 -2.71630490378229
1.24 -2.70157155457433
1.25 -2.68596454966354
1.26 -2.66952426497021
1.27 -2.65228981997491
1.28 -2.63429911164578
1.29 -2.61558884751479
1.3 -2.59619457792347
1.31 -2.57615072745793
1.32 -2.55549062559278
1.33 -2.53424653656282
1.34 -2.51244968848112
1.35 -2.4901303017216
1.36 -2.46731761658391
1.37 -2.44403992025776
1.38 -2.42032457310368
1.39 -2.39619803426679
1.4 -2.37168588663944
1.41 -2.34681286118877
1.42 -2.32160286066432
1.43 -2.29607898270084
1.44 -2.27026354233086
1.45 -2.24417809392142
1.46 -2.21784345254887
1.47 -2.19127971482545
1.48 -2.16450627919093
1.49 -2.13754186568236
1.5 -2.11040453519465
1.51 -2.08311170824433
1.52 -2.05568018324872
1.53 -2.02812615433224
1.54 -2.0004652286715
1.55 -1.97271244339035
1.56 -1.94488228201607
1.57 -1.9169886905073
1.58 -1.8890450928643
1.59 -1.86106440633177
1.6 -1.8330590562043
1.61 -1.80504099024412
1.62 -1.77702169272076
1.63 -1.74901219808201
1.64 -1.72102310426513
1.65 -1.69306458565732
1.66 -1.66514640571401
1.67 -1.6372779292436
1.68 -1.60946813436673
1.69 -1.58172562415829
1.7 -1.55405863797995
1.71 -1.52647506251099
1.72 -1.49898244248484
1.73 -1.47158799113877
1.74 -1.44429860038375
1.75 -1.41712085070158
1.76 -1.39006102077606
1.77 -1.36312509686481
1.78 -1.33631878191831
1.79 -1.30964750445244
1.8 -1.28311642718075
1.81 -1.25673045541244
1.82 -1.230494245222
1.83 -1.20441221139622
1.84 -1.17848853516425
1.85 -1.15272717171603
1.86 -1.1271318575147
1.87 -1.10170611740787
1.88 -1.07645327154318
1.89 -1.05137644209288
1.9 -1.02647855979237
1.91 -1.00176237029742
1.92 -0.977230440364723
1.93 -0.952885163860178
1.94 -0.92872876759946
1.95 -0.904763317025016
1.96 -0.880990721723753
1.97 -0.857412740789494
1.98 -0.834030988034163
1.99 -0.810846937051613
2 -0.787861926137858
2.01 -0.765077163071456
2.02 -0.742493729757602
2.03 -0.720112586739483
2.04 -0.697934577580339
2.05 -0.675960433119548
2.06 -0.654190775606043
2.07 -0.632626122712215
2.08 -0.611266891431454
2.09 -0.59011340186232
2.1 -0.569165880882342
2.11 -0.548424465714303
2.12 -0.527889207387857
2.13 -0.507560074099194
2.14 -0.487436954471459
2.15 -0.467519660718532
2.16 -0.447807931714695
2.17 -0.428301435972718
2.18 -0.408999774532736
2.19 -0.389902483764325
2.2 -0.371009038084053
2.21 -0.352318852590773
2.22 -0.333831285620834
2.23 -0.315545641225369
2.24 -0.297461171571719
2.25 -0.27957707927105
2.26 -0.261892519634124
2.27 -0.244406602857174
2.28 -0.227118396139754
2.29 -0.210026925736409
2.3 -0.193131178943946
2.31 -0.176430106026069
2.32 -0.159922622077051
2.33 -0.143607608826143
2.34 -0.127483916384289
2.35 -0.111550364934771
2.36 -0.0958057463692776
2.37 -0.0802488258709315
2.38 -0.0648783434457032
2.39 -0.0496930154036586
2.4 -0.0346915357914155
2.41 -0.0198725777771569
2.42 -0.00523479498952972
2.43 0.00922317718829868
2.44 0.0235027203681667
2.45 0.0376052319488186
2.46 0.0515321239489767
2.47 0.0652848218804473
2.48 0.0788647636601114
2.49 0.0922733985597225
2.5 0.105512186192425
2.51 0.118582595534958
2.52 0.131486103984532
2.53 0.144224196449378
2.54 0.156798364472017
2.55 0.1692101053843
2.56 0.181460921493316
2.57 0.193552319297266
2.58 0.205485808730435
2.59 0.217262902436439
2.6 0.22888511506888
2.61 0.240353962618662
2.62 0.251670961767135
2.63 0.262837629264353
2.64 0.273855481331664
2.65 0.284726033087948
2.66 0.295450797998778
2.67 0.306031287347826
2.68 0.316469009729855
2.69 0.326765470564644
2.7 0.336922171631218
2.71 0.346940610621765
2.72 0.356822280714651
2.73 0.366568670165945
2.74 0.376181261918893
2.75 0.38566153323078
2.76 0.395010955316667
2.77 0.404230993009447
2.78 0.413323104435754
2.79 0.42228874070719
2.8 0.431129345626424
2.81 0.439846355407671
2.82 0.448441198411114
2.83 0.456915294890814
2.84 0.465270056755684
2.85 0.473506887343109
2.86 0.481627181204804
2.87 0.489632323904505
2.88 0.497523691827135
2.89 0.505302651999027
2.9 0.512970561918889
2.91 0.520528769399118
2.92 0.527978612417137
2.93 0.535321418976424
2.94 0.542558506976891
2.95 0.549691184094314
2.96 0.556720747668494
2.97 0.563648484599867
2.98 0.570475671254243
2.99 0.577203573375429
3 0.583833446005431
3.01 0.590366533411987
3.02 0.596804069023162
3.03 0.603147275368761
3.04 0.609397364028312
3.05 0.61555553558538
3.06 0.621622979587984
3.07 0.627600874514895
3.08 0.633490387747596
3.09 0.639292675547692
3.1 0.645008883039558
3.11 0.650640144198051
3.12 0.656187581841061
3.13 0.661652307626732
3.14 0.667035422055173
3.15 0.672338014474468
3.16 0.677561163090832
3.17 0.682705934982734
3.18 0.687773386118824
3.19 0.692764561379521
3.2 0.697680494582099
3.21 0.702522208509126
3.22 0.707290714940117
3.23 0.711987014686255
3.24 0.716612097628062
3.25 0.721166942755863
3.26 0.725652518212948
3.27 0.730069781341287
3.28 0.734419678729689
3.29 0.738703146264286
3.3 0.742921109181245
3.31 0.747074482121571
3.32 0.751164169187933
3.33 0.755191064003381
3.34 0.759156049771881
3.35 0.763059999340547
3.36 0.76690377526351
3.37 0.770688229867304
3.38 0.774414205317713
3.39 0.778082533687963
3.4 0.781694037028216
3.41 0.785249527436253
3.42 0.788749807129302
3.43 0.792195668516909
3.44 0.795587894274813
3.45 0.798927257419725
3.46 0.802214521384975
3.47 0.805450440096944
3.48 0.808635758052227
3.49 0.811771210395468
3.5 0.814857522997813
3.51 0.817895412535918
3.52 0.82088558657147
3.53 0.823828743631154
3.54 0.826725573287041
3.55 0.829576756237322
3.56 0.832382964387362
3.57 0.835144860931025
3.58 0.837863100432222
3.59 0.840538328906646
3.6 0.843171183903654
3.61 0.845762294588261
3.62 0.848312281823201
3.63 0.850821758251032
3.64 0.853291328376237
3.65 0.855721588647302
3.66 0.858113127538736
3.67 0.860466525632996
3.68 0.862782355702295
3.69 0.865061182790272
3.7 0.867303564293479
3.71 0.869510050042678
3.72 0.871681182383917
3.73 0.873817496259358
3.74 0.875919519287841
3.75 0.877987771845163
3.76 0.88002276714404
3.77 0.882025011313757
3.78 0.883995003479455
3.79 0.885933235841072
3.8 0.887840193751889
3.81 0.889716355796695
3.82 0.891562193869529
3.83 0.893378173251001
3.84 0.895164752685181
3.85 0.896922384456025
3.86 0.898651514463343
3.87 0.900352582298295
3.88 0.902026021318391
3.89 0.903672258722004
3.9 0.905291715622368
3.91 0.906884807121069
3.92 0.908451942381002
3.93 0.909993524698804
3.94 0.911509951576742
3.95 0.913001614794058
3.96 0.914468900477755
3.97 0.91591218917283
3.98 0.917331855911936
3.99 0.91872827028448
4 0.920101796505138
4.01 0.9214527934818
4.02 0.922781614882924
4.03 0.924088609204306
4.04 0.925374119835265
4.05 0.926638485124223
4.06 0.927882038443704
4.07 0.929105108254724
4.08 0.930308018170591
4.09 0.931491087020099
4.1 0.932654628910118
4.11 0.933798953287587
4.12 0.934924365000901
4.13 0.936031164360693
4.14 0.937119647200013
4.15 0.938190104933901
4.16 0.939242824618359
4.17 0.940278089008721
4.18 0.941296176617415
4.19 0.942297361771127
4.2 0.94328191466737
4.21 0.944250101430441
4.22 0.945202184166796
4.23 0.946138421019816
4.24 0.94705906622399
4.25 0.947964370158498
4.26 0.948854579400209
4.27 0.949729936776093
4.28 0.950590681415042
4.29 0.951437048799116
4.3 0.952269270814206
4.31 0.95308757580012
4.32 0.953892188600099
4.33 0.954683330609756
4.34 0.955461219825456
4.35 0.956226070892125
4.36 0.956978095150503
4.37 0.957717500683836
4.38 0.958444492364018
4.39 0.959159271897178
4.4 0.959862037868729
4.41 0.960552985787867
4.42 0.961232308131529
4.43 0.961900194387828
4.44 0.962556831098947
4.45 0.963202401903504
4.46 0.963837087578409
4.47 0.96446106608018
4.48 0.965074512585767
4.49 0.96567759953285
4.5 0.966270496659635
4.51 0.966853371044151
4.52 0.967426387143047
4.53 0.967989706829894
4.54 0.968543489433001
4.55 0.969087891772742
4.56 0.96962306819841
4.57 0.970149170624587
4.58 0.970666348567045
4.59 0.971174749178185
4.6 0.971674517282003
4.61 0.972165795408609
4.62 0.972648723828282
4.63 0.973123440585084
4.64 0.973590081530024
4.65 0.974048780353782
4.66 0.974499668618996
4.67 0.974942875792123
4.68 0.975378529274866
4.69 0.975806754435181
4.7 0.976227674637867
4.71 0.976641411274738
4.72 0.97704808379439
4.73 0.977447809731562
4.74 0.977840704736089
4.75 0.978226882601473
4.76 0.978606455293048
4.77 0.978979532975761
4.78 0.979346224041578
4.79 0.979706635136498
4.8 0.980060871187201
4.81 0.980409035427321
4.82 0.980751229423357
4.83 0.981087553100213
4.84 0.981418104766393
4.85 0.981742981138832
4.86 0.982062277367378
4.87 0.982376087058933
4.88 0.982684502301252
4.89 0.982987613686399
4.9 0.983285510333876
4.91 0.983578279913419
4.92 0.983866008667469
4.93 0.984148781433324
4.94 0.984426681664968
4.95 0.984699791454594
4.96 0.984968191553808
4.97 0.985231961394537
4.98 0.985491179109627
4.99 0.985745921553144
5 0.985996264320386
};
\addlegendentry{$g(u)$}
\addplot [color1, line width=1.2pt, densely dotted]
table {%
0 0
0.01 -0.195842381434241
0.02 -0.383536792379345
0.03 -0.563329125749853
0.04 -0.735458731206875
0.05 -0.900158577875515
0.06 -1.05765541318381
0.07 -1.20816991791297
0.08 -1.35191685754674
0.09 -1.48910523000559
0.1 -1.61993840984954
0.11 -1.74461428903168
0.12 -1.86332541428225
0.13 -1.97625912120177
0.14 -2.08359766513936
0.15 -2.18551834893139
0.16 -2.28219364757308
0.17 -2.37379132989477
0.18 -2.46047457731231
0.19 -2.54240209972
0.2 -2.61972824859245
0.21 -2.69260312736062
0.22 -2.76117269912555
0.23 -2.82557889177197
0.24 -2.88595970054256
0.25 -2.94244928813212
0.26 -2.99517808235971
0.27 -3.04427287147549
0.28 -3.08985689715751
0.29 -3.13204994525267
0.3 -3.1709684343146
0.31 -3.20672550199035
0.32 -3.23943108930611
0.33 -3.26919202290144
0.34 -3.2961120952602
0.35 -3.32029214298526
0.36 -3.34183012316295
0.37 -3.36082118786225
0.38 -3.37735775681275
0.39 -3.39152958830404
0.4 -3.40342384834877
0.41 -3.41312517815011
0.42 -3.42071575991378
0.43 -3.42627538104365
0.44 -3.42988149675929
0.45 -3.43160929117253
0.46 -3.4315317368598
0.47 -3.42971965296563
0.48 -3.4262417618723
0.49 -3.42116474446949
0.5 -3.41455329405731
0.51 -3.40647016891502
0.52 -3.39697624356723
0.53 -3.38613055877853
0.54 -3.37399037030682
0.55 -3.36061119644484
0.56 -3.34604686437889
0.57 -3.33034955539275
0.58 -3.31356984894465
0.59 -3.29575676564381
0.6 -3.27695780915327
0.61 -3.25721900704429
0.62 -3.2365849506277
0.63 -3.21509883378659
0.64 -3.19280249083417
0.65 -3.16973643342039
0.66 -3.14593988651
0.67 -3.12145082345433
0.68 -3.09630600017875
0.69 -3.07054098850686
0.7 -3.04419020864235
0.71 -3.01728696082875
0.72 -2.98986345620693
0.73 -2.96195084688969
0.74 -2.93357925527228
0.75 -2.90477780259752
0.76 -2.87557463679325
0.77 -2.84599695959998
0.78 -2.81607105300589
0.79 -2.78582230500576
0.8 -2.75527523470059
0.81 -2.72445351675363
0.82 -2.69338000521858
0.83 -2.66207675675528
0.84 -2.63056505324771
0.85 -2.59886542383887
0.86 -2.56699766639694
0.87 -2.53498086842632
0.88 -2.50283342743731
0.89 -2.4705730707877
0.9 -2.438216875009
0.91 -2.40578128463017
0.92 -2.373282130511
0.93 -2.34073464769722
0.94 -2.30815349280924
0.95 -2.27555276097571
0.96 -2.24294600232334
0.97 -2.21034623803388
0.98 -2.17776597597878
0.99 -2.14521722594214
1 -2.11271151444209
1.01 -1.88441751772618
1.02 -1.66433619061096
1.03 -1.45223180196161
1.04 -1.24787473609527
1.05 -1.05104134302135
1.06 -0.861513792214821
1.07 -0.679079929841493
1.08 -0.503533139355683
1.09 -0.334672205392845
1.1 -0.17230118088127
1.11 -0.016229257298754
1.12 0.133729361998214
1.13 0.277755585443544
1.14 0.416025553998145
1.15 0.548710759021651
1.16 0.675978157345417
1.17 0.797990283611389
1.18 0.914905359940005
1.19 1.02687740298887
1.2 1.13405632846255
1.21 1.23658805313237
1.22 1.33461459442399
1.23 1.42827416762894
1.24 1.51770128079526
1.25 1.603026827351
1.26 1.68437817651313
1.27 1.76187926153336
1.28 1.83565066583089
1.29 1.90580970706147
1.3 1.97247051917032
1.31 2.03574413247623
1.32 2.09573855183227
1.33 2.15255883290817
1.34 2.20630715663781
1.35 2.25708290187495
1.36 2.30498271629857
1.37 2.35010058560899
1.38 2.39252790105442
1.39 2.43235352532707
1.4 2.46966385686684
1.41 2.50454289260988
1.42 2.53707228921827
1.43 2.56733142282658
1.44 2.5953974473398
1.45 2.62134535131673
1.46 2.64524801347201
1.47 2.66717625682903
1.48 2.68719890155562
1.49 2.70538281651322
1.5 2.72179296954993
1.51 2.73649247656693
1.52 2.74954264938703
1.53 2.76100304245373
1.54 2.77093149838815
1.55 2.77938419243096
1.56 2.78641567579533
1.57 2.79207891795689
1.58 2.79642534790556
1.59 2.799504894384
1.6 2.80136602513641
1.61 2.80205578519127
1.62 2.80161983420082
1.63 2.80010248285962
1.64 2.79754672842407
1.65 2.79399428935414
1.66 2.78948563909818
1.67 2.7840600390412
1.68 2.77775557063648
1.69 2.77060916673986
1.7 2.76265664216582
1.71 2.7539327234838
1.72 2.74447107807282
1.73 2.73430434245224
1.74 2.72346414990582
1.75 2.71198115741594
1.76 2.69988507192458
1.77 2.68720467593703
1.78 2.67396785248424
1.79 2.66020160945888
1.8 2.64593210334051
1.81 2.63118466232414
1.82 2.61598380886675
1.83 2.60035328166567
1.84 2.58431605708248
1.85 2.56789437002572
1.86 2.55110973430557
1.87 2.53398296247312
1.88 2.51653418515667
1.89 2.49878286990724
1.9 2.48074783956511
1.91 2.46244729015904
1.92 2.44389880834931
1.93 2.42511938842584
1.94 2.40612544887204
1.95 2.38693284850489
1.96 2.36755690220173
1.97 2.3480123962235
1.98 2.32831360314456
1.99 2.30847429639847
2 2.28850776444905
2.01 2.26842682459611
2.02 2.24824383642438
2.03 2.22797071490475
2.04 2.20761894315603
2.05 2.18719958487567
2.06 2.16672329644751
2.07 2.14620033873449
2.08 2.12564058856403
2.09 2.10505354991367
2.1 2.08444836480427
2.11 2.06383382390799
2.12 2.04321837687817
2.13 2.02261014240778
2.14 2.00201691802328
2.15 1.98144618962043
2.16 1.9609051407483
2.17 1.94040066164783
2.18 1.91993935805104
2.19 1.89952755974669
2.2 1.87917132891832
2.21 1.85887646826026
2.22 1.83864852887714
2.23 1.81849281797236
2.24 1.79841440633062
2.25 1.77841813559988
2.26 1.75850862537749
2.27 1.73869028010567
2.28 1.71896729578091
2.29 1.69934366648196
2.3 1.67982319072119
2.31 1.66040947762341
2.32 1.64110595293677
2.33 1.62191586487989
2.34 1.60284228982923
2.35 1.58388813785095
2.36 1.56505615808096
2.37 1.54634894395722
2.38 1.52776893830784
2.39 1.50931843829878
2.4 1.49099960024465
2.41 1.47281444428608
2.42 1.45476485893708
2.43 1.43685260550577
2.44 1.41907932239155
2.45 1.40144652926205
2.46 1.3839556311128
2.47 1.36660792221271
2.48 1.34940458993823
2.49 1.33234671849913
2.5 1.31543529255859
2.51 1.2986712007504
2.52 1.28205523909594
2.53 1.26558811432337
2.54 1.24927044709185
2.55 1.23310277512294
2.56 1.21708555624181
2.57 1.20121917133054
2.58 1.1855039271957
2.59 1.16994005935266
2.6 1.15452773472858
2.61 1.13926705428633
2.62 1.12415805557145
2.63 1.10920071518398
2.64 1.09439495117743
2.65 1.07974062538648
2.66 1.06523754568557
2.67 1.05088546818002
2.68 1.03668409933158
2.69 1.02263309802004
2.7 1.00873207754272
2.71 0.994980607553399
2.72 0.981378215942358
2.73 0.967924390659031
2.74 0.954618581478898
2.75 0.941460201716041
2.76 0.928448629882849
2.77 0.9155832112983
2.78 0.902863259646178
2.79 0.890288058484617
2.8 0.877856862708246
2.81 0.865568899964261
2.82 0.853423372023639
2.83 0.841419456108741
2.84 0.829556306178483
2.85 0.817833054172233
2.86 0.80624881121357
2.87 0.79480266877501
2.88 0.783493699804752
2.89 0.772320959816528
2.9 0.761283487943534
2.91 0.750380307957478
2.92 0.739610429253675
2.93 0.728972847803172
2.94 0.718466547072785
2.95 0.708090498913977
2.96 0.697843664421431
2.97 0.687724994762173
2.98 0.677733431976085
2.99 0.667867909748604
3 0.658127354156392
3.01 0.648510684386766
3.02 0.639016813431605
3.03 0.629644648756489
3.04 0.620393092945761
3.05 0.61126104432421
3.06 0.602247397556052
3.07 0.593351044221855
3.08 0.584570873374056
3.09 0.575905772071679
3.1 0.567354625894883
3.11 0.558916319439895
3.12 0.550589736794938
3.13 0.542373761997691
3.14 0.534267279474827
3.15 0.526269174464173
3.16 0.518378333419991
3.17 0.510593644401894
3.18 0.502913997447887
3.19 0.495338284931995
3.2 0.487865401906962
3.21 0.480494246432457
3.22 0.473223719889234
3.23 0.466052727279671
3.24 0.458980177515104
3.25 0.452004983690363
3.26 0.445126063345899
3.27 0.4383423387179
3.28 0.431652736976743
3.29 0.425056190454178
3.3 0.418551636859568
3.31 0.412138019485546
3.32 0.405814287403419
3.33 0.39957939564865
3.34 0.393432305396712
3.35 0.387371984129661
3.36 0.381397405793684
3.37 0.375507550947956
3.38 0.369701406905046
3.39 0.363977967863185
3.4 0.358336235030641
3.41 0.352775216742473
3.42 0.347293928569905
3.43 0.341891393422584
3.44 0.336566641643943
3.45 0.331318711099916
3.46 0.326146647261218
3.47 0.321049503279426
3.48 0.316026340057056
3.49 0.31107622631186
3.5 0.306198238635534
3.51 0.301391461547038
3.52 0.296654987540718
3.53 0.291987917129409
3.54 0.287389358882714
3.55 0.28285842946061
3.56 0.278394253642576
3.57 0.273995964352389
3.58 0.269662702678752
3.59 0.265393617891923
3.6 0.261187867456467
3.61 0.257044617040313
3.62 0.252963040520225
3.63 0.248942319983849
3.64 0.244981645728457
3.65 0.241080216256516
3.66 0.237237238268229
3.67 0.233451926651134
3.68 0.229723504466917
3.69 0.226051202935529
3.7 0.222434261416728
3.71 0.218871927389155
3.72 0.215363456427045
3.73 0.211908112174678
3.74 0.208505166318672
3.75 0.205153898558196
3.76 0.201853596573226
3.77 0.198603555990905
3.78 0.195403080350109
3.79 0.192251481064301
3.8 0.189148077382756
3.81 0.186092196350228
3.82 0.18308317276515
3.83 0.180120349136423
3.84 0.177203075638886
3.85 0.174330710067522
3.86 0.171502617790466
3.87 0.168718171700901
3.88 0.165976752167871
3.89 0.163277746986109
3.9 0.160620551324907
3.91 0.158004567676109
3.92 0.155429205801264
3.93 0.152893882678009
3.94 0.150398022445719
3.95 0.147941056350482
3.96 0.145522422689443
3.97 0.143141566754572
3.98 0.140797940775887
3.99 0.138491003864185
4 0.136220221953322
4.01 0.133985067742085
4.02 0.131785020635677
4.03 0.129619566686884
4.04 0.127488198536931
4.05 0.125390415356077
4.06 0.123325722783982
4.07 0.12129363286987
4.08 0.119293664012529
4.09 0.117325340900175
4.1 0.115388194450205
4.11 0.113481761748872
4.12 0.111605585990904
4.13 0.109759216419097
4.14 0.107942208263909
4.15 0.106154122683068
4.16 0.104394526701227
4.17 0.102662993149687
4.18 0.100959100606203
4.19 0.0992824333349002
4.2 0.0976325812263145
4.21 0.0960091397375783
4.22 0.0944117098327698
4.23 0.0928398979234419
4.24 0.0912933158093458
4.25 0.0897715806193681
4.26 0.0882743147526928
4.27 0.0868011458202046
4.28 0.0853517065861462
4.29 0.0839256349100425
4.3 0.0825225736889044
4.31 0.0811421707997237
4.32 0.0797840790422699
4.33 0.0784479560822001
4.34 0.0771334643944911
4.35 0.0758402712072048
4.36 0.0745680484455947
4.37 0.0733164726765611
4.38 0.0720852250534662
4.39 0.070873991261313
4.4 0.0696824614622984
4.41 0.0685103302417445
4.42 0.0673572965544162
4.43 0.0662230636712306
4.44 0.0651073391263639
4.45 0.0640098346647595
4.46 0.0629302661900448
4.47 0.0618683537128585
4.48 0.0608238212995944
4.49 0.0597963970215643
4.5 0.0587858129045843
4.51 0.0577918048789869
4.52 0.0568141127300626
4.53 0.0558524800489334
4.54 0.0549066541838594
4.55 0.0539763861919825
4.56 0.0530614307915076
4.57 0.0521615463143241
4.58 0.0512764946590662
4.59 0.0504060412446179
4.6 0.0495499549640587
4.61 0.0487080081390544
4.62 0.0478799764746907
4.63 0.0470656390147521
4.64 0.0462647780974447
4.65 0.0454771793115642
4.66 0.0447026314531067
4.67 0.0439409264823247
4.68 0.0431918594812251
4.69 0.0424552286115112
4.7 0.0417308350729644
4.71 0.0410184830622678
4.72 0.0403179797322695
4.73 0.0396291351516831
4.74 0.0389517622652258
4.75 0.0382856768541917
4.76 0.0376306974974588
4.77 0.0369866455329279
4.78 0.0363533450193922
4.79 0.0357306226988344
4.8 0.0351183079591506
4.81 0.0345162327972987
4.82 0.0339242317828677
4.83 0.0333421420220679
4.84 0.0327698031221379
4.85 0.0322070571561665
4.86 0.0316537486283276
4.87 0.0311097244395244
4.88 0.0305748338534417
4.89 0.030048928463002
4.9 0.0295318621572246
4.91 0.0290234910884831
4.92 0.0285236736401597
4.93 0.0280322703946925
4.94 0.0275491441020148
4.95 0.0270741596483802
4.96 0.0266071840255738
4.97 0.0261480863005045
4.98 0.0256967375851764
4.99 0.0252530110070353
5 0.0248167816796877
};
\addlegendentry{$g'(u)$}
\addplot [color2, line width=1.2pt, densely dashed]
table {%
0 -20
0.01 -19.1726860498801
0.02 -18.3702940765924
0.03 -17.5921614873538
0.04 -16.8376421580922
0.05 -16.1061060410401
0.06 -15.3969387814099
0.07 -14.7095413429478
0.08 -14.0433296421632
0.09 -13.3977341910368
0.1 -12.7721997480165
0.11 -12.1661849771112
0.12 -11.5791621148997
0.13 -11.0106166452749
0.14 -10.4600469817472
0.15 -9.92696415713502
0.16 -9.41089152047503
0.17 -8.91136444098787
0.18 -8.42793001893805
0.19 -7.96014680323182
0.2 -7.50758451559916
0.21 -7.06982378121001
0.22 -6.64645586557802
0.23 -6.23708241760843
0.24 -5.84131521864997
0.25 -5.4587759374137
0.26 -5.08909589062486
0.27 -4.7319158092768
0.28 -4.3868856103589
0.29 -4.05366417393351
0.3 -3.73191912543938
0.31 -3.42132662310213
0.32 -3.12157115033485
0.33 -2.83234531301451
0.34 -2.55334964152257
0.35 -2.28429239744048
0.36 -2.02488938479348
0.37 -1.77486376573825
0.38 -1.5339458805925
0.39 -1.30187307210683
0.4 -1.07838951388133
0.41 -0.863246042831757
0.42 -0.656199995612201
0.43 -0.45701504890317
0.44 -0.265461063476212
0.45 -0.0813139319481195
0.46 0.0956445698602842
0.47 0.265626928043794
0.48 0.428840032292126
0.49 0.585485314208184
0.5 0.735758882342885
0.51 0.879851654022311
0.52 1.01794948404129
0.53 1.15023329029579
0.54 1.27687917642497
0.55 1.39805855153193
0.56 1.5139382470509
0.57 1.62468063082682
0.58 1.73044371847198
0.59 1.83138128206274
0.6 1.92764295623809
0.61 2.01937434176026
0.62 2.10671710659629
0.63 2.18980908457823
0.64 2.26878437169806
0.65 2.34377342009251
0.66 2.41490312977129
0.67 2.48229693814149
0.68 2.54607490737927
0.69 2.60635380969908
0.7 2.66324721056935
0.71 2.71686554992269
0.72 2.76731622140718
0.73 2.81470364972468
0.74 2.85912936610069
0.75 2.90069208192959
0.76 2.93948776063777
0.77 2.97560968780645
0.78 3.00914853959495
0.79 3.04019244950408
0.8 3.06882707351876
0.81 3.09513565366773
0.82 3.11919908003754
0.83 3.14109595127712
0.84 3.16090263362839
0.85 3.17869331851758
0.86 3.19454007874104
0.87 3.2085129232787
0.88 3.22067985076751
0.89 3.23110690166629
0.9 3.2398582091431
0.91 3.24699604871497
0.92 3.25258088666974
0.93 3.2566714272985
0.94 3.25932465896704
0.95 3.26059589905344
0.96 3.26053883777899
0.97 3.2592055809583
0.98 3.25664669169456
0.99 3.25291123104463
};
\addplot [color2, line width=1.2pt, densely dashed]
table {%
	1 23.2480467976787
1.01 22.4147856164383
1.02 21.6054084032477
1.03 20.8192960050906
1.04 20.0558444243277
1.05 19.3144644612682
1.06 18.5945813649551
1.07 17.8956344919776
1.08 17.2170769731306
1.09 16.5583753877438
1.1 15.9190094455068
1.11 15.298471675623
1.12 14.6962671231242
1.13 14.1119130521865
1.14 13.5449386562878
1.15 12.9948847750528
1.16 12.4613036176344
1.17 11.9437584924838
1.18 11.441823543364
1.19 10.9550834914665
1.2 10.4831333834919
1.21 10.02557834556
1.22 9.58203334281755
1.23 9.15212294461343
1.24 8.73548109511626
1.25 8.33175088925016
1.26 7.94058435382829
1.27 7.56164223376621
1.28 7.19459378325954
1.29 6.83911656181331
1.3 6.4948962350126
1.31 6.1616263799268
1.32 5.83900829504203
1.33 5.52675081461863
1.34 5.22457012737324
1.35 4.93218959938662
1.36 4.64933960114137
1.37 4.37575733859507
1.38 4.11118668819707
1.39 3.8553780357589
1.4 3.6080881190904
1.41 3.36907987431557
1.42 3.13812228578419
1.43 2.91499023949702
1.44 2.69946437996425
1.45 2.49133097041875
1.46 2.29038175630747
1.47 2.0964138319857
1.48 1.90922951054127
1.49 1.72863619667659
1.5 1.55444626257886
1.51 1.38647692670957
1.52 1.22455013544673
1.53 1.06849244751406
1.54 0.91813492113338
1.55 0.773313003837552
1.56 0.633866424882957
1.57 0.499639090201663
1.58 0.370478979834942
1.59 0.246238047791069
1.6 0.126772124271563
1.61 0.0119408202113879
1.62 -0.0983925659202323
1.63 -0.204361139110435
1.64 -0.306094496635754
1.65 -0.403718814787284
1.66 -0.497356933536666
1.67 -0.587128439190396
1.68 -0.673149745078972
1.69 -0.755534170326258
1.7 -0.834392016743482
1.71 -0.909830643891236
1.72 -0.981954542351895
1.73 -1.05086540525388
1.74 -1.11666219808829
1.75 -1.17944122685743
1.76 -1.23929620459405
1.77 -1.29631831628889
1.78 -1.35059628226371
1.79 -1.40221642002576
1.8 -1.45126270463904
1.81 -1.49781682764679
1.82 -1.54195825457901
1.83 -1.58376428107781
1.84 -1.62331008767294
1.85 -1.66066879323874
1.86 -1.6959115071635
1.87 -1.72910738026103
1.88 -1.76032365445397
1.89 -1.78962571125742
1.9 -1.81707711909096
1.91 -1.84273967944646
1.92 -1.86667347193834
1.93 -1.88893689826265
1.94 -1.90958672509031
1.95 -1.92867812591952
1.96 -1.9462647219119
1.97 -1.962398621736
1.98 -1.97713046044159
1.99 -1.99050943738741
2 -2.00258335324478
2.01 -2.0133986460986
2.02 -2.0230004266671
2.03 -2.03143251266106
2.04 -2.03873746230276
2.05 -2.04495660702449
2.06 -2.05013008336587
2.07 -2.05429686408909
2.08 -2.05749478853031
2.09 -2.05976059220541
2.1 -2.0611299356877
2.11 -2.06163743277474
2.12 -2.06131667796125
2.13 -2.06020027323433
2.14 -2.05831985420729
2.15 -2.0557061156076
2.16 -2.0523888361344
2.17 -2.04839690270044
2.18 -2.04375833407322
2.19 -2.03850030392947
2.2 -2.03264916333707
2.21 -2.02623046267794
2.22 -2.01926897302523
2.23 -2.01178870698796
2.24 -2.00381293903562
2.25 -1.99536422531532
2.26 -1.98646442297346
2.27 -1.97713470899401
2.28 -1.96739559856461
2.29 -1.95726696298221
2.3 -1.94676804710897
2.31 -1.93591748638935
2.32 -1.92473332343888
2.33 -1.91323302421499
2.34 -1.90143349377978
2.35 -1.88935109166471
2.36 -1.87700164684672
2.37 -1.86440047234514
2.38 -1.85156237944853
2.39 -1.83850169158049
2.4 -1.82523225781295
2.41 -1.81176746603568
2.42 -1.79812025579019
2.43 -1.78430313077626
2.44 -1.77032817103886
2.45 -1.75620704484348
2.46 -1.74195102024713
2.47 -1.72757097637264
2.48 -1.71307741439338
2.49 -1.69848046823541
2.5 -1.68378991500405
2.51 -1.66901518514145
2.52 -1.65416537232188
2.53 -1.63924924309099
2.54 -1.62427524625546
2.55 -1.60925152202894
2.56 -1.59418591094051
2.57 -1.57908596251121
2.58 -1.56395894370454
2.59 -1.54881184715641
2.6 -1.53365139918984
2.61 -1.51848406761998
2.62 -1.50331606935432
2.63 -1.48815337779333
2.64 -1.47300173003636
2.65 -1.4578666338977
2.66 -1.44275337473738
2.67 -1.4276670221114
2.68 -1.41261243624575
2.69 -1.39759427433873
2.7 -1.38261699669574
2.71 -1.36768487270066
2.72 -1.35280198662803
2.73 -1.33797224329991
2.74 -1.32319937359116
2.75 -1.30848693978728
2.76 -1.29383834079806
2.77 -1.27925681723099
2.78 -1.26474545632773
2.79 -1.25030719676723
2.8 -1.23594483333868
2.81 -1.22166102148773
2.82 -1.20745828173901
2.83 -1.19333900399822
2.84 -1.17930545173667
2.85 -1.16535976606137
2.86 -1.15150396967349
2.87 -1.13773997071806
2.88 -1.12406956652755
2.89 -1.11049444726222
2.9 -1.09701619944969
2.91 -1.08363630942638
2.92 -1.07035616668325
2.93 -1.05717706711838
2.94 -1.0441002161987
2.95 -1.03112673203316
2.96 -1.0182576483597
2.97 -1.00549391744816
2.98 -0.992836412921313
2.99 -0.98028593249613
3 -0.967843200647292
3.01 -0.95550887119501
3.02 -0.943283529819067
3.03 -0.931167696501002
3.04 -0.919161827896294
3.05 -0.907266319638361
3.06 -0.895481508576143
3.07 -0.883807674947001
3.08 -0.872245044486609
3.09 -0.860793790477483
3.1 -0.849454035737762
3.11 -0.838225854551784
3.12 -0.827109274543998
3.13 -0.816104278497693
3.14 -0.805210806119998
3.15 -0.794428755754561
3.16 -0.783757986043291
3.17 -0.773198317538513
3.18 -0.762749534266845
3.19 -0.752411385246066
3.2 -0.742183585956245
3.21 -0.732065819766333
3.22 -0.722057739317403
3.23 -0.712158967863706
3.24 -0.702369100572664
3.25 -0.692687705784901
3.26 -0.683114326235388
3.27 -0.673648480236747
3.28 -0.664289662825726
3.29 -0.655037346873858
3.3 -0.64589098416325
3.31 -0.636850006428465
3.32 -0.627913826365408
3.33 -0.619081838608125
3.34 -0.610353420674372
3.35 -0.60172793388083
3.36 -0.593204724228776
3.37 -0.584783123261043
3.38 -0.576462448891036
3.39 -0.568242006204593
3.4 -0.560121088235428
3.41 -0.552098976714903
3.42 -0.544174942796825
3.43 -0.536348247757971
3.44 -0.528618143675024
3.45 -0.520983874078563
3.46 -0.513444674584775
3.47 -0.505999773505482
3.48 -0.498648392437132
3.49 -0.491389746829311
3.5 -0.484223046533387
3.51 -0.477147496331826
3.52 -0.470162296448749
3.53 -0.463266643042253
3.54 -0.456459728679019
3.55 -0.449740742791725
3.56 -0.443108872119752
3.57 -0.436563301133656
3.58 -0.430103212443899
3.59 -0.423727787194275
3.6 -0.417436205440484
3.61 -0.411227646514295
3.62 -0.405101289373707
3.63 -0.399056312939527
3.64 -0.393091896418772
3.65 -0.387207219615272
3.66 -0.381401463227859
3.67 -0.375673809136518
3.68 -0.37002344067685
3.69 -0.364449542903206
3.7 -0.358951302840829
3.71 -0.353527909727331
3.72 -0.348178555243845
3.73 -0.342902433736144
3.74 -0.337698742426052
3.75 -0.332566681613435
3.76 -0.327505454869067
3.77 -0.322514269218648
3.78 -0.317592335318255
3.79 -0.312738867621491
3.8 -0.30795308453858
3.81 -0.303234208587695
3.82 -0.298581466538714
3.83 -0.293994089549696
3.84 -0.289471313296269
3.85 -0.285012378094185
3.86 -0.280616529015237
3.87 -0.276283015996782
3.88 -0.272011093945049
3.89 -0.267800022832451
3.9 -0.263649067789102
3.91 -0.259557499188711
3.92 -0.255524592729063
3.93 -0.251549629507252
3.94 -0.247631896089846
3.95 -0.243770684578159
3.96 -0.239965292668793
3.97 -0.236215023709609
3.98 -0.232519186751292
3.99 -0.228877096594656
4 -0.22528807383384
4.01 -0.221751444895537
4.02 -0.218266542074401
4.03 -0.214832703564761
4.04 -0.211449273488784
4.05 -0.208115601921202
4.06 -0.204831044910743
4.07 -0.201594964498374
4.08 -0.19840672873248
4.09 -0.195265711681096
4.1 -0.192171293441292
4.11 -0.189122860145836
4.12 -0.186119803967219
4.13 -0.183161523119162
4.14 -0.18024742185569
4.15 -0.177376910467875
4.16 -0.174549405278345
4.17 -0.171764328633631
4.18 -0.16902110889447
4.19 -0.16631918042411
4.2 -0.163657983574737
4.21 -0.161036964672078
4.22 -0.158455575998263
4.23 -0.155913275773032
4.24 -0.153409528133343
4.25 -0.150943803111464
4.26 -0.148515576611608
4.27 -0.146124330385191
4.28 -0.143769552004753
4.29 -0.141450734836634
4.3 -0.139167378012442
4.31 -0.136918986399377
4.32 -0.134705070569476
4.33 -0.132525146767825
4.34 -0.130378736879789
4.35 -0.128265368397321
4.36 -0.126184574384392
4.37 -0.12413589344159
4.38 -0.122118869669935
4.39 -0.120133052633964
4.4 -0.118177997324112
4.41 -0.116253264118444
4.42 -0.11435841874378
4.43 -0.112493032236236
4.44 -0.110656680901242
4.45 -0.108848946273056
4.46 -0.107069415073813
4.47 -0.105317679172153
4.48 -0.103593335541446
4.49 -0.101895986217656
4.5 -0.100225238256876
4.51 -0.098580703692552
4.52 -0.0969619994924394
4.53 -0.0953687475153106
4.54 -0.0938005744674399
4.55 -0.0922571118588975
4.56 -0.0907379959596711
4.57 -0.0892428677556434
4.58 -0.0877713729044456
4.59 -0.0863231616912106
4.6 -0.0848978889842465
4.61 -0.0834952141906518
4.62 -0.0821148012118901
4.63 -0.0807563183993458
4.64 -0.0794194385098769
4.65 -0.0781038386613837
4.66 -0.0768092002884092
4.67 -0.0755352090977888
4.68 -0.0742815550243626
4.69 -0.0730479321867681
4.7 -0.0718340388433241
4.71 -0.0706395773480224
4.72 -0.0694642541066394
4.73 -0.0683077795329791
4.74 -0.0671698680052603
4.75 -0.0660502378226605
4.76 -0.0649486111620253
4.77 -0.0638647140347555
4.78 -0.0627982762438807
4.79 -0.0617490313413298
4.8 -0.0607167165854067
4.81 -0.0597010728984801
4.82 -0.0587018448248969
4.83 -0.0577187804891232
4.84 -0.0567516315541255
4.85 -0.0558001531799943
4.86 -0.0548641039828208
4.87 -0.0539432459938293
4.88 -0.0530373446187736
4.89 -0.052146168597603
4.9 -0.0512694899644018
4.91 -0.0504070840076079
4.92 -0.0495587292305155
4.93 -0.0487242073120663
4.94 -0.0479033030679327
4.95 -0.0470958044118963
4.96 -0.0463015023175276
4.97 -0.045520190780167
4.98 -0.0447516667792129
4.99 -0.0439957302407176
5 -0.0432521840002949
};
\addlegendentry{$g''(u)$}
\end{axis}
\fill[black] (0.88,2.84) circle (0.6 mm) node[above right] {$v_0$};
\fill[black] (2.33,2.84) circle (0.6 mm) node[above right] {$v_1$};
\fill[black] (1.695,2.84) circle (0.6 mm) node[below left] {$v_2$};
\fill[black] (3.32,2.84) circle (0.6 mm) node[below right] {$v_3$};
\end{tikzpicture}

==> Figures/NormalizedFPThldv3VsNumServers.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={at={(0.93,0.1)}, anchor=south east, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Total number of servers $N$},
xmajorgrids,
xmin=-244.75, xmax=5249.75,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Normalized forking point threshold $v_3$},
ymajorgrids,
ymin=24.3506958511414, ymax=142.244819138866,
ytick style={color=black}
]

\addplot [thick, red, mark size=5, mark=, double]
table {%
	5 29.709519636947
	10 43.9272873062034
	15 51.2140118015342
	20 56.1129349557496
	25 59.7973828565176
	30 62.7466649032091
	35 65.2034586557845
	40 67.3075273840419
	45 69.1466679843099
	50 70.7796092976284
	55 72.247554355169
	60 73.5805140470999
	65 74.8010185454015
	70 75.9264091978664
	75 76.9703158508142
	80 77.9436437936124
	85 78.855253393727
	90 79.712440453238
	95 80.5212834791553
	100 81.2868997644026
	105 82.013637561947
	110 82.7052225678299
	115 83.3648711489096
	120 83.9953789753673
	125 84.5991911977205
	130 85.1784585922269
	135 85.7350829095411
	140 86.2707538240095
	145 86.7869792824743
	150 87.2851106176176
	155 87.766363472757
	160 88.231835348712
	165 88.6825204061595
	170 89.1193220226383
	175 89.5430635005017
	180 89.9544972430925
	185 90.3543126544356
	190 90.7431429697193
	195 91.1215711854684
	200 91.4901352280448
	205 91.8493324749009
	210 92.1996237233011
	215 92.5414366856575
	220 92.8751690775307
	225 93.2011913539675
	230 93.519849141098
	235 93.8314654027988
	240 94.1363423763572
	245 94.4347633059505
	250 94.7269939988327
	255 95.0132842254903
	260 95.2938689821923
	265 95.5689696317845
	270 95.8387949366036
	275 96.1035419954697
	280 96.3633970952806
	285 96.6185364863396
	290 96.8691270894676
	295 97.1153271420492
	300 97.357286789046
	305 97.5951486247651
	310 97.8290481899542
	315 98.0591144287581
	320 98.2854701093033
	325 98.508232211283
	330 98.7275122836716
	335 98.9434167752281
	340 99.156047340294
	345 99.3655011219944
	350 99.5718710148777
	355 99.7752459087282
	360 99.9757109151536
	365 100.173347578387
	370 100.368234071604
	375 100.560445379929
	380 100.750053471204
	385 100.937127455486
	390 101.121733734151
	395 101.303936139398
	400 101.483796064932
	405 101.661372588396
	410 101.836722586265
	415 102.009900841682
	420 102.180960145807
	425 102.349951393075
	430 102.516923670865
	435 102.681924343894
	440 102.844999133829
	445 103.006192194244
	450 103.165546181448
	455 103.323102321318
	460 103.478900472444
	465 103.632979185876
	470 103.785375761575
	475 103.936126301926
	480 104.085265762357
	485 104.232827999377
	490 104.378845816064
	495 104.52335100529
	500 104.666374390683
	505 104.807945865616
	510 104.94809443018
	515 105.086848226387
	520 105.224234571655
	525 105.360279990634
	530 105.495010245592
	535 105.628450365277
	540 105.760624672466
	545 105.891556810257
	550 106.0212697671
	555 106.149785900707
	560 106.277126960916
	565 106.403314111469
	570 106.528367950867
	575 106.652308532281
	580 106.775155382631
	585 106.896927520827
	590 107.017643475056
	595 107.137321299814
	600 107.255978591601
	605 107.373632504392
	610 107.490299764308
	615 107.605996683713
	620 107.720739174732
	625 107.834542762199
	630 107.947422596145
	635 108.059393463724
	640 108.170469800698
	645 108.280665702472
	650 108.389994934696
	655 108.49847094346
	660 108.606106865075
	665 108.712915535555
	670 108.818909499614
	675 108.924101019473
	680 109.028502083228
	685 109.13212441296
	690 109.234979472536
	695 109.337078475129
	700 109.438432390463
	705 109.539051951805
	710 109.638947662696
	715 109.73812980346
	720 109.83660843747
	725 109.934393417206
	730 110.031494390095
	735 110.12792080416
	740 110.223681913466
	745 110.318786783388
	750 110.413244295699
	755 110.50706315348
	760 110.600251885908
	765 110.692818852806
	770 110.784772249122
	775 110.876120109221
	780 110.96687031105
	785 111.057030580167
	790 111.14660849364
	795 111.235611483825
	800 111.324046842021
	805 111.411921722006
	810 111.499243143496
	815 111.586017995432
	820 111.672253039231
	825 111.757954911901
	830 111.843130129071
	835 111.92778508793
	840 112.011926070071
	845 112.09555924438
	850 112.178690669163
	855 112.261326295829
	860 112.343471970347
	865 112.425133436234
	870 112.506316336819
	875 112.587026217586
	880 112.667268528385
	885 112.747048625639
	890 112.826371774456
	895 112.905243150683
	900 112.983667842934
	905 113.061650854512
	910 113.139197105314
	915 113.216311433674
	920 113.292998598131
	925 113.369263279225
	930 113.445110081133
	935 113.520543533353
	940 113.595568092387
	945 113.670188142815
	950 113.744407999838
	955 113.818231909713
	960 113.89166405171
	965 113.964708539448
	970 114.03736942222
	975 114.109650686339
	980 114.181556256448
	985 114.25308999677
	990 114.324255712346
	995 114.395057150225
	1000 114.465498000662
	1005 114.535581898232
	1010 114.605312422948
	1015 114.67469310136
	1020 114.7437274076
	1025 114.812418764424
	1030 114.880770544186
	1035 114.948786069893
	1040 115.016468616091
	1045 115.083821409817
	1050 115.150847631556
	1055 115.217550416081
	1060 115.283932853326
	1065 115.349997989284
	1070 115.415748826789
	1075 115.481188326319
	1080 115.546319406849
	1085 115.611144946553
	1090 115.675667783602
	1095 115.739890716886
	1100 115.803816506735
	1105 115.867447875629
	1110 115.930787508884
	1115 115.993838055312
	1120 116.056602127907
	1125 116.119082304464
	1130 116.181281128195
	1135 116.243201108397
	1140 116.304844720991
	1145 116.36621440915
	1150 116.427312583857
	1155 116.488141624462
	1160 116.548703879259
	1165 116.609001665992
	1170 116.669037272401
	1175 116.728812956732
	1180 116.788330948232
	1185 116.847593447669
	1190 116.90660262778
	1195 116.965360633774
	1200 117.023869583778
	1205 117.082131569284
	1210 117.140148655625
	1215 117.197922882382
	1220 117.25545626378
	1225 117.31275078921
	1230 117.369808423496
	1235 117.426631107426
	1240 117.483220758043
	1245 117.539579269096
	1250 117.595708511475
	1255 117.651610333113
	1260 117.707286560312
	1265 117.762738997127
	1270 117.817969426204
	1275 117.872979608994
	1280 117.927771286148
	1285 117.982346177772
	1290 118.036705983807
	1295 118.090852384299
	1300 118.144787039741
	1305 118.198511591355
	1310 118.252027661384
	1315 118.305336853413
	1320 118.358440752623
	1325 118.411340926093
	1330 118.464038923028
	1335 118.516536275125
	1340 118.568834496716
	1345 118.620935085139
	1350 118.672839520897
	1355 118.724549267993
	1360 118.7760657741
	1365 118.827390470865
	1370 118.878524774091
	1375 118.929470084019
	1380 118.980227785508
	1385 119.030799248305
	1390 119.081185827217
	1395 119.131388862375
	1400 119.1814096794
	1405 119.23124958965
	1410 119.280909890391
	1415 119.330391865029
	1420 119.379696783274
	1425 119.428825901368
	1430 119.477780462238
	1435 119.526561695726
	1440 119.575170818722
	1445 119.6236090354
	1450 119.671877537334
	1455 119.719977503741
	1460 119.767910101575
	1465 119.815676485778
	1470 119.863277799358
	1475 119.910715173648
	1480 119.957989728352
	1485 120.005102571824
	1490 120.052054801128
	1495 120.098847502232
	1500 120.145481750146
	1505 120.191958609078
	1510 120.23827913257
	1515 120.284444363637
	1520 120.330455334922
	1525 120.376313068807
	1530 120.422018577585
	1535 120.467572863544
	1540 120.512976919159
	1545 120.558231727141
	1550 120.603338260658
	1555 120.648297483379
	1560 120.693110349634
	1565 120.737777804531
	1570 120.782300784065
	1575 120.82668021525
	1580 120.870917016208
	1585 120.915012096324
	1590 120.958966356292
	1595 121.002780688306
	1600 121.046455976099
	1605 121.089993095078
	1610 121.133392912434
	1615 121.176656287221
	1620 121.219784070491
	1625 121.262777105346
	1630 121.305636227097
	1635 121.348362263304
	1640 121.390956033903
	1645 121.43341835129
	1650 121.475750020408
	1655 121.51795183886
	1660 121.56002459695
	1665 121.60196907784
	1670 121.643786057577
	1675 121.685476305204
	1680 121.727040582847
	1685 121.768479645775
	1690 121.80979424252
	1695 121.850985114921
	1700 121.89205299822
	1705 121.93299862114
	1710 121.973822705951
	1715 122.014525968573
	1720 122.055109118595
	1725 122.095572859538
	1730 122.135917888313
	1735 122.176144896406
	1740 122.216254568879
	1745 122.256247584929
	1750 122.296124618002
	1755 122.335886335422
	1760 122.375533399217
	1765 122.41506646547
	1770 122.454486184696
	1775 122.493793201913
	1780 122.532988156631
	1785 122.572071682946
	1790 122.611044409613
	1795 122.649906960052
	1800 122.688659952498
	1805 122.727303999975
	1810 122.765839710386
	1815 122.804267686582
	1820 122.842588526401
	1825 122.880802822723
	1830 122.918911163542
	1835 122.956914131981
	1840 122.994812306406
	1845 123.032606260425
	1850 123.070296562951
	1855 123.107883778277
	1860 123.145368466101
	1865 123.18275118158
	1870 123.220032475396
	1875 123.257212893764
	1880 123.294292978541
	1885 123.331273267219
	1890 123.368154292984
	1895 123.404936584787
	1900 123.441620667359
	1905 123.478207061265
	1910 123.514696282964
	1915 123.551088844806
	1920 123.587385255149
	1925 123.623586018337
	1930 123.659691634752
	1935 123.695702600993
	1940 123.731619409375
	1945 123.767442548981
	1950 123.803172504718
	1955 123.838809757834
	1960 123.874354785863
	1965 123.909808062676
	1970 123.945170058499
	1975 123.980441239962
	1980 124.01562207014
	1985 124.050713008555
	1990 124.085714511278
	1995 124.120627030903
	2000 124.155451016591
	2005 124.190186914146
	2010 124.224835166004
	2015 124.259396211272
	2020 124.293870485794
	2025 124.328258422149
	2030 124.362560449688
	2035 124.396776994631
	2040 124.430908479865
	2045 124.464955325395
	2050 124.498917947978
	2055 124.532796761336
	2060 124.566592176157
	2065 124.60030460013
	2070 124.633934437963
	2075 124.667482091411
	2080 124.70094795932
	2085 124.734332437641
	2090 124.767635919455
	2095 124.800858795019
	2100 124.834001451778
	2105 124.867064274386
	2110 124.900047644756
	2115 124.932951942067
	2120 124.965777542786
	2125 124.998524820722
	2130 125.031194147009
	2135 125.06378589017
	2140 125.096300416188
	2145 125.128738088212
	2150 125.161099267209
	2155 125.193384311378
	2160 125.22559357647
	2165 125.257727415738
	2170 125.28978618
	2175 125.321770217625
	2180 125.353679874554
	2185 125.385515494359
	2190 125.417277418236
	2195 125.448965985008
	2200 125.480581531206
	2205 125.512124391043
	2210 125.543594896418
	2215 125.574993377014
	2220 125.60632016024
	2225 125.637575571289
	2230 125.668759933147
	2235 125.699873566623
	2240 125.730916790359
	2245 125.761889920847
	2250 125.792793272464
	2255 125.823627157478
	2260 125.854391886054
	2265 125.885087766314
	2270 125.915715104319
	2275 125.946274204073
	2280 125.976765367607
	2285 126.00718889493
	2290 126.037545084078
	2295 126.067834231117
	2300 126.098056630191
	2305 126.128212573473
	2310 126.158302351271
	2315 126.188326251978
	2320 126.218284562115
	2325 126.248177566319
	2330 126.278005547416
	2335 126.30776878638
	2340 126.337467562378
	2345 126.367102152772
	2350 126.396672833197
	2355 126.426179877332
	2360 126.455623557369
	2365 126.485004143597
	2370 126.514321904622
	2375 126.543577107318
	2380 126.572770016903
	2385 126.601900896893
	2390 126.630970009143
	2395 126.65997761385
	2400 126.688923969585
	2405 126.717809333294
	2410 126.746633960289
	2415 126.77539810432
	2420 126.804102017532
	2425 126.832745950505
	2430 126.861330152256
	2435 126.889854870265
	2440 126.918320350482
	2445 126.946726837315
	2450 126.975074573697
	2455 127.003363801048
	2460 127.031594759309
	2465 127.059767686946
	2470 127.087882820977
	2475 127.115940396973
	2480 127.143940649045
	2485 127.171883809919
	2490 127.199770110887
	2495 127.227599781848
	2500 127.2553730513
	2505 127.283090146381
	2510 127.31075129286
	2515 127.338356715118
	2520 127.36590663624
	2525 127.393401277948
	2530 127.42084086065
	2535 127.448225603422
	2540 127.475555724066
	2545 127.502831439073
	2550 127.530052963658
	2555 127.557220511756
	2560 127.584334296051
	2565 127.611394527977
	2570 127.638401417693
	2575 127.665355174173
	2580 127.692256005139
	2585 127.71910411711
	2590 127.745899715381
	2595 127.772643004081
	2600 127.799334186137
	2605 127.825973463304
	2610 127.852561036158
	2615 127.879097104136
	2620 127.905581865513
	2625 127.932015517428
	2630 127.958398255879
	2635 127.984730275755
	2640 128.01101177083
	2645 128.037242933738
	2650 128.063423956065
	2655 128.089555028278
	2660 128.115636339775
	2665 128.141668078856
	2670 128.16765043279
	2675 128.19358358777
	2680 128.219467728947
	2685 128.245303040412
	2690 128.271089705251
	2695 128.296827905547
	2700 128.322517822211
	2705 128.34815963537
	2710 128.373753524007
	2715 128.399299666141
	2720 128.424798238804
	2725 128.450249418035
	2730 128.475653378919
	2735 128.501010295564
	2740 128.526320341122
	2745 128.551583687779
	2750 128.576800506797
	2755 128.601970968486
	2760 128.627095242229
	2765 128.652173496475
	2770 128.677205898769
	2775 128.702192615734
	2780 128.727133813096
	2785 128.752029655667
	2790 128.776880307387
	2795 128.801685931297
	2800 128.826446689568
	2805 128.851162743482
	2810 128.875834253474
	2815 128.900461379108
	2820 128.925044279097
	2825 128.949583111295
	2830 128.974078032731
	2835 128.998529199592
	2840 129.022936767224
	2845 129.047300890155
	2850 129.071621722104
	2855 129.095899416055
	2860 129.120134123838
	2865 129.144325996993
	2870 129.168475185937
	2875 129.192581840371
	2880 129.216646109219
	2885 129.240668140602
	2890 129.2646480819
	2895 129.288586079707
	2900 129.312482279864
	2905 129.336336827422
	2910 129.360149866723
	2915 129.38392154134
	2920 129.407651994104
	2925 129.431341367113
	2930 129.454989801722
	2935 129.478597438575
	2940 129.502164417583
	2945 129.525690877948
	2950 129.549176958142
	2955 129.572622795953
	2960 129.596028528531
	2965 129.619394292018
	2970 129.642720222322
	2975 129.666006454369
	2980 129.689253122469
	2985 129.71246036026
	2990 129.735628300675
	2995 129.758757076019
	3000 129.78184681791
	3005 129.804897657307
	3010 129.827909724514
	3015 129.850883149173
	3020 129.873818060293
	3025 129.896714586276
	3030 129.919572854711
	3035 129.9423929928
	3040 129.965175126965
	3045 129.987919383028
	3050 130.0106258862
	3055 130.033294761039
	3060 130.055926131537
	3065 130.078520121048
	3070 130.101076852323
	3075 130.123596447516
	3080 130.146079028165
	3085 130.168524715238
	3090 130.190933629097
	3095 130.213305889527
	3100 130.235641615702
	3105 130.257940926255
	3110 130.280203939223
	3115 130.302430772072
	3120 130.324621541706
	3125 130.346776364448
	3130 130.36889535608
	3135 130.390978631818
	3140 130.413026306331
	3145 130.435038493708
	3150 130.457015307534
	3155 130.478956860826
	3160 130.500863266066
	3165 130.522734635204
	3170 130.544571079638
	3175 130.566372710263
	3180 130.588139637432
	3185 130.609871970989
	3190 130.631569820219
	3195 130.653233293943
	3200 130.674862500441
	3205 130.696457547542
	3210 130.718018542349
	3215 130.739545591779
	3220 130.761038802053
	3225 130.782498278933
	3230 130.803924127692
	3235 130.825316453112
	3240 130.846675359475
	3245 130.868000950599
	3250 130.889293329805
	3255 130.91055259995
	3260 130.931778863376
	3265 130.952972222002
	3270 130.974132777251
	3275 130.995260630216
	3280 131.016355880989
	3285 131.037418629992
	3290 131.05844897668
	3295 131.079447020166
	3300 131.100412859114
	3305 131.121346591741
	3310 131.142248315801
	3315 131.163118128625
	3320 131.183956127089
	3325 131.204762407631
	3330 131.225537066256
	3335 131.24628019852
	3340 131.266991899568
	3345 131.287672264103
	3350 131.308321386404
	3355 131.328939360329
	3360 131.349526279303
	3365 131.370082236347
	3370 131.390607324058
	3375 131.411101634628
	3380 131.431565259805
	3385 131.451998290971
	3390 131.472400819081
	3395 131.492772934683
	3400 131.513114727937
	3405 131.53342628857
	3410 131.553707705953
	3415 131.573959069043
	3420 131.594180466403
	3425 131.614371986216
	3430 131.634533716249
	3435 131.654665743921
	3440 131.674768156248
	3445 131.694841040041
	3450 131.714884481038
	3455 131.734898565628
	3460 131.754883379158
	3465 131.77483900676
	3470 131.794765533382
	3475 131.814663042874
	3480 131.834531619798
	3485 131.854371347653
	3490 131.874182309741
	3495 131.893964589005
	3500 131.91371826804
	3505 131.933443429055
	3510 131.953140153947
	3515 131.97280852424
	3520 131.992448621108
	3525 132.012060525389
	3530 132.031644317544
	3535 132.051200077732
	3540 132.070727885749
	3545 132.090227821053
	3550 132.109699962774
	3555 132.12914438967
	3560 132.148561180215
	3565 132.167950412525
	3570 132.187312164387
	3575 132.206646513262
	3580 132.225953536287
	3585 132.245233310262
	3590 132.264485911682
	3595 132.283711416711
	3600 132.302909901195
	3605 132.322081440666
	3610 132.341226110326
	3615 132.360343985084
	3620 132.379435139526
	3625 132.398499647931
	3630 132.41753758426
	3635 132.43654902217
	3640 132.455534035026
	3645 132.474492695877
	3650 132.493425077472
	3655 132.512331252268
	3660 132.531211292393
	3665 132.550065269719
	3670 132.568893255801
	3675 132.587695321903
	3680 132.606471538996
	3685 132.625221977766
	3690 132.643946708594
	3695 132.662645801593
	3700 132.681319326583
	3705 132.699967353096
	3710 132.71858995039
	3715 132.737187187421
	3720 132.755759132891
	3725 132.774305855211
	3730 132.792827422518
	3735 132.811323902679
	3740 132.829795363258
	3745 132.848241871588
	3750 132.86666349471
	3755 132.885060299398
	3760 132.903432352158
	3765 132.921779719233
	3770 132.940102466586
	3775 132.958400659939
	3780 132.976674364738
	3785 132.994923646338
	3790 133.013148569172
	3795 133.031349198391
	3800 133.049525598259
	3805 133.067677832932
	3810 133.085805966311
	3815 133.103910062049
	3820 133.121990183548
	3825 133.140046393947
	3830 133.158078756156
	3835 133.176087332827
	3840 133.194072186366
	3845 133.212033378945
	3850 133.229970972459
	3855 133.247885028602
	3860 133.265775608808
	3865 133.283642774271
	3870 133.301486585948
	3875 133.319307104563
	3880 133.337104390585
	3885 133.354878504275
	3890 133.372629505645
	3895 133.390357454479
	3900 133.408062410325
	3905 133.42574443251
	3910 133.443403580114
	3915 133.461039912012
	3920 133.478653486839
	3925 133.496244363076
	3930 133.513812598714
	3935 133.531358251902
	3940 133.548881380331
	3945 133.566382041522
	3950 133.583860292776
	3955 133.601316191177
	3960 133.618749793597
	3965 133.636161156672
	3970 133.653550336847
	3975 133.670917390343
	3980 133.688262373167
	3985 133.705585341113
	3990 133.72288634977
	3995 133.740165454502
	4000 133.757422710484
	4005 133.774658172672
	4010 133.791871895818
	4015 133.809063934476
	4020 133.826234342961
	4025 133.84338317543
	4030 133.860510485817
	4035 133.877616327852
	4040 133.894700755068
	4045 133.911763820805
	4050 133.928805578174
	4055 133.945826080129
	4060 133.962825379409
	4065 133.979803528555
	4070 133.99676057996
	4075 134.013696585656
	4080 134.030611597715
	4085 134.047505667881
	4090 134.064378847731
	4095 134.081231188654
	4100 134.098062741859
	4105 134.114873558338
	4110 134.131663688924
	4115 134.148433184262
	4120 134.165182094803
	4125 134.181910470816
	4130 134.198618362388
	4135 134.215305819419
	4140 134.231972891621
	4145 134.248619628544
	4150 134.265246079547
	4155 134.281852293808
	4160 134.298438320336
	4165 134.315004207946
	4170 134.331550005283
	4175 134.348075760827
	4180 134.364581522876
	4185 134.38106733955
	4190 134.39753325882
	4195 134.413979328411
	4200 134.430405595968
	4205 134.446812108922
	4210 134.463198914536
	4215 134.479566059906
	4220 134.495913592046
	4225 134.512241557462
	4230 134.528550002987
	4235 134.544838974979
	4240 134.561108519698
	4245 134.57735868324
	4250 134.59358951154
	4255 134.609801050378
	4260 134.625993345338
	4265 134.642166441887
	4270 134.658320385311
	4275 134.674455220737
	4280 134.690570993131
	4285 134.706667747306
	4290 134.722745527917
	4295 134.738804379448
	4300 134.754844346249
	4305 134.770865472502
	4310 134.786867802238
	4315 134.802851379332
	4320 134.818816247511
	4325 134.834762450332
	4330 134.850690031223
	4335 134.866599033452
	4340 134.882489500134
	4345 134.898361474242
	4350 134.914214998585
	4355 134.930050115829
	4360 134.945866868507
	4365 134.961665298992
	4370 134.977445449513
	4375 134.993207362152
	4380 135.00895107886
	4385 135.024676641402
	4390 135.04038409145
	4395 135.05607347051
	4400 135.071744819946
	4405 135.087398180982
	4410 135.1030335947
	4415 135.118651102049
	4420 135.134250743815
	4425 135.149832560675
	4430 135.165396593153
	4435 135.180942881635
	4440 135.196471466427
	4445 135.211982387483
	4450 135.227475684926
	4455 135.242951398561
	4460 135.258409568092
	4465 135.273850233092
	4470 135.289273433001
	4475 135.304679207125
	4480 135.320067594645
	4485 135.33543863459
	4490 135.350792365881
	4495 135.366128827299
	4500 135.381448057494
	4505 135.396750095033
	4510 135.412034978184
	4515 135.427302745322
	4520 135.442553434556
	4525 135.457787083895
	4530 135.473003731222
	4535 135.488203414293
	4540 135.50338617074
	4545 135.518552038077
	4550 135.533701053669
	4555 135.548833254788
	4560 135.563948678569
	4565 135.579047362023
	4570 135.594129342042
	4575 135.609194655405
	4580 135.624243338732
	4585 135.639275428573
	4590 135.654290961331
	4595 135.669289973295
	4600 135.684272500634
	4605 135.699238579397
	4610 135.714188245524
	4615 135.729121534811
	4620 135.744038482972
	4625 135.758939125586
	4630 135.77382349812
	4635 135.788691635923
	4640 135.803543574231
	4645 135.818379348171
	4650 135.833198992735
	4655 135.848002542828
	4660 135.862790033231
	4665 135.877561498611
	4670 135.892316973525
	4675 135.907056492418
	4680 135.921780089629
	4685 135.936487799368
	4690 135.951179655759
	4695 135.965855692805
	4700 135.9805159444
	4705 135.995160444477
	4710 136.009789226284
	4715 136.024402323805
	4720 136.038999770375
	4725 136.05358159935
	4730 136.068147843978
	4735 136.082698537403
	4740 136.09723371269
	4745 136.1117534027
	4750 136.12625764032
	4755 136.140746458266
	4760 136.155219889156
	4765 136.169677965508
	4770 136.184120719737
	4775 136.198548184159
	4780 136.212960390981
	4785 136.227357372303
	4790 136.241739160144
	4795 136.256105786412
	4800 136.270457282912
	4805 136.284793681351
	4810 136.299115013339
	4815 136.313421310389
	4820 136.327712603894
	4825 136.34198892518
	4830 136.356250305461
	4835 136.370496775852
	4840 136.384728367374
	4845 136.398945110952
	4850 136.413147037417
	4855 136.427334177483
	4860 136.441506561801
	4865 136.455664220911
	4870 136.469807185259
	4875 136.483935485198
	4880 136.498049150995
	4885 136.512148212796
	4890 136.526232700679
	4895 136.540302644632
	4900 136.554358074539
	4905 136.568399020197
	4910 136.582425511308
	4915 136.596437577543
	4920 136.61043524826
	4925 136.62441855304
	4930 136.638387521185
	4935 136.652342181945
	4940 136.666282564482
	4945 136.68020869787
	4950 136.694120611094
	4955 136.708018333061
	4960 136.721901892553
	4965 136.735771318311
	4970 136.749626638969
	4975 136.763467883073
	4980 136.777295079085
	4985 136.791108255379
	4990 136.804907440245
	4995 136.818692661892
	5000 136.832463948424
};
\addlegendentry{Analytical}
\addplot [semithick, black, mark size=1, mark=, dashed]
table {%
	5 32.6058427164621
	10 45.410956321695
	15 52.2274570330226
	20 56.8930415296058
	25 60.4378720207919
	30 63.2940923311607
	35 65.6843309000074
	40 67.7383799139485
	45 69.5385160613252
	50 71.1401634752593
	55 72.5824250906788
	60 73.8939128022556
	65 75.0961885477656
	70 76.2059020590395
	75 77.2361758505916
	80 78.1975345257807
	85 79.0985471496473
	90 79.9462827793781
	95 80.7466407552712
	100 81.5045948988839
	105 82.2243772000426
	110 82.9096181272021
	115 83.5634552920517
	120 84.1886186588674
	125 84.7874981191064
	130 85.3621976341945
	135 85.9145790259026
	140 86.4462977007051
	145 86.9588320265432
	150 87.4535076681268
	155 87.9315178838846
	160 88.3939405623926
	165 88.8417526068375
	170 89.2758421476148
	175 89.6970189647761
	180 90.1060234260349
	185 90.5035341868462
	190 90.8901748526224
	195 91.2665197664344
	200 91.6330990563338
	205 91.990403053038
	210 92.3388861698746
	215 92.6789703216132
	220 93.0110479463747
	225 93.3354846846243
	230 93.6526217608759
	235 93.9627781068106
	240 94.2662522587599
	245 94.5633240577109
	250 94.8542561759773
	255 95.1392954913045
	260 95.4186743263355
	265 95.6926115689524
	270 95.9613136869644
	275 96.2249756488686
	280 96.4837817609214
	285 96.7379064294793
	290 96.9875148564676
	295 97.2327636748933
	300 97.4738015304919
	305 97.7107696148945
	310 97.9438021550802
	315 98.1730268633427
	320 98.3985653515308
	325 98.6205335129106
	330 98.839041874638
	335 99.0541959235129
	340 99.2660964074075
	345 99.4748396145144
	350 99.6805176323452
	355 99.8832185882126
	360 100.083026872764
	365 100.280023347975
	370 100.474285540889
	375 100.665887824245
	380 100.854901585058
	385 101.04139538209
	390 101.225435093092
	395 101.407084052589
	400 101.586403180939
	405 101.763451105309
	410 101.938284273183
	415 102.110957058933
	420 102.281521863961
	425 102.450029210877
	430 102.616527832126
	435 102.781064753451
	440 102.943685372561
	445 103.104433533315
	450 103.263351595735
	455 103.42048050212
	460 103.57585983953
	465 103.729527898857
	470 103.881521730722
	475 104.031877198395
	480 104.18062902792
	485 104.327810855625
	490 104.473455273187
	495 104.617593870382
	500 104.760257275678
	505 104.901475194798
	510 105.041276447361
	515 105.179689001735
	520 105.316740008183
	525 105.452455830423
	530 105.586862075674
	535 105.719983623291
	540 105.851844652046
	545 105.982468666158
	550 106.111878520116
	555 106.240096442377
	560 106.367144057994
	565 106.493042410226
	570 106.617811981197
	575 106.741472711647
	580 106.864044019812
	585 106.985544819505
	590 107.105993537407
	595 107.225408129634
	600 107.343806097601
	605 107.461204503228
	610 107.577619983511
	615 107.693068764499
	620 107.807566674699
	625 107.92112915794
	630 108.033771285724
	635 108.145507769079
	640 108.25635296995
	645 108.366320912145
	650 108.47542529185
	655 108.583679487742
	660 108.691096570719
	665 108.797689313252
	670 108.903470198389
	675 109.008451428427
	680 109.112644933254
	685 109.216062378387
	690 109.318715172718
	695 109.420614475974
	700 109.521771205913
	705 109.62219604526
	710 109.721899448395
	715 109.820891647806
	720 109.91918266032
	725 110.016782293108
	730 110.113700149494
	735 110.209945634552
	740 110.305527960524
	745 110.400456152046
	750 110.4947390512
	755 110.588385322403
	760 110.681403457126
	765 110.77380177846
	770 110.865588445534
	775 110.95677145779
	780 111.047358659113
	785 111.137357741838
	790 111.226776250622
	795 111.315621586196
	800 111.403901008996
	805 111.491621642688
	810 111.578790477569
	815 111.665414373879
	820 111.751500065
	825 111.83705416056
	830 111.922083149448
	835 112.006593402725
	840 112.090591176466
	845 112.174082614498
	850 112.257073751072
	855 112.339570513448
	860 112.421578724407
	865 112.503104104688
	870 112.584152275355
	875 112.664728760101
	880 112.744838987475
	885 112.824488293056
	890 112.903681921558
	895 112.982425028886
	900 113.060722684116
	905 113.138579871444
	910 113.216001492059
	915 113.292992365977
	920 113.369557233822
	925 113.445700758557
	930 113.521427527171
	935 113.596742052315
	940 113.6716487739
	945 113.74615206065
	950 113.820256211615
	955 113.893965457641
	960 113.967283962802
	965 114.0402158258
	970 114.112765081324
	975 114.18493570137
	980 114.256731596538
	985 114.328156617283
	990 114.399214555146
	995 114.469909143946
	1000 114.540244060943
	1005 114.610222927976
	1010 114.679849312568
	1015 114.749126729006
	1020 114.818058639393
	1025 114.886648454676
	1030 114.954899535647
	1035 115.022815193921
	1040 115.090398692888
	1045 115.157653248645
	1050 115.224582030906
	1055 115.291188163884
	1060 115.357474727161
	1065 115.423444756533
	1070 115.489101244831
	1075 115.554447142732
	1080 115.619485359542
	1085 115.684218763968
	1090 115.748650184867
	1095 115.812782411981
	1100 115.876618196653
	1105 115.94016025253
	1110 116.003411256242
	1115 116.06637384808
	1120 116.129050632642
	1125 116.191444179477
	1130 116.25355702371
	1135 116.315391666652
	1140 116.376950576401
	1145 116.438236188421
	1150 116.49925090612
	1155 116.559997101408
	1160 116.620477115242
	1165 116.680693258164
	1170 116.740647810823
	1175 116.80034302449
	1180 116.85978112156
	1185 116.91896429604
	1190 116.977894714032
	1195 117.036574514206
	1200 117.095005808256
	1205 117.153190681354
	1210 117.211131192593
	1215 117.268829375415
	1220 117.32628723804
	1225 117.383506763879
	1230 117.440489911939
	1235 117.497238617222
	1240 117.553754791117
	1245 117.610040321781
	1250 117.666097074512
	1255 117.721926892117
	1260 117.777531595276
	1265 117.832912982886
	1270 117.888072832414
	1275 117.943012900232
	1280 117.99773492195
	1285 118.052240612744
	1290 118.106531667668
	1295 118.160609761978
	1300 118.214476551427
	1305 118.268133672577
	1310 118.321582743085
	1315 118.374825362001
	1320 118.427863110043
	1325 118.480697549884
	1330 118.533330226422
	1335 118.585762667047
	1340 118.637996381905
	1345 118.690032864158
	1350 118.741873590236
	1355 118.793520020086
	1360 118.844973597415
	1365 118.896235749933
	1370 118.947307889584
	1375 118.99819141278
	1380 119.048887700628
	1385 119.09939811915
	1390 119.149724019503
	1395 119.199866738194
	1400 119.249827597292
	1405 119.299607904631
	1410 119.349208954018
	1415 119.39863202543
	1420 119.447878385209
	1425 119.49694928626
	1430 119.545845968234
	1435 119.594569657717
	1440 119.643121568415
	1445 119.691502901328
	1450 119.739714844932
	1455 119.787758575349
	1460 119.835635256517
	1465 119.883346040363
	1470 119.930892066958
	1475 119.97827446469
	1480 120.025494350413
	1485 120.07255282961
	1490 120.119450996543
	1495 120.166189934409
	1500 120.212770715481
	1505 120.259194401261
	1510 120.30546204262
	1515 120.351574679941
	1520 120.397533343257
	1525 120.443339052389
	1530 120.488992817077
	1535 120.534495637118
	1540 120.579848502489
	1545 120.625052393483
	1550 120.670108280827
	1555 120.715017125811
	1560 120.759779880407
	1565 120.804397487392
	1570 120.848870880462
	1575 120.893200984353
	1580 120.937388714948
	1585 120.981434979398
	1590 121.025340676226
	1595 121.06910669544
	1600 121.112733918636
	1605 121.156223219109
	1610 121.19957546195
	1615 121.242791504157
	1620 121.285872194727
	1625 121.328818374759
	1630 121.371630877553
	1635 121.414310528704
	1640 121.456858146196
	1645 121.499274540497
	1650 121.54156051465
	1655 121.583716864363
	1660 121.625744378097
	1665 121.667643837157
	1670 121.709416015775
	1675 121.751061681195
	1680 121.792581593758
	1685 121.833976506988
	1690 121.875247167663
	1695 121.916394315908
	1700 121.957418685263
	1705 121.998321002768
	1710 122.039101989033
	1715 122.079762358322
	1720 122.120302818619
	1725 122.160724071706
	1730 122.201026813232
	1735 122.24121173279
	1740 122.281279513979
	1745 122.321230834479
	1750 122.361066366118
	1755 122.400786774937
	1760 122.440392721259
	1765 122.479884859752
	1770 122.519263839494
	1775 122.558530304037
	1780 122.597684891468
	1785 122.636728234475
	1790 122.6756609604
	1795 122.714483691306
	1800 122.753197044032
	1805 122.791801630255
	1810 122.830298056541
	1815 122.86868692441
	1820 122.906968830384
	1825 122.945144366048
	1830 122.9832141181
	1835 123.021178668409
	1840 123.059038594063
	1845 123.096794467424
	1850 123.134446856181
	1855 123.171996323395
	1860 123.209443427555
	1865 123.246788722626
	1870 123.284032758094
	1875 123.321176079018
	1880 123.358219226077
	1885 123.395162735616
	1890 123.432007139689
	1895 123.468752966113
	1900 123.505400738502
	1905 123.541950976321
	1910 123.578404194925
	1915 123.6147609056
	1920 123.651021615612
	1925 123.687186828243
	1930 123.723257042838
	1935 123.75923275484
	1940 123.795114455835
	1945 123.830902633589
	1950 123.866597772092
	1955 123.902200351591
	1960 123.93771084863
	1965 123.973129736093
	1970 124.008457483235
	1975 124.04369455572
	1980 124.078841415662
	1985 124.113898521656
	1990 124.148866328815
	1995 124.183745288808
	2000 124.21853584989
	2005 124.253238456939
	2010 124.28785355149
	2015 124.322381571766
	2020 124.356822952716
	2025 124.39117812604
	2030 124.425447520229
	2035 124.45963156059
	2040 124.493730669284
	2045 124.527745265351
	2050 124.561675764744
	2055 124.595522580358
	2060 124.62928612206
	2065 124.66296679672
	2070 124.696565008238
	2075 124.730081157573
	2080 124.763515642774
	2085 124.796868859004
	2090 124.830141198571
	2095 124.863333050956
	2100 124.896444802835
	2105 124.929476838111
	2110 124.962429537941
	2115 124.995303280756
	2120 125.028098442293
	2125 125.060815395617
	2130 125.09345451115
	2135 125.126016156689
	2140 125.15850069744
	2145 125.190908496034
	2150 125.223239912555
	2155 125.255495304564
	2160 125.287675027121
	2165 125.31977943281
	2170 125.35180887176
	2175 125.383763691669
	2180 125.415644237825
	2185 125.44745085313
	2190 125.479183878123
	2195 125.510843650997
	2200 125.542430507625
	2205 125.573944781578
	2210 125.605386804149
	2215 125.636756904371
	2220 125.668055409039
	2225 125.69928264273
	2230 125.730438927822
	2235 125.761524584515
	2240 125.792539930851
	2245 125.823485282731
	2250 125.854360953937
	2255 125.885167256149
	2260 125.915904498964
	2265 125.946572989914
	2270 125.977173034487
	2275 126.007704936143
	2280 126.038168996329
	2285 126.068565514503
	2290 126.098894788147
	2295 126.129157112785
	2300 126.159352782002
	2305 126.189482087459
	2310 126.219545318909
	2315 126.249542764216
	2320 126.279474709372
	2325 126.309341438507
	2330 126.339143233915
	2335 126.36888037606
	2340 126.398553143598
	2345 126.428161813391
	2350 126.457706660521
	2355 126.487187958306
	2360 126.516605978315
	2365 126.545960990386
	2370 126.575253262633
	2375 126.604483061469
	2380 126.633650651616
	2385 126.662756296118
	2390 126.69180025636
	2395 126.720782792077
	2400 126.749704161371
	2405 126.778564620723
	2410 126.807364425006
	2415 126.836103827503
	2420 126.864783079912
	2425 126.893402432367
	2430 126.921962133446
	2435 126.950462430188
	2440 126.978903568101
	2445 127.007285791177
	2450 127.035609341905
	2455 127.063874461283
	2460 127.09208138883
	2465 127.120230362596
	2470 127.148321619177
	2475 127.176355393728
	2480 127.204331919967
	2485 127.232251430198
	2490 127.260114155312
	2495 127.287920324804
	2500 127.315670166785
	2505 127.343363907988
	2510 127.371001773785
	2515 127.398583988193
	2520 127.426110773887
	2525 127.453582352213
	2530 127.480998943192
	2535 127.508360765539
	2540 127.535668036667
	2545 127.562920972698
	2550 127.590119788476
	2555 127.617264697575
	2560 127.64435591231
	2565 127.671393643747
	2570 127.698378101709
	2575 127.725309494793
	2580 127.752188030372
	2585 127.77901391461
	2590 127.805787352468
	2595 127.832508547716
	2600 127.85917770294
	2605 127.885795019551
	2610 127.912360697797
	2615 127.938874936768
	2620 127.965337934409
	2625 127.991749887525
	2630 128.018110991792
	2635 128.044421441765
	2640 128.070681430885
	2645 128.096891151492
	2650 128.123050794827
	2655 128.149160551047
	2660 128.175220609226
	2665 128.201231157371
	2670 128.227192382423
	2675 128.253104470269
	2680 128.27896760575
	2685 128.304781972666
	2690 128.330547753787
	2695 128.356265130859
	2700 128.381934284612
	2705 128.407555394766
	2710 128.433128640042
	2715 128.458654198166
	2720 128.484132245878
	2725 128.509562958939
	2730 128.534946512139
	2735 128.560283079302
	2740 128.585572833295
	2745 128.610815946035
	2750 128.636012588493
	2755 128.661162930707
	2760 128.686267141782
	2765 128.711325389901
	2770 128.73633784233
	2775 128.761304665427
	2780 128.786226024644
	2785 128.811102084539
	2790 128.835933008777
	2795 128.860718960142
	2800 128.885460100538
	2805 128.910156590999
	2810 128.934808591694
	2815 128.959416261933
	2820 128.983979760173
	2825 129.008499244026
	2830 129.032974870261
	2835 129.057406794814
	2840 129.081795172792
	2845 129.106140158478
	2850 129.130441905339
	2855 129.154700566031
	2860 129.178916292404
	2865 129.203089235508
	2870 129.227219545599
	2875 129.251307372142
	2880 129.275352863823
	2885 129.299356168546
	2890 129.323317433444
	2895 129.347236804885
	2900 129.371114428471
	2905 129.394950449052
	2910 129.418745010724
	2915 129.442498256838
	2920 129.466210330004
	2925 129.489881372095
	2930 129.513511524254
	2935 129.5371009269
	2940 129.560649719728
	2945 129.584158041719
	2950 129.607626031142
	2955 129.631053825562
	2960 129.654441561841
	2965 129.677789376143
	2970 129.701097403942
	2975 129.724365780025
	2980 129.747594638495
	2985 129.770784112778
	2990 129.793934335626
	2995 129.817045439123
	3000 129.840117554687
	3005 129.863150813077
	3010 129.886145344397
	3015 129.909101278098
	3020 129.932018742986
	3025 129.954897867223
	3030 129.977738778334
	3035 130.000541603208
	3040 130.023306468107
	3045 130.046033498664
	3050 130.068722819893
	3055 130.091374556188
	3060 130.113988831333
	3065 130.136565768498
	3070 130.159105490252
	3075 130.181608118559
	3080 130.204073774789
	3085 130.226502579714
	3090 130.248894653519
	3095 130.271250115804
	3100 130.293569085583
	3105 130.315851681296
	3110 130.338098020804
	3115 130.360308221401
	3120 130.382482399811
	3125 130.404620672195
	3130 130.426723154155
	3135 130.448789960736
	3140 130.470821206429
	3145 130.492817005177
	3150 130.514777470376
	3155 130.536702714882
	3160 130.558592851009
	3165 130.580447990538
	3170 130.602268244716
	3175 130.624053724264
	3180 130.645804539374
	3185 130.667520799718
	3190 130.689202614449
	3195 130.710850092206
	3200 130.732463341112
	3205 130.754042468785
	3210 130.775587582334
	3215 130.797098788367
	3220 130.818576192993
	3225 130.840019901822
	3230 130.861430019973
	3235 130.882806652074
	3240 130.904149902265
	3245 130.925459874204
	3250 130.946736671064
	3255 130.967980395543
	3260 130.989191149862
	3265 131.010369035771
	3270 131.03151415455
	3275 131.05262660701
	3280 131.073706493502
	3285 131.094753913915
	3290 131.115768967677
	3295 131.136751753765
	3300 131.1577023707
	3305 131.178620916555
	3310 131.199507488957
	3315 131.220362185085
	3320 131.24118510168
	3325 131.261976335043
	3330 131.282735981037
	3335 131.303464135094
	3340 131.324160892212
	3345 131.344826346963
	3350 131.365460593492
	3355 131.38606372552
	3360 131.406635836349
	3365 131.427177018861
	3370 131.447687365522
	3375 131.468166968386
	3380 131.488615919095
	3385 131.509034308883
	3390 131.529422228579
	3395 131.549779768605
	3400 131.570107018986
	3405 131.590404069346
	3410 131.610671008912
	3415 131.630907926517
	3420 131.651114910603
	3425 131.671292049221
	3430 131.691439430038
	3435 131.711557140331
	3440 131.731645266998
	3445 131.751703896555
	3450 131.77173311514
	3455 131.791733008515
	3460 131.811703662068
	3465 131.831645160814
	3470 131.8515575894
	3475 131.871441032105
	3480 131.891295572843
	3485 131.911121295163
	3490 131.930918282255
	3495 131.95068661695
	3500 131.970426381719
	3505 131.990137658681
	3510 132.009820529601
	3515 132.029475075893
	3520 132.049101378622
	3525 132.068699518507
	3530 132.088269575921
	3535 132.107811630894
	3540 132.127325763115
	3545 132.146812051935
	3550 132.166270576366
	3555 132.185701415086
	3560 132.205104646439
	3565 132.224480348438
	3570 132.243828598766
	3575 132.263149474778
	3580 132.282443053503
	3585 132.301709411647
	3590 132.320948625592
	3595 132.3401607714
	3600 132.359345924815
	3605 132.378504161264
	3610 132.397635555857
	3615 132.416740183393
	3620 132.435818118358
	3625 132.454869434929
	3630 132.473894206973
	3635 132.492892508051
	3640 132.511864411421
	3645 132.530809990036
	3650 132.549729316547
	3655 132.568622463307
	3660 132.587489502369
	3665 132.606330505491
	3670 132.625145544135
	3675 132.64393468947
	3680 132.662698012374
	3685 132.681435583433
	3690 132.700147472946
	3695 132.718833750924
	3700 132.737494487094
	3705 132.756129750898
	3710 132.774739611496
	3715 132.793324137766
	3720 132.81188339831
	3725 132.830417461447
	3730 132.848926395225
	3735 132.867410267415
	3740 132.885869145512
	3745 132.904303096744
	3750 132.922712188066
	3755 132.941096486163
	3760 132.959456057455
	3765 132.977790968094
	3770 132.996101283968
	3775 133.014387070701
	3780 133.032648393658
	3785 133.050885317939
	3790 133.069097908388
	3795 133.08728622959
	3800 133.105450345876
	3805 133.123590321318
	3810 133.141706219737
	3815 133.159798104701
	3820 133.177866039528
	3825 133.195910087284
	3830 133.213930310789
	3835 133.231926772615
	3840 133.249899535088
	3845 133.267848660289
	3850 133.285774210057
	3855 133.303676245988
	3860 133.321554829438
	3865 133.339410021524
	3870 133.357241883124
	3875 133.375050474878
	3880 133.392835857193
	3885 133.410598090238
	3890 133.428337233952
	3895 133.446053348041
	3900 133.463746491978
	3905 133.481416725009
	3910 133.499064106149
	3915 133.516688694189
	3920 133.53429054769
	3925 133.55186972499
	3930 133.569426284204
	3935 133.586960283222
	3940 133.604471779713
	3945 133.621960831127
	3950 133.639427494693
	3955 133.656871827422
	3960 133.67429388611
	3965 133.691693727333
	3970 133.709071407455
	3975 133.726426982625
	3980 133.74376050878
	3985 133.761072041645
	3990 133.778361636735
	3995 133.795629349352
	4000 133.812875234595
	4005 133.83009934735
	4010 133.847301742301
	4015 133.864482473924
	4020 133.881641596492
	4025 133.898779164073
	4030 133.915895230535
	4035 133.932989849542
	4040 133.950063074559
	4045 133.967114958852
	4050 133.984145555488
	4055 134.001154917338
	4060 134.018143097074
	4065 134.035110147174
	4070 134.052056119923
	4075 134.06898106741
	4080 134.085885041532
	4085 134.102768093997
	4090 134.119630276318
	4095 134.136471639821
	4100 134.153292235643
	4105 134.170092114734
	4110 134.186871327854
	4115 134.203629925579
	4120 134.220367958301
	4125 134.237085476226
	4130 134.253782529377
	4135 134.270459167594
	4140 134.287115440537
	4145 134.303751397684
	4150 134.320367088334
	4155 134.336962561606
	4160 134.353537866442
	4165 134.370093051606
	4170 134.386628165687
	4175 134.403143257097
	4180 134.419638374073
	4185 134.436113564681
	4190 134.45256887681
	4195 134.46900435818
	4200 134.485420056338
	4205 134.501816018661
	4210 134.518192292357
	4215 134.534548924463
	4220 134.550885961851
	4225 134.567203451222
	4230 134.583501439114
	4235 134.599779971897
	4240 134.616039095777
	4245 134.632278856796
	4250 134.648499300832
	4255 134.6647004736
	4260 134.680882420655
	4265 134.697045187389
	4270 134.713188819034
	4275 134.729313360664
	4280 134.745418857193
	4285 134.761505353376
	4290 134.777572893813
	4295 134.793621522945
	4300 134.809651285059
	4305 134.825662224285
	4310 134.841654384601
	4315 134.857627809829
	4320 134.87358254364
	4325 134.889518629551
	4330 134.905436110927
	4335 134.921335030986
	4340 134.937215432791
	4345 134.953077359259
	4350 134.968920853156
	4355 134.984745957102
	4360 135.000552713567
	4365 135.016341164876
	4370 135.032111353208
	4375 135.047863320597
	4380 135.06359710893
	4385 135.079312759953
	4390 135.095010315266
	4395 135.110689816328
	4400 135.126351304454
	4405 135.141994820821
	4410 135.157620406461
	4415 135.173228102269
	4420 135.188817949
	4425 135.204389987268
	4430 135.21994425755
	4435 135.235480800187
	4440 135.250999655381
	4445 135.266500863199
	4450 135.28198446357
	4455 135.29745049629
	4460 135.312899001019
	4465 135.328330017285
	4470 135.343743584481
	4475 135.359139741868
	4480 135.374518528573
	4485 135.389879983595
	4490 135.405224145799
	4495 135.420551053921
	4500 135.435860746566
	4505 135.451153262212
	4510 135.466428639206
	4515 135.481686915769
	4520 135.496928129991
	4525 135.51215231984
	4530 135.527359523154
	4535 135.542549777647
	4540 135.557723120906
	4545 135.572879590394
	4550 135.588019223452
	4555 135.603142057294
	4560 135.618248129013
	4565 135.633337475578
	4570 135.648410133839
	4575 135.663466140521
	4580 135.67850553223
	4585 135.693528345451
	4590 135.708534616549
	4595 135.723524381772
	4600 135.738497677245
	4605 135.753454538978
	4610 135.768395002862
	4615 135.783319104671
	4620 135.798226880061
	4625 135.813118364575
	4630 135.827993593637
	4635 135.842852602556
	4640 135.857695426529
	4645 135.872522100635
	4650 135.887332659842
	4655 135.902127139005
	4660 135.916905572863
	4665 135.931667996046
	4670 135.946414443071
	4675 135.961144948344
	4680 135.975859546159
	4685 135.990558270701
	4690 136.005241156044
	4695 136.019908236154
	4700 136.034559544886
	4705 136.049195115989
	4710 136.063814983102
	4715 136.078419179756
	4720 136.093007739378
	4725 136.107580695285
	4730 136.122138080689
	4735 136.136679928696
	4740 136.151206272309
	4745 136.165717144421
	4750 136.180212577827
	4755 136.194692605212
	4760 136.209157259162
	4765 136.223606572157
	4770 136.238040576576
	4775 136.252459304695
	4780 136.266862788689
	4785 136.28125106063
	4790 136.29562415249
	4795 136.309982096141
	4800 136.324324923354
	4805 136.338652665802
	4810 136.352965355055
	4815 136.367263022589
	4820 136.381545699778
	4825 136.395813417898
	4830 136.41006620813
	4835 136.424304101556
	4840 136.438527129161
	4845 136.452735321834
	4850 136.466928710367
	4855 136.481107325459
	4860 136.495271197711
	4865 136.50942035763
	4870 136.52355483563
	4875 136.537674662029
	4880 136.551779867051
	4885 136.565870480829
	4890 136.579946533402
	4895 136.594008054716
	4900 136.608055074624
	4905 136.62208762289
	4910 136.636105729185
	4915 136.650109423088
	4920 136.664098734089
	4925 136.678073691587
	4930 136.692034324891
	4935 136.705980663221
	4940 136.719912735708
	4945 136.733830571392
	4950 136.747734199227
	4955 136.761623648078
	4960 136.775498946723
	4965 136.789360123852
	4970 136.803207208067
	4975 136.817040227885
	4980 136.830859211735
	4985 136.844664187962
	4990 136.858455184824
	4995 136.872232230494
	5000 136.88599535306
};
\addlegendentry{Approximation by Lambert W}
\end{axis}

\end{tikzpicture}

==> Figures/NormalizedFPThldv3VsProductcMu.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
font=\small,
legend style={at={(0.9,0.8)}, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={The product $c\mu$},
xmajorgrids,
%xmin=-1.78, xmax=41.78,
xtick style={color=black},
xticklabel style={/pgf/number format/.cd,fixed,precision=3},
xtick={0,0.05,0.1,0.15,0.2},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Normalized forking point threshold $v_3$},
ymajorgrids,
%ymin=-0.644047361165166, ymax=20.1576709465157,
ytick style={color=black}
]

\addplot [thick, red, mark size=5, mark=, double]
table {%
	0.001 3741.84967931177
	0.002 1871.17488008869
	0.003 1247.61663165166
	0.004 935.837520910347
	0.005 748.770065247371
	0.006 624.058437124226
	0.007 534.978710451654
	0.008 468.168922186339
	0.009 416.205759525254
	0.01 374.635234787571
	0.011 340.622992175858
	0.012 312.279461158747
	0.013 288.296477521734
	0.014 267.739638255129
	0.015 249.923714484747
	0.016 234.334784555043
	0.017 220.579849552951
	0.018 208.353243657202
	0.019 197.413651745739
	0.02 187.568021720914
	0.021 178.660073313206
	0.022 170.561940847551
	0.023 163.167996157592
	0.024 156.390215771419
	0.025 150.154659972413
	0.026 144.398764385285
	0.027 139.069233430885
	0.028 134.120385184274
	0.029 129.512838675679
	0.03 125.212463731295
	0.031 121.189534070711
	0.032 117.418039198569
	0.033 113.875121406825
	0.034 110.540612129559
	0.035 107.396647779818
	0.036 104.427349613624
	0.037 101.618555507998
	0.038 98.9575940897298
	0.039 96.433093613635
	0.04 94.0348195090478
	0.041 91.7535357000011
	0.042 89.5808857368108
	0.043 87.5092905139493
	0.044 85.5318599354813
	0.045 83.6423163584452
	0.046 81.8349280218747
	0.047 80.1044509742485
	0.048 78.4460782600032
	0.049 76.8553953281137
	0.05 75.3283407916358
	0.051 73.8611718037767
	0.052 72.4504334290372
	0.053 71.0929314817657
	0.054 69.7857083826554
	0.055 68.5260216490769
	0.056 67.3113246900162
	0.057 66.1392496226002
	0.058 65.0075918662257
	0.059 63.9142963033769
	0.06 62.8574448243754
	0.061 61.8352450972265
	0.062 60.8460204242564
	0.063 59.8882005647869
	0.064 58.9603134181823
	0.065 58.0609774746153
	0.066 57.1888949521264
	0.067 56.3428455482766
	0.068 55.5216807431232
	0.069 54.7243185975886
	0.07 53.9497389976862
	0.071 53.1969793006554
	0.072 52.46513034383
	0.073 51.7533327817618
	0.074 51.0607737200515
	0.075 50.3866836186821
	0.076 49.7303334397429
	0.077 49.0910320174203
	0.078 48.4681236303047
	0.079 47.8609857580683
	0.08 47.2690270064
	0.081 46.6916851856464
	0.082 46.12842553004
	0.083 45.5787390456545
	0.084 45.0421409763746
	0.085 44.518169378133
	0.086 44.0063837926358
	0.087 43.5063640125435
	0.088 43.0177089308509
	0.089 42.540035467834
	0.09 42.0729775695326
	0.091 41.6161852722733
	0.092 41.1693238281924
	0.093 40.7320728871858
	0.094 40.3041257310636
	0.095 39.8851885560932
	0.096 39.4749798003595
	0.097 39.0732295127492
	0.098 38.6796787605615
	0.099 38.2940790730231
	0.1 37.9161919181915
	0.101 37.5457882109345
	0.102 37.1826478498482
	0.103 36.8265592811592
	0.104 36.4773190877757
	0.105 36.1347316018288
	0.106 35.798608539146
	0.107 35.4687686542028
	0.108 35.1450374142913
	0.109 34.8272466915583
	0.11 34.5152344718981
	0.111 34.2088445795484
	0.112 33.9079264164533
	0.113 33.6123347154613
	0.114 33.3219293065141
	0.115 33.0365748950338
	0.116 32.7561408517727
	0.117 32.4805010134393
	0.118 32.2095334934656
	0.119 31.9431205023099
	0.12 31.6811481767486
	0.121 31.4235064176319
	0.122 31.1700887356179
	0.123 30.9207921044329
	0.124 30.6755168212313
	0.125 30.4341663736584
	0.126 30.196647313244
	0.127 29.9628691347767
	0.128 29.7327441613325
	0.129 29.5061874346524
	0.13 29.2831166105774
	0.131 29.0634518592739
	0.132 28.8471157699934
	0.133 28.6340332601317
	0.134 28.4241314883553
	0.135 28.2173397715926
	0.136 28.0135895056859
	0.137 27.8128140895186
	0.138 27.6149488524412
	0.139 27.4199309848301
	0.14 27.2276994716223
	0.141 27.0381950286786
	0.142 26.8513600418354
	0.143 26.6671385085145
	0.144 26.4854759817639
	0.145 26.3063195166176
	0.146 26.129617618656
	0.147 25.9553201946682
	0.148 25.783378505314
	0.149 25.6137451196916
	0.15 25.4463738717235
	0.151 25.2812198182744
	0.152 25.1182391989233
	0.153 24.9573893973122
	0.154 24.7986289040082
	0.155 24.6419172807637
	0.156 24.4872151262476
	0.157 24.3344840429589
	0.158 24.1836866054916
	0.159 24.0347863299592
	0.16 23.8877476445725
	0.161 23.7425358613133
	0.162 23.5991171486598
	0.163 23.4574585053037
	0.164 23.3175277348581
	0.165 23.1792934214471
	0.166 23.0427249062055
	0.167 22.9077922646124
	0.168 22.7744662846354
	0.169 22.6427184456509
	0.17 22.5125208981093
	0.171 22.3838464439119
	0.172 22.2566685174741
	0.173 22.1309611674447
	0.174 22.0066990390548
	0.175 21.8838573570735
	0.176 21.7624119093429
	0.177 21.6423390308729
	0.178 21.5236155884707
	0.179 21.4062189658863
	0.18 21.290127049453
	0.181 21.1753182142043
	0.182 21.0617713104468
	0.183 20.9494656507765
	0.184 20.8383809975149
	0.185 20.7284975505551
	0.186 20.619795935599
	0.187 20.5122571927717
	0.188 20.4058627656001
	0.189 20.3005944903408
	0.19 20.1964345856447
	0.191 20.0933656425472
	0.192 19.9913706147701
	0.193 19.8904328093264
	0.194 19.790535877414
	0.195 19.6916638055909
	0.196 19.5938009072203
	0.197 19.4969318141754
	0.198 19.4010414687968
	0.199 19.3061151160916
};
\addlegendentry{Analytical}
\addplot [semithick, black, mark size=1, mark=, dashed]
table {%
	0.001 3741.34965235652
	0.002 1870.67482617826
	0.003 1247.11655078551
	0.004 935.337413089132
	0.005 748.269930471309
	0.006 623.558275392765
	0.007 534.478521765236
	0.008 467.668706544564
	0.009 415.705516928502
	0.01 374.134965235652
	0.011 340.122695668774
	0.012 311.779137696376
	0.013 287.796127104347
	0.014 267.239260882608
	0.015 249.423310157101
	0.016 233.834353272282
	0.017 220.079391315089
	0.018 207.852758464251
	0.019 196.913139597711
	0.02 187.067482617826
	0.021 178.159507255072
	0.022 170.061347834387
	0.023 162.667376189414
	0.024 155.889568848188
	0.025 149.653986094261
	0.026 143.898063552174
	0.027 138.568505642834
	0.028 133.619630441304
	0.029 129.012056977811
	0.03 124.711655078551
	0.031 120.688698463113
	0.032 116.917176636141
	0.033 113.374231889591
	0.034 110.039695657545
	0.035 106.895704353043
	0.036 103.926379232125
	0.037 101.117558171798
	0.038 98.4565697988557
	0.039 95.9320423681159
	0.04 93.533741308913
	0.041 91.252430545281
	0.042 89.0797536275362
	0.043 87.0081314501518
	0.044 85.0306739171938
	0.045 83.1411033857006
	0.046 81.3336880947071
	0.047 79.6031840926923
	0.048 77.9447844240944
	0.049 76.3540745378884
	0.05 74.8269930471309
	0.051 73.3597971050301
	0.052 71.9490317760874
	0.053 70.5915028746516
	0.054 69.2842528214174
	0.055 68.0245391337559
	0.056 66.8098152206536
	0.057 65.6377131992383
	0.058 64.5060284889074
	0.059 63.4127059721464
	0.06 62.3558275392765
	0.061 61.3336008583055
	0.062 60.3443492315586
	0.063 59.3865024183585
	0.064 58.4585883180725
	0.065 57.5592254208716
	0.066 56.6871159447972
	0.067 55.8410395874141
	0.068 55.0198478287773
	0.069 54.2224587298099
	0.07 53.4478521765258
	0.071 52.6950655261504
	0.072 51.9631896160667
	0.073 51.2513651007795
	0.074 50.5587790859041
	0.075 49.8846620314241
	0.076 49.2282848994278
	0.077 48.5889565241149
	0.078 47.9660211840646
	0.079 47.3588563589514
	0.08 46.7668706544643
	0.081 46.1895018809508
	0.082 45.6262152726404
	0.083 45.0765018356207
	0.084 44.539876813768
	0.085 44.0158782630178
	0.086 43.5040657250758
	0.087 43.0040189926036
	0.088 42.5153369585968
	0.089 42.0376365433316
	0.09 41.5705516928502
	0.091 41.1137324434782
	0.092 40.6668440473534
	0.093 40.2295661543711
	0.094 39.8015920463459
	0.095 39.3826279195423
	0.096 38.972392212047
	0.097 38.5706149727476
	0.098 38.177037268944
	0.099 37.7914106298638
	0.1 37.4134965235652
	0.101 37.043065864916
	0.102 36.6798985525149
	0.103 36.3237830325875
	0.104 35.9745158880434
	0.105 35.6319014510144
	0.106 35.2957514373256
	0.107 34.9658846014628
	0.108 34.6421264107085
	0.109 34.3243087372157
	0.11 34.0122695668774
	0.111 33.7058527239326
	0.112 33.404907610326
	0.113 33.1092889589072
	0.114 32.8188565996186
	0.115 32.5334752378827
	0.116 32.2530142444527
	0.117 31.9773474560386
	0.118 31.7063529860722
	0.119 31.4399130450127
	0.12 31.1779137696376
	0.121 30.9202450607976
	0.122 30.6668004291518
	0.123 30.417476848427
	0.124 30.1721746157783
	0.125 29.9307972188521
	0.126 29.6932512091787
	0.127 29.4594460815474
	0.128 29.2292941590353
	0.129 29.0027104833838
	0.13 28.7796127104347
	0.131 28.5599210103551
	0.132 28.3435579723978
	0.133 28.1304485139588
	0.134 27.9205197937053
	0.135 27.7137011285668
	0.136 27.5099239143861
	0.137 27.3091215500476
	0.138 27.1112293649023
	0.139 26.9161845493275
	0.14 26.7239260882608
	0.141 26.5343946975639
	0.142 26.3475327630741
	0.143 26.1632842822134
	0.144 25.9815948080314
	0.145 25.8024113955622
	0.146 25.6256825503871
	0.147 25.451358179296
	0.148 25.2793895429494
	0.149 25.1097292104464
	0.15 24.9423310157101
	0.151 24.7771500156061
	0.152 24.6141424497139
	0.153 24.4532657016766
	0.154 24.2944782620553
	0.155 24.1377396926227
	0.156 23.9830105920289
	0.157 23.8302525627804
	0.158 23.6794281794716
	0.159 23.5305009582171
	0.16 23.3834353272282
	0.161 23.2381965984877
	0.162 23.0947509404723
	0.163 22.9530653518805
	0.164 22.8131076363202
	0.165 22.6748463779183
	0.166 22.5382509178103
	0.167 22.4032913314761
	0.168 22.269938406884
	0.169 22.1381636234113
	0.17 22.0079391315089
	0.171 21.879237733079
	0.172 21.7520328625379
	0.173 21.6262985685348
	0.174 21.5020094963018
	0.175 21.3791408706087
	0.176 21.2576684792984
	0.177 21.1375686573815
	0.178 21.0188182716658
	0.179 20.9013947059023
	0.18 20.7852758464251
	0.181 20.670440068268
	0.182 20.5568662217391
	0.183 20.4445336194345
	0.184 20.3334220236767
	0.185 20.2235116343596
	0.186 20.1147830771856
	0.187 20.0072173922808
	0.188 19.900796023173
	0.189 19.7955008061191
	0.19 19.6913139597711
	0.191 19.588218075165
	0.192 19.4861961060235
	0.193 19.3852313593602
	0.194 19.2853074863738
	0.195 19.1864084736232
	0.196 19.088518634472
	0.197 18.9916226007945
	0.198 18.8957053149319
	0.199 18.8007520218921
};
\addlegendentry{Approximation}
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffIntelDevCloudSFPjob100.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
%title={Tradeoff Single Fork-IntelDevCloud},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean Service Completion Time $\E S$},
xmajorgrids,
xmin=104, xmax=120,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean Server Utilization Cost $\E W_1$},
ymajorgrids,
ymin=65.5161387460288, ymax=1232.10166934539,
ytick style={color=black}
]
\addplot [semithick, color0, mark=star, mark size=1, mark options={solid}, line width=1pt]
table {%
117.304060529952 847.728889247012
111.522063635694 856.346758137047
109.550105677256 883.918179696505
108.336975510557 916.737684654309
107.604831614771 951.140148766199
106.959714282307 987.32899172962
106.523922363632 1024.75160948126
106.125358463934 1062.8449860668
105.824786196197 1100.67004290046
105.461790563517 1139.81452581086
105.205601399786 1179.39294173932
};
\addlegendentry{t1=41.59}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, line width=1pt]
table {%
117.370274636149 736.970656838149
111.513835529373 756.252516651786
109.313815856157 793.325515382718
108.309057081125 835.867102249093
107.579235692091 881.550906255347
107.013527573975 927.432846664368
106.485064757233 974.560471491004
106.093396882431 1022.5748139907
105.830901087 1071.4076127858
105.488608867672 1120.42442223905
105.160231380421 1169.59892661733
};
\addlegendentry{t1=51.59}
\addplot [semithick, color2, mark=pentagon, mark size=1, mark options={solid}, line width=1pt]
table {%
117.534895529533 627.62540716575
111.504664261259 656.152689129043
109.488172179419 703.958489960368
108.334490811846 756.119693628505
107.525077277706 811.558829093878
106.925836475899 866.833000999559
106.44753458996 924.578058879241
106.061392804291 982.875662436397
105.752125116518 1041.32643680876
105.526749373079 1100.02140320938
105.227255627323 1159.29339703232
};
\addlegendentry{t1=61.59}
\addplot [semithick, color3, mark=o, mark size=1, mark options={solid}, line width=1pt]
table {%
117.236517418575 516.377925673735
111.425035357903 557.02242613411
109.372392751345 612.946566644421
108.202389962067 675.885632872705
107.627901125723 741.286275476468
107.016741980339 807.19257336137
106.498960150875 874.941953463054
106.154890205406 942.964179110499
105.716209923407 1010.69386384495
105.4482520851 1080.50502748837
105.23845603516 1149.13795625592
};
\addlegendentry{t1=71.59}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}, line width=1pt]
table {%
117.249155235996 407.23549481073
111.378274604128 456.279818276458
109.371373132339 523.016337463978
108.202121179161 595.507130129438
107.536314285276 670.871900109315
106.991690785013 747.800687904616
106.481732791372 824.709631100169
106.075457361973 902.630696575248
105.83871576041 981.910366203901
105.454115769119 1060.06347881863
105.193416133602 1139.2449691258
};
\addlegendentry{t1=81.59}
\addplot [semithick, color5, mark=, mark size=1, mark options={solid}, line width=1pt]
table {%
117.354029232361 297.282851697942
111.55725500502 356.22871667956
109.543324395372 434.583011387412
108.414700615354 516.142611622897
107.479240497896 600.706031358005
106.924421619017 686.853475361643
106.50800561759 774.397786149971
106.067121177612 862.813991096974
105.768284497297 951.040286772594
105.4665251101 1039.86459452164
105.207070924746 1129.86495413963
};
\addlegendentry{t1=91.59}
\addplot [semithick, color6, mark=triangle, mark size=1, mark options={solid}, line width=1pt]
table {%
117.194349458879 188.481630734622
111.59456261841 258.645833565216
109.448555253359 346.063498301797
108.348527206913 439.54074926716
107.50870649082 534.395172038779
106.942518813854 630.195930992424
106.472929721266 728.028506664279
106.11774679431 825.79466308086
105.785338454185 923.895728158859
105.507367743866 1021.53817663602
105.185765360357 1119.84808822564
};
\addlegendentry{t1=101.59}
\addplot [semithick, white!49.80392156862745!black, mark=diamond, mark size=1, mark options={solid}, line width=1pt]
table {%
117.326092087873 118.915695614832
111.478688058863 212.926050812289
109.406621826002 314.510257761846
108.302857474424 416.265594671436
107.516995346664 517.673226587612
106.964158333435 618.673381090728
106.461431535151 719.018187933333
106.070066335176 819.408558912911
105.738585367233 919.174130177278
105.454577695826 1019.23298442447
105.215747522295 1119.281621388
};
\addlegendentry{t1=111.59}
\addplot [semithick, color7, mark=square, mark size=1, mark options={solid}, line width=1pt]
table {%
	117.219731983206 109.584524562624
	111.459921140654 212.076426990835
	109.520228202013 314.565655606778
	108.275360514681 416.243995305735
	107.51362361017 517.58160257894
	106.951980936731 618.45360492118
	106.482535787701 719.133338023349
	106.148862908535 819.556284902255
	105.789059428217 919.530862844631
	105.480829406168 1018.94149749876
	105.219624316486 1119.18249297634
};
\addlegendentry{t1=121.59}
%\addplot [semithick, color8, mark=*, mark size=1, mark options={solid}, line width=1pt]
%table {%
%	117.398747645334 108.863907792762
%	111.575484829071 212.035300368153
%	109.39793973628 314.419153761161
%	108.347463594086 416.279713539264
%	107.541209961609 517.733405222295
%	106.919944784559 618.703708645549
%	106.48062659886 719.076815928432
%	106.113482778893 819.499829584951
%	105.742707864981 919.333930160243
%	105.413028440781 1019.3814768816
%	105.278977326497 1119.54370258906
%};
%\addlegendentry{t1=131.59}
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffIntelDevCloudSFPjob600IFT10.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
%title={Tradeoff Single Fork-IntelDevCloud},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Average service completion time $\hat{S}$},
xmajorgrids,
xmin=626.167189548699, xmax=692.388325459635,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Average server utilization cost $\hat{W}$},
ymajorgrids,
ymin=6701.37330816515, ymax=7341.59697167051,
ytick style={color=black}
]
%\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
%table {%
%629.4855865056 7311.55097428014
%629.633981678993 7310.33823237714
%629.606294665352 7309.46332917071
%629.624820752053 7310.46665641419
%629.177687639252 7310.63068895984
%629.177241181015 7307.84550975519
%630.048540201591 7312.49589605663
%629.787928963291 7310.96398216408
%629.707706718502 7311.27512297238
%629.720380881359 7312.03263638521
%629.286891053226 7308.44526885931
%};
%\addlegendentry{t1=0}
\addplot [semithick, cyan, mark=star, mark size=1, mark options={solid}, line width=1pt]
table {%
638.378658101251 7307.9892764678
637.460747963631 7306.07230436371
636.492769168902 7302.69302813559
635.509995835308 7301.15840131874
634.654544388505 7299.56136304972
633.772520556717 7300.58589821215
633.062316968387 7300.69124736053
632.237930033438 7303.11916501983
631.530410464861 7304.63148378023
630.671655688999 7305.94016694025
629.957007888997 7309.35325389488
};
\addlegendentry{$t_1=10$}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, line width=1pt]
table {%
646.914954018928 7295.58984964736
644.53527589139 7282.31355027532
642.384857798996 7275.60009098331
640.211981528136 7271.13408964781
638.452963917803 7270.50105096655
636.835530702397 7271.79885272985
635.385611631356 7276.56326113669
633.915689039942 7280.16554598951
632.560790596517 7287.06208608747
631.47323860812 7295.35014518034
630.426269325911 7303.90951062514
};
\addlegendentry{$t_1=20$}
\addplot [semithick, color2, mark=pentagon, mark size=1, mark options={solid}, line width=1pt]
table {%
654.780890738964 7267.21126218898
650.649936166435 7242.53747196635
646.907542452888 7229.13545496
643.58176011062 7224.11093104681
640.876091818277 7224.47109561416
638.454402620934 7229.56602110402
636.46109371816 7237.87885499171
634.898456778064 7250.4349804771
633.425867317188 7264.12615521876
631.862001073811 7277.82228469412
630.659644858147 7294.83387922979
};
\addlegendentry{$t_1=30$}
\addplot [semithick, color3, mark=o, mark size=1, mark options={solid}, line width=1pt]
table {%
662.332681409663 7225.49952730707
655.427566809016 7181.26692130312
649.995944125862 7164.54027415197
645.97415824616 7161.16283729591
642.514121112189 7164.66596088697
639.88070366068 7176.84397149558
637.596766720947 7192.6846103366
635.70968209406 7212.49944537383
633.744290443865 7233.34418277136
632.224203564704 7258.89553793101
630.838035379965 7286.08521111305
};
\addlegendentry{$t_1=40$}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}, line width=1pt]
table {%
668.812468453207 7165.11043650016
659.323833570841 7105.55174760541
652.497636832661 7085.68494331664
647.817737948413 7087.2510642473
644.107329123314 7099.63305077226
640.697020319931 7118.01600202755
638.219186602921 7142.93741193424
635.945001253521 7171.59002868464
634.095201933457 7205.05774687772
632.213263906098 7238.38127646829
630.821864474689 7275.51622955031
};
\addlegendentry{$t_1=50$}
\addplot [semithick, color5, mark=, mark size=1, mark options={solid}, line width=1pt]
table {%
674.899067694738 7092.17095600215
662.731592365307 7019.20937717582
654.789744278347 7002.51060763006
648.705937144218 7007.70965581953
644.465188797369 7028.42661767629
641.007159818525 7058.35660674568
638.39102940696 7094.57179676663
635.921757775856 7133.12551048772
634.072804906206 7174.55982622696
632.402629046642 7220.36695507708
630.722563854433 7264.88378500596
};
\addlegendentry{$t_1=60$}
\addplot [semithick, color6, mark=triangle, mark size=1, mark options={solid}, line width=1pt]
table {%
680.483991662043 7004.99955634886
665.204865576183 6924.33922744118
655.414538629173 6911.47552632934
649.066472696908 6928.3704112745
644.749471460323 6959.45256433905
641.208277378277 6999.37910391562
638.288406308252 7044.15660736222
636.006499900092 7093.05039444712
633.994862979797 7144.60708369146
632.406054602755 7199.19513500962
630.833990407614 7255.84807241737
};
\addlegendentry{$t_1=70$}
\addplot [semithick, white!49.80392156862745!black, mark=diamond, mark size=1, mark options={solid}, line width=1pt]
table {%
685.745231278547 6911.16257179051
666.870416359735 6827.40049082258
655.774699661082 6821.89822626605
649.178285305811 6847.74102167389
644.469112583095 6888.54380907057
641.102739098247 6939.7151166973
638.384537810041 6992.82682945825
636.008103315065 7052.87828554049
633.949838917115 7114.37951805918
632.366943022823 7179.36039554578
630.732266117769 7245.02668916475
};
\addlegendentry{$t_1=80$}
\addplot [semithick, black, mark=square, mark size=1, mark options={solid}, line width=1pt]
table {%
689.853191449812 6811.44200714113
667.558067478614 6727.8719920613
656.111264691326 6734.29896812102
649.273526051673 6769.17575958707
644.44208362044 6819.31446597747
641.092644525419 6878.44263415537
638.352126392742 6943.54518419414
635.998671789611 7012.52238048582
634.122405592344 7085.67452053799
632.2727418556 7158.58063462978
630.63006029068 7234.56531322731
};
\addlegendentry{$t_1=90$}
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffIntelDevCloudSFPjob600IFT100.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
%title={Tradeoff Single Fork-IntelDevCloud},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean Service Completion Time $\E S$},
xmajorgrids,
xmin=625.591800162576, xmax=705.691561800861,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean Server Utilization Cost $\E W_1$},
ymajorgrids,
ymin=318.605979822341, ymax=7646.64809374216,
ytick style={color=black}
]
\addplot [semithick, color0, mark=star, mark size=1, mark options={solid}, line width=1pt]
table {%
629.707365303646 7313.55527038216
629.848130869693 7313.41244746864
629.368466197204 7312.04749700314
629.922311337959 7311.28120840046
629.978263760273 7309.98484225606
629.987114187908 7312.71004988258
629.43037084206 7312.09317034001
629.272932231964 7309.81901038415
629.50697304731 7309.38749404104
629.232698418861 7308.11154705393
629.536693559406 7305.21115717019
};
\addlegendentry{t1=0}
\addplot [semithick, color1, mark=*, mark size=1, mark options={solid}, line width=1pt]
table {%
692.298433781685 6698.86698967835
668.577442708531 6625.22803182372
655.361908148766 6635.80366036742
649.239477497303 6688.85880214748
644.42123637788 6747.30189923985
641.155740340423 6818.9642847866
638.74786271331 6899.5285396355
635.934668664981 6970.9788625119
633.628919791985 7051.73191156858
632.777139268814 7141.54809701992
630.585378879432 7218.78746688914
};
\addlegendentry{t1=100}
\addplot [semithick, color2, mark=pentagon, mark size=1, mark options={solid}, line width=1pt]
table {%
701.457783733967 5628.06639539579
668.552916452976 5624.39759936836
656.312670894604 5741.56681845297
649.140159172333 5887.43139900252
645.143062650101 6050.11848169595
641.316206602623 6218.64796471129
638.382837892403 6392.94620668428
636.02966446054 6569.76028324315
634.375231749489 6753.60540909766
632.179868198624 6933.87496396685
631.08852769405 7123.39027667694
};
\addlegendentry{t1=200}
\addplot [semithick, color3, mark=o, mark size=1, mark options={solid}, line width=1pt]
table {%
702.050663544575 4524.2453325991
669.09737783984 4627.20309665077
656.599221950722 4844.87998884233
649.173131464604 5087.33615057292
644.985350097519 5348.1850663367
640.866788294223 5618.22079468106
638.504549197483 5892.16906176351
636.393882629189 6176.55291374314
634.397653357883 6454.2403567665
632.449210107624 6738.19726191112
630.945102868286 7023.66972524936
};
\addlegendentry{t1=300}
\addplot [semithick, color4, mark=*, mark size=1, mark options={solid}, line width=1pt]
table {%
701.515499812451 3422.45390273119
669.323365190369 3629.67779454136
656.51975981382 3946.21869242803
649.421941765018 4288.18765280689
644.55386895689 4645.59523260064
641.299447525387 5021.07375293159
638.763694682305 5391.74435861503
636.044576990108 5767.45229794323
633.954212145267 6153.00925561692
632.503480689862 6538.27129419136
630.8977819696 6921.10937048933
};
\addlegendentry{t1=400}
\addplot [semithick, color5, mark=, mark size=1, mark options={solid}, line width=1pt]
table {%
701.077941068623 2320.46898930211
667.912437071999 2630.97177714404
656.140807185612 3043.99833458619
648.7709660663 3487.48585017962
645.450483748317 3949.19391775758
641.198813740806 4417.58907682179
638.249543357246 4893.26809235368
636.129967532573 5373.83177495862
634.00668896563 5851.40893206935
632.481962380314 6339.59013372935
630.53232023313 6819.21819052771
};
\addlegendentry{t1=500}
\addplot [semithick, color6, mark=triangle, mark size=1, mark options={solid}, line width=1pt]
table {%
701.877933878887 1223.03640270107
667.531176782719 1627.12518739696
656.026866140706 2149.10901684469
648.898727867397 2692.42408084421
644.362737641639 3248.53847550544
641.095588065341 3820.60675357281
638.496838288376 4394.9180572167
635.924065726592 4979.30455870811
634.208174570591 5558.59845483194
632.544982601806 6138.642283432
631.135604975811 6723.90501513794
};
\addlegendentry{t1=600}
\addplot [semithick, white!49.80392156862745!black, mark=diamond, mark size=1, mark options={solid}, line width=1pt]
table {%
699.269266043137 663.127116432077
668.819526643647 1271.38943247797
656.745168038761 1886.95439512134
650.002848567482 2496.13567928434
644.508694055836 3102.59142560001
641.737301417606 3707.48177829223
639.151037182678 4312.06218121669
636.106333790222 4916.40880279935
633.764419552167 5511.70167939479
632.951299086933 6118.16573600345
631.030774749733 6713.70589272398
};
\addlegendentry{t1=700}
\addplot [semithick, color7, mark=square, mark size=1, mark options={solid}, line width=1pt]
table {%
700.299534897251 651.698803182333
669.30571318079 1271.87734871277
656.615041320529 1885.46423817337
648.931312539673 2494.95327826102
644.713083613471 3102.50380996895
641.456392246281 3709.70103228624
639.010426805744 4315.04001108615
636.500363787796 4916.32595926889
633.720401881664 5513.94937569519
632.404472921482 6115.09515672595
631.005460181274 6711.04073210921
};
\addlegendentry{t1=800}
%\addplot [semithick, color8, mark=*, mark size=1, mark options={solid}, line width=1pt]
%table {%
%700.888215353516 651.70500621244
%669.047875803055 1272.04015264553
%655.844898924034 1884.8248834754
%649.791155017029 2497.74478079949
%644.672353310978 3105.64580116405
%641.64492639254 3709.09682647134
%638.764129626785 4312.50849433277
%636.033331669704 4912.56947875532
%634.169181232792 5513.62705888839
%632.22918414822 6114.89430317537
%631.30267661676 6713.39828192312
%};
%\addlegendentry{t1=900}
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffIntelDevCloudTFPjob600IFT10.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
%title={Tradeoff Single Fork-IntelDevCloud},
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Average service completion time $\hat{S}$},
xmajorgrids,
xmin=628.180830227019, xmax=685,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Average server utilization cost $\hat{W}$},
ymajorgrids,
ymin=6930, ymax=7450,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond, mark size=1.5, mark options={solid}, only marks]
table {%
631.998068711223 7268.70724178534
633.547875248274 7254.11634699918
633.661052156203 7244.53828275843
635.01313748663 7239.3245968806
635.127633388791 7229.96504477318
635.430265252223 7220.97978009435
636.582156185993 7227.49948918544
636.948925378616 7220.01750509526
637.201100765683 7210.78074747088
637.555521030801 7202.24514464579
638.698303612767 7220.5128531866
638.947775976329 7211.39810296894
639.248115182594 7202.09518285697
639.326178645859 7194.32661105631
639.632311180294 7184.94555462526
641.10063123057 7215.71726293455
641.35150087591 7206.92498171507
641.528042654749 7198.40294192708
641.828671275151 7189.88210506727
642.043312992962 7180.50034360049
642.287621580695 7173.61820504659
643.915271521803 7215.65456292849
644.126622945895 7207.60797074336
644.384333392429 7197.93987291567
644.61900121776 7189.8872134322
644.899842186307 7182.91190360005
645.229148474105 7174.92507458789
645.407842980821 7167.72888720377
647.286952811038 7221.12489341405
647.522648905993 7213.12717563727
647.690202525458 7205.52452262451
648.169350954884 7198.66416574494
648.429426261805 7190.2787957014
648.682424860698 7183.4829217986
649.131251974839 7177.16669333035
649.683115280462 7170.30832668254
650.993447849442 7235.24626610889
651.401147248937 7227.31696645488
651.702535992513 7221.2636686503
652.437061025711 7216.47878161329
652.788087671708 7208.78731030326
653.289920639898 7203.71459098399
653.787552628409 7198.23770499978
654.314916016965 7193.30028073961
654.939351286743 7188.16205801411
655.294913166469 7262.03743492641
655.981907800922 7256.94244563207
656.511753953945 7252.22213999679
657.027434616602 7246.47601655434
657.710780003251 7242.97971745098
658.419961485911 7239.43213666639
659.058119790138 7234.78287821704
659.874874767337 7231.84191603338
660.652974965594 7229.97611963108
661.367347951027 7226.86831851319
};
\addlegendentry{Two-Forking, $s=40$}
\addplot [semithick, color1, mark=triangle, mark size=1.5, mark options={solid}, only marks]
table {%
632.035911977633 7258.71222430443
633.53748147722 7243.87098245753
633.786273064202 7224.38641599602
635.163037867853 7230.72347057505
635.432960485213 7211.81491579798
635.750371688489 7192.00314424099
636.876325210081 7219.24867636524
637.157239501322 7200.54106658691
637.467062782933 7180.86387397589
637.971959035016 7163.66502061524
638.866246593555 7210.43432508498
639.368015859799 7192.12095359307
639.687195351003 7173.28295026276
640.078568050524 7154.96667370052
640.412382903233 7136.3591927072
641.231422966218 7206.22658028821
641.632666176943 7187.43337652591
642.124109742804 7168.82837248258
642.580847782349 7151.49764713034
642.89139832111 7132.97170391833
643.567551794218 7116.69338310717
644.123463456521 7206.40622587513
644.543006259573 7187.8174238112
645.069836468582 7170.56797315389
645.713087805102 7153.25117619514
645.99469333673 7136.15813925332
646.653093765431 7120.21317759751
647.118496937812 7103.10609012653
647.356050039631 7211.15754392975
647.861104980843 7194.2705423229
648.580266580085 7178.46851663707
649.140547798689 7162.56718848658
649.782953042908 7146.99341456765
650.361435394088 7131.43963152543
650.888334697372 7116.09020178425
651.84281169979 7102.2531641866
651.245005882279 7226.25441944186
651.824231561946 7211.42517776496
652.634180489027 7197.65070114808
653.390058514378 7181.59605833268
654.059125472939 7168.32215459548
654.965732023032 7154.48404984606
656.004931479558 7142.78808807812
656.905069177307 7129.5705181833
658.058272966604 7118.26512836633
655.5602887963 7255.06915702618
656.300375285237 7241.51431059263
657.426883713111 7230.84544583028
658.320304695356 7218.38535206483
659.155063507154 7207.01124809102
660.453957456327 7197.21760890104
661.762555401291 7187.30661594633
663.389201984141 7180.11300655011
664.75973795422 7172.83685554474
666.703019661435 7168.29075104893
};
\addlegendentry{Two-Forking, $s=50$}
\addplot [semithick, color2, mark=+, mark size=1.5, mark options={solid}, only marks]
table {%
632.217543233144 7248.51464614548
633.45158376227 7233.08568843693
633.803945123972 7204.82331662645
635.204207398658 7220.19873338795
635.372411500497 7191.00096020642
635.579667388019 7161.45187059232
636.884279078307 7208.75878829764
637.119639197257 7179.80178791585
637.604831957662 7150.95894799583
637.890056130609 7123.57518085821
638.859925849191 7200.34689944118
639.233511072164 7172.18958639783
639.727001020912 7144.30092238535
640.079164247552 7114.89078951509
640.690751190864 7086.94412307359
641.249557519963 7195.3570486076
641.974154055615 7168.83818689951
642.259782838392 7139.63699229659
642.729968040574 7111.91010752889
643.456814562513 7085.54171570834
643.93242430873 7057.19587344781
644.202614562451 7195.90316418757
644.735839099729 7169.03700345437
645.386902963103 7141.17829848955
645.984014988629 7114.10005623031
646.744331899559 7087.63799085531
647.262078681584 7061.49252424472
647.923013890803 7033.88759096032
647.523060739038 7201.94863982279
648.182514774704 7175.63239305264
648.906099280365 7149.42340153776
649.783156635786 7123.10757783109
650.456545305659 7097.46318150296
651.426212351303 7072.58166781788
652.219878747842 7048.20378515459
653.505421361993 7024.97596565525
651.309883037197 7215.59165598134
652.387284585914 7192.66847900393
653.317233522513 7168.6860611022
654.139648738339 7143.75784708818
655.292398005034 7122.50422442555
656.275751899922 7099.18478438073
657.732772217314 7077.683243156
659.079781165742 7057.50793872443
660.644985389455 7037.4592816853
655.794409433356 7244.91721897464
656.785086094613 7223.30512142815
657.952903213203 7202.60019318215
659.226078776643 7182.11555595202
660.496289891972 7163.6572863429
662.066258623153 7146.76251043277
663.91931368209 7131.15583819237
665.832813852617 7115.20896516187
668.239153532153 7102.95671098752
671.085130514408 7094.79262055744
};
\addlegendentry{Two-Forking, $s=60$}
\addplot [semithick, color3, mark=square, mark size=1.5, mark options={solid}, only marks]
table {%
632.083046015167 7238.3813889576
633.501727893165 7223.11277663234
633.818227745472 7183.55669583334
635.032871825905 7210.32509039057
635.381708354339 7171.20818199509
635.615810584855 7131.2313112741
636.8282612315 7198.77212270851
637.24406017179 7159.54113905204
637.517714839491 7120.990642569
637.890776341838 7082.46553307423
638.848483406259 7191.14297874738
639.431714823593 7153.61725262403
639.729504022582 7113.40078666086
640.071139990864 7074.8247566252
640.651575445645 7037.03116968923
641.188020939984 7186.55557532964
641.705364340608 7147.33053668591
642.433639016106 7109.85875427656
642.80725367479 7072.79311069538
643.360726710975 7033.82068214279
644.034871142081 6998.82799657991
644.118050042659 7185.58469708512
644.767896808136 7148.48206193916
645.387584411541 7111.87618113565
645.942389597423 7074.78455520229
646.81474981473 7037.26726729919
647.580750529162 7001.73824862824
648.346597859464 6966.12319891726
647.619685831751 7191.66297839187
648.251323386547 7155.20916105185
649.071568101308 7119.79270087073
649.932716382287 7084.10441168485
650.724670479235 7047.7352968796
651.879065320959 7013.2816129291
652.826008038561 6978.36579203849
654.147649930845 6945.46590801127
651.408644908105 7207.54505856264
652.414193766054 7172.53762588941
653.344963423878 7138.78872284952
654.586810726044 7105.85846809818
655.711125859957 7073.24012137122
657.010377677017 7040.00510070707
658.719609185619 7009.81734655119
660.231885328083 6978.74808955342
662.575237418178 6950.70209682196
655.857569058385 7235.45287709045
656.993744647845 7204.11358671784
658.344475752543 7173.77825584252
659.816548109961 7144.43660590283
661.453122782115 7115.01346573785
663.251646791063 7089.04921994621
665.451300439573 7064.86146274539
668.030999121284 7042.86723127866
670.988072368322 7022.33652405165
674.817031836091 7010.54452130585
};
\addlegendentry{Two-Forking, $s=70$}
%\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, only marks]
%table {%
%632.026528840108 7229.43409515903
%633.464528953535 7213.34824121159
%633.720940812438 7163.81258103452
%635.181224517833 7200.6857980563
%635.364299821816 7150.26761036131
%635.690150151216 7101.61917718157
%636.794544703275 7188.09620724105
%637.307509283547 7140.27936071156
%637.655252904457 7091.44437546951
%637.8358158379 7042.46043307658
%638.853626999796 7180.33648707991
%639.336025701378 7132.22680004506
%639.775553400202 7084.21347099424
%640.178709913668 7035.10501693812
%640.604685311676 6987.07889830994
%641.385695144862 7177.01721945109
%641.7297749951 7127.80271821279
%642.380166257965 7079.82235247323
%642.811626782396 7032.29652839835
%643.442321981543 6984.87961215257
%643.924065815112 6937.68016532365
%644.031488294624 7174.84970985501
%644.930297577461 7129.47940258401
%645.318246305067 7081.42334143885
%646.18307198394 7034.78935384155
%646.84509281897 6987.62926510269
%647.33694359831 6939.6645217212
%648.278099897805 6894.82026117157
%647.492572164682 7182.41110460983
%648.215415013615 7135.28836893832
%649.040578056756 7089.52049552069
%649.897745547775 7044.16130071041
%650.869577217146 6999.03546184744
%651.917754236486 6954.56228680365
%652.881234392058 6909.23196413943
%654.168041606364 6865.08477085473
%651.5012722479 7197.08353679763
%652.404957676637 7152.19309072059
%653.489355626814 7109.1370594045
%654.511601779347 7065.43103847069
%655.715818631784 7021.85155856386
%657.070555764026 6980.50930456673
%658.955941631728 6940.01727258105
%660.877889770235 6900.18370049514
%663.497036234363 6861.58440480667
%655.906474162037 7226.01711642767
%657.104548561106 7183.12523152163
%658.477325921965 7143.12832326936
%659.978441272112 7104.32164804649
%661.562125792485 7064.74695682259
%663.561442560458 7028.92270488197
%666.164541578413 6995.04567596415
%669.04690920549 6962.94852016164
%672.803740571098 6937.73454330363
%678.051639775003 6918.12753227966
%};
%\addlegendentry{Two-Forking, $s=80$}
\addplot [semithick, color=black, mark=*, mark size=2]
table {%
654.883289294144 7267.41295229045
650.53098823605 7241.34793184904
646.848890757193 7228.78383198056
643.511379070829 7222.13724671847
640.904978773837 7225.02144258951
638.487207859213 7228.3129233973
636.519432038631 7238.44414185552
634.68847334505 7248.89355658449
633.275064895989 7262.00821191369
631.847422466753 7278.44423526674
630.555630681685 7295.41227755153
};
\addlegendentry{Single-Forking};
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffParetoSFP.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean service completion time $\E S$},
xmajorgrids,
xmin=0.0741404190846677, xmax=0.691161198542081,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
ymin=0.255422463470822, ymax=0.999400172231525,
ytick style={color=black}
]

\addplot [semithick, cyan, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
0.175126183930618 0.757959351451249
0.168647327295846 0.62703382049562
0.158025512797236 0.578503136237515
0.145396964266735 0.577380415308398
0.133885613636278 0.603966897009197
0.124613464774345 0.647054980590793
0.117569029920989 0.700907225042399
0.112163470813312 0.761379262012
0.108030558034828 0.826597007617828
0.104805736691023 0.894933570945484
0.102201418608451 0.965517856698378
};
\addlegendentry{$t_1 = m$}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
0.25102329143346 0.510140298282687
0.224131207993809 0.374148680156209
0.186055832342216 0.374819674996413
0.157069822918165 0.424312142515513
0.138383097409416 0.491867886503321
0.126260453504139 0.56606904027794
0.118107404408264 0.643035999702653
0.112401909646071 0.721325184306927
0.108114203573765 0.800049968786476
0.104818795593906 0.879135491024668
0.102210963582293 0.958397361907368
};
\addlegendentry{$t_1 = 2m$}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
0.324281682585965 0.421133602240607
0.26001651187997 0.32167537000758
0.196904155218078 0.351367039654789
0.159853891144972 0.414947126261051
0.139065026045008 0.488288242578396
0.126474684089882 0.564835303651505
0.118195923481255 0.642666779500124
0.112423467346884 0.721179517435312
0.108093287354966 0.800006135775263
0.104834079573721 0.87913321321693
0.102203306180634 0.958404507519811
};
\addlegendentry{$t_1 = 3m$}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
0.392702923081315 0.378095823463358
0.283196136438107 0.303724191937976
0.201742761143336 0.345806482135918
0.160829467197722 0.413434850435231
0.139253175508146 0.487892567600782
0.126444100305267 0.564665691310561
0.118194369202438 0.642639023740362
0.112399905996743 0.721125004378344
0.108079866453144 0.799953369029382
0.104813197721765 0.879113141399087
0.102204920420168 0.958382945101768
};
\addlegendentry{$t_1 = 4m$}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
0.455968329089246 0.354344758370341
0.299095871246918 0.296217041353556
0.204266583544672 0.344006433445615
0.161296107486552 0.413112139792684
0.139352560671704 0.487877535864437
0.126505438465105 0.564701986254474
0.118211053324207 0.642677610323173
0.112348137249458 0.721067017867986
0.108137895253384 0.800021307657742
0.104806253387726 0.879097774482979
0.102220281488972 0.958436508761482
};
\addlegendentry{$t_1 = 5m$}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
0.514015820135655 0.339613353674177
0.310203040635031 0.292396384279081
0.205938252249873 0.343348532491171
0.161346950093049 0.412918909692909
0.139295815256313 0.487783118353574
0.126506369980329 0.56469450503514
0.118171951429904 0.642600075434941
0.112405289709002 0.721155877221008
0.10810315884246 0.799996650567208
0.104834883785916 0.879140816585608
0.102208251350065 0.958400925838421
};
\addlegendentry{$t_1 = 6m$}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
0.567597766504757 0.330972130411199
0.31897411730922 0.290731623092404
0.206617669807937 0.342956136290385
0.16142451535251 0.412869229327429
0.139339517280832 0.487765083510794
0.126530313226628 0.564748517165325
0.118196387247315 0.642632226754113
0.112373748248864 0.721096732143132
0.108105542113051 0.800010685348237
0.104840391372425 0.879170218321584
0.10222698862481 0.958429341401286
};
\addlegendentry{$t_1 = 7m$}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
0.616475177495095 0.324960923741317
0.325274379619962 0.289545041384216
0.207412370492729 0.342887795333176
0.161578966648194 0.412931183443796
0.139287359878481 0.487771571011192
0.126532877066356 0.564740360509213
0.118217213426747 0.642658274201448
0.112384742013046 0.721097187011791
0.108093461428759 0.799979167316185
0.104829588740269 0.879157999393842
0.102195697497066 0.958373457231914
};
\addlegendentry{$t_1 = 8m$}
\addplot [semithick, black, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
0.662008332945187 0.321171290320272
0.330340124663116 0.288917853805569
0.208007710226241 0.34294991891923
0.161620375154907 0.412904424224672
0.139384510462546 0.487817436979832
0.126524564289059 0.564736338762564
0.118211954903276 0.642633778423145
0.112441226364196 0.721167724681014
0.108095562254935 0.799989545843917
0.104820223806016 0.879123623842841
0.102213851218083 0.958426910876037
};
\addlegendentry{$t_1 = 9m$}
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffParetoTFPAfter.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={at={(0.99,0.99)}, draw=white!80.0!black, font=\scriptsize},
%legend style={at={(0.99,0.348)}, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean service completion time $\E S$},
xmajorgrids,
xmin=9.14949739754036, xmax=18,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
ymin=47.3850679359989, ymax=105,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond, mark size=1.5, mark options={solid}, only marks]
table {%
9.6019703251523 95.8973907652901
9.7571574277057 92.5038262915882
9.73783678369872 91.4458394510986
9.93383389145061 89.1627008552355
9.94725146200483 88.1990349048365
9.95443935449228 87.2333994943725
10.1986822357343 86.1659820076006
10.1850826150541 85.1412433077577
10.198006656841 84.1684958653673
10.1964301332294 83.1719486652628
10.517698444132 83.4247410280941
10.5245153277195 82.4469578598377
10.5325155639277 81.4796435373557
10.5547316237283 80.5279941223942
10.5496606560005 79.4842333453077
10.9721750593249 81.2782075193727
10.973023609068 80.2684964882707
10.9704135118597 79.2794677613108
10.9687929804975 78.2588531215222
11.0003925750396 77.2940982923236
11.0222195609227 76.3800088915373
11.5263632865405 79.8710420886957
11.5401245770417 78.9303488791912
11.5471013083652 77.8867092918251
11.5721972456303 76.9288193880481
11.5879586027048 75.9561257570445
11.6098111439275 74.9255770801233
11.657726216381 73.989498028446
12.1788098211735 79.8362501113486
12.2248642641522 78.9724787920839
12.2336025505686 77.9345453320348
12.2745537510618 77.0595690955734
12.2946996109664 75.9709169916513
12.3627726463985 75.098477073563
12.4206527638895 74.2924959928139
12.5019265303981 73.3892049676873
12.7674102152858 82.2323612926071
12.8208269098081 81.3499786586507
12.8625146670199 80.364857642745
12.9180806232977 79.5236442652796
12.9762563259295 78.5599097868713
13.065576872074 77.8511150563524
13.1542855801615 77.0321583826636
13.2413380164542 76.2707164292916
13.3407063573258 75.5616048856731
13.1489010541314 88.8102585658845
13.2149615551644 87.8632483753039
13.2947884189717 87.175462660836
13.3648252864218 86.538453230606
13.4605899465804 85.8070524789207
13.5524554094877 85.1133708497696
13.6415394743366 84.4593169153874
13.7362072504546 83.9272335317981
13.8389171380131 83.7048729313006
13.9477773682102 83.5908279769649
};
\addlegendentry{Two-Forking, $s=5$}
\addplot [semithick, color1, mark=triangle, mark size=1.5, mark options={solid}, only marks]
table {%
9.58618836784661 94.8449829260684
9.72901747424202 91.4090958679
9.7654135564256 89.4927122729164
9.92608628858061 88.1800780586612
9.93644838575256 86.1909611825132
9.94508186840737 84.2172145413352
10.1829528221459 85.1386105399373
10.1826188938812 83.1384272192263
10.1950139810187 81.1681357685849
10.2031170440219 79.1542630746519
10.5429516027071 82.51483013444
10.506499415484 80.4088510308948
10.5203787394432 78.4577433563465
10.5575598488005 76.515838734122
10.5301498558711 74.4695544824808
10.9529540691809 80.2295993688406
10.9839933390376 78.3050841596861
10.9779524089415 76.3077341029211
10.9704602606449 74.2552199503227
10.9984542684772 72.3230108070209
11.0325248125969 70.3620658966034
11.5215087212511 78.8708618215623
11.5403816972995 76.8668127782157
11.5519524850544 74.8777322041446
11.6111704471611 73.0470527982461
11.6249163208484 71.0332157272022
11.6807794042568 69.0872883178562
11.7269554409463 67.1720515683489
12.1687899290702 78.8054940339315
12.1887654900803 76.7945914993389
12.2447303194542 74.9658414602408
12.2858335590229 73.0030076168292
12.3821190603664 71.274535789434
12.4538294131731 69.3285410684593
12.5357497438775 67.3987829631589
12.6541311937812 65.5952833378474
12.763629184501 81.2495092464078
12.8192488660363 79.3275198678352
12.906805432571 77.6122614229484
12.9807289914861 75.6239919280013
13.0729054458195 73.6183548996042
13.2262386345127 71.931261954582
13.3823516464639 70.3344070805906
13.5985350788478 68.830733206789
13.83542421111 67.332931858402
13.1582025626476 87.7665598067341
13.255840693199 85.9858510079599
13.3593549336009 84.3099585821631
13.4864356150186 82.6638782247404
13.6393917666889 81.0272203177021
13.8175771683645 79.6152377229281
14.0311363644282 78.3164170191604
14.2604949055072 77.1321945172534
14.5126350644162 76.3486210879403
14.7560592152841 76.1264150496321
};
\addlegendentry{Two-Forking, $s=6$}
\addplot [semithick, color2, mark=+, mark size=1.5, mark options={solid}, only marks]
table {%
9.58927657213014 93.8551607768574
9.74584967967448 90.4601648173737
9.75121105806887 87.4380781312902
9.94622774378008 87.2107422504633
9.95471134584717 84.2449623731731
9.94902959253674 81.1999806793209
10.2026832100923 84.2074134779418
10.1927046358877 81.1791562296608
10.1941020267362 78.1592912702299
10.210383930419 75.2197887438659
10.539379503854 81.4874523782174
10.5407233532372 78.4971171095827
10.5370028555849 75.4984490463816
10.5125559843155 72.4117775023132
10.5507406706166 69.4803965278665
10.9685038050558 79.2592351373191
10.9647388398325 76.2479870369911
10.9808906398527 73.2762270530279
10.9958990061051 70.3386832357857
11.0073150183991 67.3130315250729
11.0334623313685 64.3981990019081
11.5123727888487 77.7782603869892
11.5223192898522 74.8286547186289
11.5544777923042 71.920541604477
11.6010384277978 69.0309497665223
11.6359543774542 66.0670020539495
11.6811330535135 63.0286081065651
11.7676804167765 60.2566176327431
12.1800246149394 77.8497245083219
12.2046559113251 74.8202730020203
12.2556902032295 71.9270042990889
12.3079648735706 69.039951685465
12.3718605402592 66.1702778581992
12.475380747431 63.267788356561
12.5914479240016 60.4365559267655
12.7982063930235 57.8222231278765
12.7476931231653 80.083388072484
12.8311439155481 77.2903645462395
12.9116616581354 74.5661706951076
13.0119426729442 71.5902243243035
13.1227584192784 68.7996123111199
13.2924177218002 66.1148413905535
13.5157135950804 63.6076817762361
13.794771769499 61.1256457078654
14.1829392755474 58.9872515386628
13.1618712028854 86.8749635638593
13.2517694040437 83.9551151991794
13.3852302567349 81.4699511894015
13.5164263512481 78.7692375259709
13.6963866280136 76.0081162420238
13.9335509846604 73.7226942120566
14.2579066794991 71.6527543092109
14.5993450441828 69.7427318471912
15.0531136998428 68.4259411604488
15.4968670669915 67.9182867496423
};
\addlegendentry{Two-Forking, $s=7$}
\addplot [semithick, color3, mark=square, mark size=1.5, mark options={solid}, only marks]
table {%
9.58626062445002 92.8630471779241
9.73865857673258 89.4589150093923
9.74934860508947 85.4587136864106
9.93609804995876 86.2006422490682
9.93633674734843 82.1816136247425
9.94988869180736 78.2200266404394
10.2049379110696 83.2030180772189
10.1963605136968 79.1763199374589
10.2147424671897 75.2131316527551
10.2017280277649 71.1691318245771
10.5182372066589 80.443593798373
10.5303266969666 76.4396284747162
10.5362359400181 72.4755636621877
10.5468759666703 68.511149681659
10.544470697807 64.475322119237
10.9792094506267 78.2920115444362
10.981763086966 74.2718458931688
10.9767808162405 70.2498123677476
11.0187925890303 66.3706205217919
10.9834044348011 62.2487068811103
11.0508834175935 58.3988145270894
11.5321441043357 76.9025693151515
11.5512957449842 72.9006884007106
11.5630526722196 68.9607231378665
11.5901021179154 64.9492896234824
11.6291748099262 60.9686139043097
11.7087220581683 57.1359914037173
11.7680756462673 53.172352608473
12.1775701053215 76.9065231999485
12.227830106636 72.9845846952234
12.2435132204106 68.927170730388
12.3141175252668 65.0545399440176
12.3859179881664 61.261733941962
12.4694044765222 57.2048476480485
12.6369127159499 53.5647613232731
12.8729525604668 49.9088901109444
12.7696413609591 79.2347935277348
12.8301744066606 75.3668829021184
12.8947021625881 71.4442450389737
12.9967687620588 67.5443785082918
13.1347574782622 63.8850767431696
13.3170313541062 60.245840300711
13.5532255577702 56.6203597628725
13.908023829864 53.1832691833296
14.4313467333826 50.2935521438039
13.1635881389266 85.8943986617219
13.2555156484097 82.1475195526252
13.3687138259828 78.4025469732362
13.5094300849676 74.6409282303115
13.7077072638316 71.2344588652653
13.9646180745959 67.6522462488439
14.2901878319092 64.54536918999
14.805820599829 61.9956748366788
15.4201530040461 59.8830174129467
16.1827608342434 59.5281563522505
};
\addlegendentry{Two-Forking, $s=8$}
\addplot [semithick, color=black, mark=*, mark size=2]
table {%
13.0906666831394 89.8608582314354
12.6823039823615 82.8872374933173
12.122257697726 80.6833227397667
11.5160947642278 80.8881884071402
10.9506599637107 82.3538088723514
10.5035087699936 84.4909613348849
10.2105368082049 87.2896482471741
9.88074902479145 90.0607557259166
9.73676228898449 93.5014511657595
9.60539901581864 96.9205424782861
9.48441470405003 100.385333609855
};
\addlegendentry{Single-Forking};
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffParetoTFPBefore.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean service completion time $\E S$},
xmajorgrids,
xmin=9.30410210509556, xmax=13.2709792820938,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
ymin=79.6982221962623, ymax=101.37043415336,
ytick style={color=black}
]
\addplot[semithick, color0, mark=diamond, mark size=1.5, mark options={solid}, only marks]
table {%
9.56139864556232 99.8191932084369
9.64986459904369 99.3207402497144
9.69588377981873 96.4032015098102
9.74508970027049 98.8953295026886
9.80183441119159 95.9894103363421
9.84074485300859 93.0264366018218
9.84280091293247 98.5525352935325
9.89272041647087 95.6544153745141
9.96196294213984 92.753279296711
10.0672298424436 89.9728684668159
9.92991282997166 98.3563525578145
9.99465921049522 95.4355922156606
10.0747004751787 92.5975975975515
10.1951534239349 89.8427199259265
10.3320551809815 87.1043145567465
10.0263824856777 98.2954146783905
10.1141761174251 95.4576922200706
10.2016046943368 92.6509026229563
10.3210788799477 89.8700897015891
10.4764590246605 87.2014038582505
10.6871868840702 84.664723824325
10.1226897712083 98.424188432453
10.1920070425696 95.5319149341455
10.3080726310983 92.7793288881726
10.4482624122283 90.1581192029758
10.6410479964584 87.5987180636957
10.8633492941422 85.1060860399722
11.1418568321047 82.8231562249234
10.2162385940319 98.7095847771773
10.2960529860878 95.9221760866715
10.428317109718 93.2515921220163
10.5630477890794 90.6128703259565
10.7749700258274 88.1703944477764
11.0015575123584 85.775674040649
11.317074588292 83.6900869509115
11.7089397462706 81.9429319941356
10.2919801199047 99.2422740719462
10.4027225441726 96.5427537841275
10.5253750071952 93.8954872171154
10.6841004772801 91.4048395629865
10.8884027329896 89.0092833469413
11.1756860181054 86.8676519433665
11.4739171772868 84.901456366244
11.8884434719514 83.5517124629976
12.319516077118 82.7627691028518
10.3856798656718 100.134232757263
10.4999644070175 97.5154001346891
10.645577128027 95.0252924762919
10.8114974380488 92.5899250955437
11.0360092836681 90.3589830693705
11.3048163269225 88.3194542892645
11.6398475387163 86.6841278896544
12.0347122725005 85.600680766646
12.4596451239699 85.408752908868
12.8251448638607 86.4255344463545
};
\addlegendentry{Two-Forking, $t_2=1$}
\addplot [semithick, color1, mark=triangle, mark size=1.5, mark options={solid}, only marks]
table {%
9.58653073172691 98.8730866097655
9.73118387324041 97.4509042464674
9.73159512313595 95.4480651129845
9.88428146803628 96.1356939410402
9.88991252154794 94.1088899022381
9.922701706235 92.2041977925836
10.0747452563556 94.9880660751034
10.1076264291449 93.0551708769019
10.1124101363456 91.0598744075
10.1562025104102 89.1292319647427
10.2824484516712 94.1205195709864
10.3182706891713 92.1478596831326
10.3551873761562 90.2513218621598
10.4014428263125 88.3195887383072
10.456151965712 86.3703750107517
10.5141713694411 93.5535788702003
10.5608919823111 91.6633092875259
10.6216439419587 89.7393425248842
10.6759626216708 87.8270762027996
10.717387658989 85.8615109900863
10.8398207878556 84.0631928627632
10.7471535414309 93.4957262709281
10.8109042106108 91.5525532433062
10.8538942350574 89.6371394375574
10.9697079913217 87.8990102905656
11.0538576229366 85.9780928775508
11.1899112263032 84.3091601481906
11.3120981197556 82.4165143664985
10.9498728820902 93.9860379495134
11.0158690692788 92.1077640011436
11.0986855617307 90.2402249656291
11.2025807292777 88.5054845195792
11.3444605517313 86.7514295728936
11.4838903189458 85.0899817679018
11.6688153773821 83.4490997639622
11.9139124520022 82.1191699205356
11.1325056055371 95.3650138294581
11.213887368132 93.5091832686836
11.3194116182204 91.836028379491
11.4453793271165 90.1512764132609
11.5903609841185 88.479310140617
11.765249536433 86.9699458534554
11.9743744764774 85.5919890521708
12.2153252246935 84.4980067915246
12.4698548932689 83.5377144340225
11.2917938128959 97.984051076956
11.3984937937201 96.2525999597779
11.5206794458335 94.6439478140224
11.6664484524163 93.1244590526
11.8366709472653 91.7113613578851
12.0430322823216 90.4522271372279
12.2467124941105 89.3549258431929
12.4922080250365 88.7258937676172
12.7204416021532 88.3187990692982
12.9119710552414 88.5820372600006
};
\addlegendentry{Two-Forking, $t_2=2$}
\addplot [semithick, color2, mark=+, mark size=1.5, mark options={solid}, only marks]
table {%
9.58778746348486 97.8694048974422
9.74324860457876 95.453610798033
9.73841266600134 94.4574089918081
9.91721329150406 93.1525679719359
9.93459415190835 92.2177455772443
9.93141375198899 91.1937477730239
10.1570259741788 91.1171466281453
10.1808349318134 90.189360250645
10.1807135229031 89.1379023360226
10.1875016501145 88.1481016513948
10.4530350111608 89.386471795286
10.4551518565668 88.3427408745141
10.4658188568463 87.3917382676523
10.4768130993429 86.367564188239
10.4998625085288 85.4194920320624
10.8312552957333 88.0773809000216
10.8195201345175 87.0390468783485
10.8434718924787 86.096681065891
10.8758562072082 85.1471351557809
10.8916703863643 84.1464548366856
10.9062514398976 83.1645034142354
11.219525477836 87.4099399873632
11.2355194162621 86.4390362645706
11.2859930626925 85.5266265510631
11.3211115064548 84.5490412341992
11.358789731549 83.6173768123456
11.4159576038398 82.729531733539
11.4535116171914 81.7732197219734
11.6328582043883 87.8544495530004
11.6589743899195 86.8202991653753
11.7098957209595 85.9627591694396
11.7598080689008 84.9680821352798
11.8133438636554 84.0988586252189
11.904864602184 83.3528764794276
11.9680413979101 82.4194845319229
12.0545189383002 81.6321131122908
11.9620650496838 89.8313142926962
12.0169994669613 88.8590549658394
12.090871284754 88.0390884156671
12.156641487383 87.3066197886897
12.235570119873 86.4007570275597
12.3214151530344 85.7368649195989
12.4135890798566 84.977322553168
12.517273607868 84.2906685625449
12.6129005497051 83.6577332879157
12.2165673314689 94.4240677113058
12.2870798534664 93.6756486157976
12.368419237355 92.9174840163777
12.4471099959117 92.1950028314768
12.5367192575805 91.6210681867417
12.6409722689924 91.0523569632303
12.7303400717047 90.4967205198549
12.8118354799621 89.9948737217951
12.9044784964695 89.8373475863098
13.005457336488 89.6232642093189
};
\addlegendentry{Two-Forking, $t_2=3$}
\addplot[semithick, color=black, mark=*, mark size=2]
table {%
13.0906666831394 89.8608582314354
12.6823039823615 82.8872374933173
12.122257697726 80.6833227397667
11.5160947642278 80.8881884071402
10.9506599637107 82.3538088723514
10.5035087699936 84.4909613348849
10.2105368082049 87.2896482471741
9.88074902479145 90.0607557259166
9.73676228898449 93.5014511657595
9.60539901581864 96.9205424782861
9.48441470405003 100.385333609855
};
\addlegendentry{Single-Forking};
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffShiftedExpSFP.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={at={(0.99,0.72)}, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean service completion time $\E S$},
xmajorgrids,
xmin=38,xmax=100,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
ymin=125,ymax=215
]

%\addplot [semithick, color0, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
%table {%
%39.7414021164	192.572018974701
%39.0747354465	189.928105516894
%38.4080686651	188.011641680034
%37.7414008012	186.770192585262
%37.0747278397	186.15519355501
%36.4080399522	186.121660819386
%35.7413215718	186.627924010799
%35.0745587627	187.635378797848
%34.4077567532	189.108258134668
%33.7409672971	191.013420717656
%33.0743223684	193.320155348349
%};
%\addlegendentry{$t_1=c$}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
47.0747354426	186.069813162467
45.7413988285	178.99737594626
44.4079822904	174.353340778124
43.0740287016	171.771322606128
41.7383583811	170.938751468578
40.3993569707	171.589050583103
39.0560788708	173.494947801841
37.7095849697	176.462756179493
36.3637877082	180.327483242595
35.0254658401	184.948648922451
33.7035572006	190.206709525987
};
\addlegendentry{$t_1=2c$}
%\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
%table {%
%54.4080683505	180.067520689624
%52.4079246287	169.682822633775
%50.4052605146	163.609340753851
%48.3906451583	160.879907613587
%46.3497162425	160.738865308703
%44.2752255585	162.596512729299
%42.1769536167	165.993272755974
%40.0815025174	170.571516916142
%38.0245917959	176.053421254802
%36.0420010412	182.223571294105
%34.1631231974	188.915305402424
%};
%\addlegendentry{$t_1=3c$}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
61.7413948831	174.526706392149
59.0729685795	161.745483881546
56.3819333459	155.157810995458
53.6141335294	152.971117104384
50.7298481825	153.901677148457
47.7549362518	157.032079655177
44.7725099217	161.708247975726
41.8815910512	167.465111084353
39.1634560957	173.973011940131
36.668337999	180.999114986221
34.4169237928	188.379653039895
};
\addlegendentry{$t_1=4c$}
%\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
%table {%
%69.0746756566	169.411890141857
%65.730531633	154.981729962913
%62.2830276247	148.509602218873
%58.5820393536	147.228156491708
%54.6224783662	149.318572866126
%50.5777300737	153.588900884094
%46.6685007636	159.260602982431
%43.0587418228	165.827126823247
%39.8295736159	172.960368012895
%36.9966018018	180.448931301793
%34.5364881043	188.157473593317
%};
%\addlegendentry{$t_1=5c$}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
76.4077516434	164.690319652448
72.3645097212	149.218039071055
68.0095391092	143.279935969024
63.1018037205	143.057911172861
57.84559459	146.246426192608
52.674230721	151.458319045528
47.9268803048	157.862485977177
43.758237418	164.963430131664
40.1854490406	172.467461296828
37.1550231554	180.201717836794
34.5888431678	188.065317355549
};
\addlegendentry{$t_1=6c$}
%\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
%table {%
%83.7401617295	160.331760753059
%78.9441393969	144.306545676036
%73.4373850844	139.166134792814
%67.0285039713	140.029691550219
%60.3585154649	144.187104692987
%54.1344049135	150.13995038894
%48.7122974158	157.063868871455
%44.1516804104	164.508009409521
%40.3668548161	172.227537840805
%37.2285609054	180.090637666651
%34.6110579737	188.027092522918
%};
%\addlegendentry{$t_1=7c$}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
91.0708483351	156.308303786343
85.4232306489	140.121247084923
78.4486711892	135.930104172718
70.3021578556	137.830752787191
62.2299532945	142.806700210559
55.1084060529	149.324165759965
49.1846568222	156.607691542122
44.3664150076	164.267869512983
40.4571779648	172.110754557328
37.2620931423	180.040726128866
34.6203598682	188.011237515541
};
\addlegendentry{$t_1=8c$}
%\addplot [semithick, color7, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
%table {%
%98.3977717988	152.594184891385
%91.74385266	136.554770885536
%82.9567758989	133.384552327686
%72.940392659	136.233995521833
%63.578389081	141.88138741435
%55.7402095558	148.819371780265
%49.4626102823	156.347118916884
%44.4817325557	164.141245564828
%40.5016324944	172.053910030637
%37.2772603173	180.018299429296
%34.6242333286	188.004661129416
%};
%\addlegendentry{$t_1=9c$}
\addplot [semithick, color=black, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
39.3298757749504	200.572018974701
45.3021475158061	199.932018974701
52.0602933843543	199.292018974701
59.7626698417928	198.652018974701
68.6199071247242	198.012018974701
78.9209734243304	197.372018974701
91.0779113700539	196.732018974701
105.708072672076	196.092018974701
123.799422150789	195.452018974701
};
\addlegendentry{Baseline}

\end{axis}

\end{tikzpicture}


==> Figures/TradeoffShiftedExpTFPAfter.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean service completion time $\E S$},
xmajorgrids,
xmin=31.3405889968294, xmax=157.753627788692,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
ymin=117.09448349074, ymax=193.417309061575,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond, mark size=1.5, mark options={solid}, only marks]
table {%
37.2802202021856 180.057308947591
40.4993614853181 172.054745997865
40.5098041188079 172.063617748504
44.4835365849936 164.088166112569
44.5149647476438 164.11921732184
44.516575047567 164.088406095315
49.4668750103327 156.244595448666
49.5131669314968 156.301177546192
49.5697165062627 156.277320650496
49.584660873657 156.195419134065
55.7939080223845 148.743414561133
55.8796372502802 148.771770896966
55.9282827290341 148.681131015964
55.9909892731283 148.591594800215
56.0886843873485 148.579828846057
63.6888058410657 141.777548074091
63.8399440268757 141.702550302926
63.9652307348476 141.558501533426
64.1175784166981 141.502670222341
64.2166544903985 141.3633333931
64.3728576481659 141.327684292469
73.0990426345529 135.896591865098
73.3719891066953 135.803253930472
73.6156113886799 135.581888920803
73.8204244552183 135.418487964497
74.120065320092 135.296014859347
74.3514014299251 135.132081284601
74.6841081349375 135.104388757771
83.3154736406863 132.923983004568
83.6906024626197 132.578518344066
84.0968173625648 132.223567917305
84.5338911224716 131.940303845805
84.9492276225692 131.705040200474
85.400970299667 131.511568127286
85.8863525115741 131.42561547905
86.3851754761958 131.369106859699
92.2870447584198 135.762982507519
92.8195401709716 135.036860320287
93.4030898048819 134.416768733773
93.9875404089164 133.908362870299
94.5964944121468 133.558789158279
95.2327934417078 133.295254249982
95.8578499397267 133.070820599294
96.5163638006773 133.142992095629
97.1550716512468 133.166243527537
99.039658562801 151.105204911417
99.6900188301841 149.809153567979
100.359728805464 148.74539623936
101.020577650047 147.905927522753
101.689199166865 147.216252579751
102.353538065266 146.774442847324
103.032103445444 146.653629142495
103.726119383582 146.910608907238
104.381909734606 147.306345838932
105.053873326994 148.047913325919
};
\addlegendentry{Two-Forking, $s=10c$}
\addplot [semithick, color1, mark=triangle, mark size=1.5, mark options={solid}, only marks]
table {%
37.292499888603 180.041558313448
40.5285837011522 172.098486455616
40.5413072250774 172.045098040188
44.493183301969 164.084663187064
44.5396205655948 164.128776684605
44.5633724096451 164.063909169933
49.5200094284354 156.285766412463
49.5509994408772 156.207048154814
49.615538716757 156.139098430306
49.6963707180481 156.114394349346
55.8263005749746 148.682285877508
55.9157505166272 148.555247251232
56.0572445641725 148.504716091993
56.1796040773955 148.347589213506
56.3680158932068 148.297877906155
63.7853977381289 141.681903459371
63.9725859801546 141.414935449086
64.1743477087011 141.154405113533
64.4648921462896 140.973082537487
64.7943394569181 140.805458411315
65.2124325185469 140.686902051643
73.2747057907429 135.739271793736
73.6605331635157 135.26728111721
74.1379589853151 134.860325303267
74.6641144256367 134.476404537501
75.2867083153108 134.130184354769
76.0444700254382 133.914077231845
76.8579416785406 133.69485815698
83.5944650272153 132.451055007299
84.3075900993767 131.560379967196
85.1168637256961 130.730029821687
86.0657204913827 130.023954262292
87.1419718944993 129.318408572536
88.3877527828072 128.802327104124
89.8115445848017 128.549741947279
91.3958626284332 128.3678630861
92.7559702639957 134.695239912252
93.901473332831 132.94700965399
95.2012447993353 131.321066336957
96.665975968123 129.844709006848
98.3044864317111 128.672784101636
100.122918714701 127.644445661207
102.158214077244 127.05261229288
104.335018667971 126.899244472593
106.658141865965 127.431147188477
99.8525954447166 149.097069465642
101.436030611379 145.703096998286
103.172282189639 142.428747902812
105.060556944486 139.580222956836
107.101678723568 137.216902599338
109.258846439646 135.365708703618
111.478736466733 134.274383129878
113.754339339752 134.196718908128
116.011860426926 135.364730958966
118.194351975463 138.159232747173
};
\addlegendentry{Two-Forking, $s=12c$}
\addplot [semithick, color2, mark=+, mark size=1.5, mark options={solid}, only marks]
table {%
37.2821847972299 180.03450736373
40.5196169448345 172.062008412752
40.5252491085492 172.037074550161
44.4819290021629 164.130098081052
44.551637839173 164.103498920834
44.5879456758512 164.081383663157
49.5014783964433 156.277310133926
49.5585416087773 156.204685283298
49.6368391141504 156.199501709948
49.7344355681192 156.119611822008
55.8286772633476 148.675563333327
55.9541189260268 148.57048905318
56.1166373430804 148.46977898317
56.2446073350845 148.278437311825
56.4400568788651 148.151797676296
63.7905229218647 141.601666947957
64.00544605586 141.371745210156
64.2729826862802 141.085782073683
64.6090185971037 140.876269606841
65.0138779510037 140.652638428873
65.5137555220833 140.475636763743
73.3059327336662 135.694547633887
73.7305732868441 135.167518484924
74.2959976114608 134.722275179932
74.9416774132309 134.269094018986
75.7020051931552 133.753246349924
76.688463274148 133.402461755731
77.8648117186608 133.017203774524
83.632031465245 132.322338512047
84.4848119471004 131.443010246562
85.3734991612599 130.320929234219
86.5630590785291 129.46787762223
87.959887491609 128.519766928825
89.6625005610455 127.779886820709
91.7920344179643 127.18907394774
94.3656207650438 126.765874259334
92.8581764830166 134.585850883584
94.1690466050237 132.544733154327
95.7700078400348 130.687798238805
97.5893174663703 128.72091842036
99.8237095224402 126.983072916636
102.62057104754 125.635863796131
105.812863004281 124.373582529781
109.616406742065 123.689801833592
114.032598128659 123.768408707772
100.032709849415 148.667359205569
101.942542519209 144.682353774652
104.177253163411 140.918052968394
106.83571895122 137.325248673182
109.901688138472 133.935013027134
113.441917111389 130.944751314789
117.513209822509 128.772539440193
121.889597090209 127.58885841105
126.440543958459 128.038101915929
130.834205119409 131.108801267728
};
\addlegendentry{Two-Forking, $s=14c$}
\addplot [semithick, color3, mark=square, mark size=1.5, mark options={solid}, only marks]
table {%
37.2764162912167 180.021407596776
40.5146256253191 172.062625162079
40.5229902425877 172.042367774042
44.5045535251758 164.128891816972
44.5546554046467 164.136637573925
44.5389476687613 164.025096946789
49.4819811736185 156.244049041201
49.5463941706792 156.195993162026
49.6248895801411 156.096975625958
49.7301954995758 156.09311974105
55.8583501973215 148.677428794152
55.999378434855 148.580317062452
56.0925394050533 148.40863196865
56.2619973384132 148.282777583852
56.5120036590817 148.145157622982
63.7728598754174 141.609176916468
64.0310085628655 141.335323575018
64.2590665832698 141.028456340246
64.6311412754422 140.807309576406
65.089675152186 140.574349888563
65.6148551519971 140.292317861231
73.313936689555 135.695548152144
73.7787258471001 135.179645022161
74.2901357307352 134.653986862521
74.9983326264792 134.203488031965
75.8312014912796 133.618463266584
76.9503092131525 133.193117527535
78.323956216039 132.740366051049
83.6361253644074 132.354067892241
84.4528974666052 131.283885315782
85.4819619226334 130.320026924639
86.6990861851382 129.317137406964
88.1903547687562 128.286363710141
90.1355245142557 127.359580633957
92.7265802513045 126.545204223957
96.0499171578771 125.927263999649
92.8887667909135 134.501698499944
94.2751845268949 132.527609360538
95.8892110555232 130.448721979716
97.9037537605414 128.437152708697
100.416218624846 126.497852462118
103.610013197422 124.7585397886
107.686671250214 123.144617265959
112.849390905456 122.02410205614
119.348548065329 121.698921319207
100.045347721718 148.514087260482
102.04275877013 144.482505636053
104.451601427327 140.534755425479
107.320440498876 136.534016725928
110.976804944335 132.85197712918
115.48343676653 129.318412666718
120.932340888066 126.226534565469
127.484797548178 124.032695495186
134.891727744653 123.434997622008
142.427811488333 125.802259906096
};
\addlegendentry{Two-Forking, $s=16c$}
\addplot [semithick, color4, mark=o, mark size=1.5, mark options={solid}, only marks]
table {%
37.2912062922878 180.050277515119
40.5206653448472 172.088033719435
40.5064927134971 172.006936266342
44.5132194902084 164.122817474683
44.5324665405016 164.035542259885
44.5589988032551 163.995856981964
49.5051301843075 156.223043847144
49.5877642907952 156.230853720989
49.6379041262021 156.131021484544
49.7166016295953 156.057702917612
55.8612813760345 148.745468462153
55.9336127059663 148.508962943623
56.0996947497965 148.430913778089
56.3028505884004 148.31931554343
56.4906238582368 148.111078735765
63.7562978621622 141.581520094705
63.9984569051358 141.310443385934
64.3264345221737 141.127195898716
64.6362581516675 140.784311743885
65.0923055545032 140.505250700634
65.6921390335591 140.317231505671
73.2978738334707 135.666768521597
73.7857383803976 135.199622181994
74.3064218490418 134.620281521838
74.9620684923296 134.038585800785
75.8879563780173 133.649112216074
77.053089249734 133.162056695176
78.5683591844918 132.66357567179
83.6208280603844 132.278376048766
84.4706400175639 131.301145940218
85.4659758231364 130.273225827981
86.7360937254229 129.221378417745
88.3221877198234 128.191281565874
90.405260089859 127.244842228103
93.1817395252176 126.336438351344
97.0420220580904 125.550198033751
92.8781921651451 134.49652041884
94.2375457449794 132.464181608518
95.9081771827677 130.405721211593
97.9873420561909 128.39544096362
100.579429183779 126.315587435833
104.021183294403 124.421087558515
108.525336461232 122.543089317227
114.67330053741 121.12333361934
122.985175843502 120.297151065661
100.079486467276 148.540165277884
102.087611994862 144.506663139428
104.514286664667 140.417938282396
107.526623801576 136.448196261823
111.355260544473 132.505312264702
116.302788379501 128.72641844049
122.64237439195 125.118442875388
130.902937518641 122.166868183815
141.232236206228 120.749113873221
152.673312469183 122.147742483356
};
\addlegendentry{Two-Forking, $s=18c$}
\addplot [semithick, color=black, mark=*, mark size=2]
table {%
98.3977717988 152.594184891385
91.74385266 136.554770885536
82.9567758989 133.384552327686
72.940392659 136.233995521833
63.578389081 141.88138741435
55.7402095558 148.819371780265
49.4626102823 156.347118916884
44.4817325557 164.141245564828
40.5016324944 172.053910030637
37.2772603173 180.018299429296
34.6242333286 188.004661129416
};
\addlegendentry{Single-Forking};
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffShiftedExpTFPBefore.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean service completion time $\E S$},
xmajorgrids,
xmin=31.43555640509, xmax=101.58644872231,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
ymin=130.300350878792, ymax=190.752485427065,
ytick style={color=black}
]
\addplot[semithick, color0, mark=diamond, mark size=1.5, mark options={solid}, only marks]
%\addplot+[scatter, only marks, mark=*, mark size=1.5, color=color0]
table {%
35.3629019413995 185.57474762819
36.0793589097394 183.419948336301
38.0668670112793 177.69750775664
36.819548352224 181.751305728324
38.8856903239683 175.896761745273
41.3688685865945 169.92564105003
37.5257932742264 180.42299529649
39.6892776819815 174.397489732017
42.296146512191 168.352831014381
45.4649076263535 162.273223930598
38.2578998317893 179.776297841598
40.4557156957652 173.380857340083
43.149226658444 167.11456198575
46.4656140552026 160.902721276795
50.5846056519811 154.755370037158
38.9988766620299 179.571079496577
41.2838854930511 173.045008312336
44.0335363824968 166.456152917435
47.411102518195 159.870928074033
51.6870874551846 153.595788800826
56.9799684064125 147.470753827826
39.7091914835813 179.90636516533
42.071592763252 173.079469458549
44.9192423008851 166.316477376664
48.4396952278781 159.62639249192
52.803263904111 152.963234555251
58.2050011671404 146.635211087387
64.9147145392609 140.833838230529
40.4321102642768 180.871269181464
42.8471218435384 173.76657911268
45.8001664355597 166.744088288538
49.4068789493458 159.730083923105
53.912375076236 152.964075671853
59.4398695072694 146.345403719752
66.3018948976778 140.443113475176
74.3439130936088 135.730790615071
41.1665800467915 182.531080014953
43.6554584068111 175.140105150829
46.6895908023682 167.851980228818
50.3731977817558 160.522175294013
54.9897434123825 153.458500580167
60.657755292242 146.673094731834
67.6275875695756 140.597111535827
75.696799824042 135.749308249942
84.167266303278 133.48281719036
41.9131311935866 184.92578919396
44.4707004971369 177.224576339261
47.5777318013772 169.592535512674
51.361433407696 162.012399842837
56.06918712334 154.62680320832
61.8918871862683 147.652411825077
68.9543288388176 141.394980805784
77.0284185277633 136.448013837705
85.3334686929712 134.353852446397
92.6151064651557 137.969800769161
};
\addlegendentry{Two-Forking, $s=c$};
\addplot [semithick, color1, mark=triangle, mark size=1.5, mark options={solid}, only marks]
table {%
36.0331503167572 182.449919816407
37.5018278478778 177.550838626316
38.8298681130775 174.759854407613
38.9654539794651 173.382413725005
40.4421128425465 170.236643654495
42.2560071517183 167.166113398
40.4285974930069 170.026509422257
42.0727669163182 166.516617224162
44.0365232891033 163.083403211299
46.442701819148 159.584899561315
41.8769379993396 167.639497756801
43.6763538765789 163.784550897351
45.7747787015816 159.81226921276
48.4018763417212 155.981655900615
51.7164167931373 152.402170893823
43.336262113943 166.545440324171
45.2505344194203 162.102114266724
47.5467809141671 157.713514178953
50.4099077121018 153.520365267073
53.9030977756505 149.315061654082
58.2421913702897 145.424246182406
44.7930871837075 166.777322860142
46.8588936094003 161.882769199529
49.3384393710389 157.020476635289
52.3440084485835 152.147511171741
56.053580536179 147.431764507025
60.7105575467885 143.118480704631
66.2637463374644 139.113791621991
46.2613089932247 168.762721739366
48.4656396906586 163.215545414326
51.1188105237358 157.755667595217
54.3319496294815 152.339744087431
58.2827871981852 147.02518708237
63.1035225119092 142.084816027983
68.9565799844009 137.833004316168
75.6831519960094 134.525426091459
47.6865915560265 172.671412865848
50.0380992776325 166.44640169422
52.8440986119878 160.265218040739
56.3125871539121 154.220472090089
60.4677920427269 148.300922899119
65.5171013871359 142.778852046328
71.5236868703865 138.011954506806
78.3054337513796 134.450783357829
85.3350513772598 133.323346517958
49.1543673179216 178.972463908886
51.6305441300074 171.953626116658
54.6051525922254 164.972444572868
58.2022970362745 158.110112223603
62.598634638443 151.471947924508
67.872722032483 145.336524364216
73.9704981271845 139.902457421891
80.7317263476425 136.127021464354
87.4878090648246 135.104468139027
93.4311291038045 139.272030693096
};
\addlegendentry{Two-Forking, $s=2c$};
\addplot [semithick, color2, mark=+, mark size=1.5, mark options={solid}, only marks]
table {%
36.6134967212939 181.158522771313
38.7111276776772 174.722742706206
39.5141233561738 173.376010331443
40.9008834540989 168.907012726069
41.8540643484532 167.298628227109
43.0438488358739 165.699270758849
43.1405785970279 163.959171493529
44.3085647794303 162.006876284393
45.6671840316681 160.039805466629
47.3905119698192 158.206699388274
45.3958236215794 160.141900456012
46.745516621214 157.792978052608
48.3841109074544 155.441027706557
50.336282964737 153.0838786213
52.7710007816195 150.862428228998
47.6484042296159 157.792294915932
49.1740070771176 154.801827617138
51.032234170272 151.935791472385
53.3100256710498 149.142324452602
56.0539489725493 146.472017837861
59.4371702252788 143.958821588974
49.85990745334 157.261143993051
51.6323054939202 153.718126167795
53.7198067603161 150.249917925747
56.2510531431655 146.747025712749
59.3258192951979 143.533073417541
63.0948435263961 140.563554287279
67.6433628689033 138.012611624555
52.0592600586907 159.255913258929
54.0204091324648 154.892736056972
56.3577344872496 150.640338712631
59.1648899259076 146.404283482366
62.5881261839711 142.524398344894
66.6493568439058 138.826974932273
71.4826672403658 135.852675536296
77.0280219057906 133.802793161346
54.2337153272198 164.346903513468
56.4126265000901 159.127302928558
58.9784753385464 153.831341610545
62.0835807728048 148.80481311916
65.7539338448931 144.001099563621
70.1161689481805 139.514171858191
75.1622032009107 135.893911799553
80.7632775655238 133.585753587467
86.4151580447923 133.195813717188
56.3991322218451 173.533259435081
58.7910438168858 167.148534203439
61.5842406963359 160.807066351641
64.950644351394 154.626008389593
68.88943333321 148.774561411138
73.4747417688725 143.466250799924
78.6280103148855 139.110842046554
84.0980053649666 136.311974301756
89.4229458831084 136.249442671364
94.201380672438 140.70173400623
};
\addlegendentry{Two-Forking, $s=3c$};
\addplot [semithick, color3, mark=square, mark size=1.5, mark options={solid}, only marks]
table {%
36.9320341251645 180.490037970866
39.5328434063409 173.3128273489
39.9751449827959 172.669747250389
42.3740561889647 166.599874285918
42.957369896519 165.79793548595
43.6562365273251 164.97442381878
45.4005390526246 160.584678193266
46.1705588372649 159.486699605094
47.0826099464207 158.409955659732
48.1395693092194 157.346520949648
48.5605789586459 155.555047903804
49.4983814678712 154.032461028575
50.631986762187 152.628516987789
52.0104697733708 151.216774924512
53.698651343387 149.969731930132
51.7293380182275 151.902654594849
52.9269243671346 149.962138221156
54.347736519865 148.150794757288
56.0529019546664 146.307630888169
58.1030266611375 144.629196283314
60.5285137139405 143.040539987795
54.8600563659501 150.451700171825
56.297614521328 147.874162885033
58.0096520178722 145.345253255285
60.0577407497697 143.042130459466
62.5136134871674 140.760415427309
65.4151303759664 138.75735160811
68.8620898818992 137.132651069171
57.8337131352447 151.774901899859
59.5430981760462 148.36485304693
61.5900326416188 145.192312518073
63.937459144827 141.908084594747
66.7982583047704 139.12026170006
70.096632680622 136.529104085024
73.9638572884309 134.520896847512
78.3101113617614 133.330833974847
60.7592523542762 157.236519650484
62.7367656692008 152.845057646834
65.0245575845763 148.498748436124
67.729611874759 144.368509452429
70.9262613834752 140.619269123513
74.5580000105646 137.224631534486
78.6335847861255 134.656545867271
83.0167937010233 133.172375963787
87.4812018614436 133.431069480378
63.643790917491 168.603562620899
65.8841109454621 162.775937864013
68.4591106390931 157.068792190623
71.456279021324 151.715000844243
74.8899108410366 146.671318033264
78.7323424420072 142.329342429718
82.8499240907393 138.920302423917
87.1049308698361 137.241750625013
91.1968880253352 137.853314984024
94.9420873046857 142.277456648195
};
\addlegendentry{Two-Forking, $s=4c$};
\addplot [semithick, color4, mark=o, mark size=1.5, mark options={solid}, only marks]
table {%
37.1305761004754 180.249776964075
40.0044956499047 172.658234027372
40.2492698759412 172.360909897451
43.3264188126859 165.367050409446
43.6408518485217 164.92944653776
44.0422352828655 164.584814752102
47.0794691869592 158.682251613789
47.512365985212 157.975326134836
48.0499787849366 157.441647197666
48.6815010511078 156.818092178206
51.1520742284365 152.751162779925
51.7718404690378 151.852903259652
52.5177429824158 150.940324228773
53.4251052098444 150.203124616909
54.4703754575889 149.464522285765
55.3735819038201 147.962458375646
56.2349380025515 146.804636092233
57.2822518035387 145.610890978716
58.4681793553457 144.46697166241
59.9054445111799 143.442466649282
61.5906175916191 142.595378762731
59.550588732179 145.378242056956
60.7111954716425 143.653509151528
62.0399388083323 141.879089808981
63.5952853152909 140.287128940023
65.452705298537 138.905812480129
67.6007773939265 137.661555432878
70.105593215326 136.764005729078
63.5210775965784 145.861545327224
64.9579621766421 143.306576606229
66.6366231286836 140.931932165877
68.6057010665522 138.684008588908
70.8256554575471 136.669722786468
73.4052551059934 134.938997116346
76.2744354493328 133.569699623907
79.4904858629275 133.00624575798
67.2487601126174 151.256095342656
68.9811779687597 147.664518756532
70.9659293327868 144.179323573174
73.2576178049549 140.952296234148
75.8220322173074 138.011335736521
78.7258666794278 135.699605123498
81.8585757579446 133.981635952537
85.1391035004786 133.225789799553
88.4774809719932 133.8666461628
70.8296735553177 164.073233071667
72.8526682557189 158.858839893378
75.1452574456809 154.044127401571
77.6744047018051 149.377120551851
80.4653714268987 145.330583601586
83.481238886663 141.92259883277
86.62708037972 139.685443088178
89.7731809818122 138.81283769612
92.7876342866144 140.047214970655
95.6697413068988 144.233014856647
};
\addlegendentry{Two-Forking, $s=5c$};
\addplot[semithick, color=black, mark=*, mark size=2]
table {%
98.3977717988 152.594184891385
91.74385266 136.554770885536
82.9567758989 133.384552327686
72.940392659 136.233995521833
63.578389081 141.88138741435
55.7402095558 148.819371780265
49.4626102823 156.347118916884
44.4817325557 164.141245564828
40.5016324944 172.053910030637
37.2772603173 180.018299429296
34.6242333286 188.004661129416
};
\addlegendentry{Single-Forking};
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffSingleFork_ShiftedExp.tex <==
\pgfplotstableread[search path={Figures/CSV},col sep = comma]{Exp_SingleFork.csv}\mydata 
\newpage 
\begin{tikzpicture}
  
\begin{axis}[
   axis lines=middle,   
   %legend columns=-1,
   legend entries={$t_1 = c$, $t_1 = 2c$, $t_1 = 3c$, $t_1 = 4c$, $t_1 = 5c$, $t_1 = 6c$, $t_1 = 7c$, $t_1 = 8c$, $t_1 = 9c$, Baseline},
   %legend style= {column sep=0.01pt,font= \fontsize{1}{2} \selectfont},
   legend style={at={(0.75,0.8)},anchor=west}, %,font= \large},
   xlabel near ticks,
   ylabel near ticks,
   xlabel={Mean Service Completion Time $\E S$},
   ylabel={Mean Server Utilization Cost $\E W_1$},
   xmin=30,xmax=65,
   ymax=200]
  %[[legend pos = south east,,legend style={at={(0.5,-0.2)},anchor=north}]
   \addplot [mark=star,thick] table [x=MeanSojournList1, y=MeanCostList1, col sep=comma] {\mydata};
   \addplot [color=blue,mark=star,thick] table [x=MeanSojournList2, y=MeanCostList2, col sep=comma] {\mydata};
   \addplot [color=red,mark=star,thick] table [x=MeanSojournList3, y=MeanCostList3, col sep=comma] {\mydata};
   \addplot [color=violet,mark=star,thick] table [x=MeanSojournList4, y=MeanCostList4, col sep=comma] {\mydata};     
 \end{axis}
 \end{tikzpicture}


==> Figures/TradeoffWeibullSFP.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}
\definecolor{color5}{rgb}{0.549019607843137,0.337254901960784,0.294117647058824}
\definecolor{color6}{rgb}{0.890196078431372,0.466666666666667,0.76078431372549}
\definecolor{color7}{rgb}{0.737254901960784,0.741176470588235,0.133333333333333}
\definecolor{color8}{rgb}{0.0901960784313725,0.745098039215686,0.811764705882353}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean service completion time $\E S$},
xmajorgrids,
xmin=7.08946180740696, xmax=23.6285099541644,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
ymin=19.8669073078214, ymax=50.482525008975,
ytick style={color=black}
]
\addplot [semithick, color7, mark=star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
8.65468854450982 48.9447029149539
8.5749005216662 48.7524240615862
8.4537171165028 48.7341183314497
8.37089787875789 48.5716001466312
8.31947682296514 48.6797529947665
8.18266295570761 48.52059134381
8.15864534567871 48.606184399759
8.06899763283092 48.6797527674104
7.95815129529582 48.5710907729236
7.87480671600981 48.7393264208763
7.84123672316866 49.0909060225589
};
\addlegendentry{$t_1=1$}
\addplot [semithick, color1, mark=*, mark size=1.5, mark options={solid}, line width=1pt]
table {%
10.4400903493354 47.5986833469118
10.1502459967111 46.5784596648252
9.87897843776859 45.8584258654274
9.61189416562653 45.5455254884501
9.33546425277891 45.3948744543627
9.08255117347147 45.3463026004648
8.81569835105206 45.5781659833201
8.6197409613711 46.0015954838364
8.34737693484047 46.6286335525872
8.16702777900127 47.3193054740593
7.94954092330463 48.2813978804111
};
\addlegendentry{$t_1=3$}
\addplot [semithick, color2, mark=pentagon, mark size=1.5, mark options={solid}, line width=1pt]
table {%
12.2045132491143 45.2736592649229
11.6369129949686 42.5967774349177
11.1311866527346 41.0596610975453
10.6866104532583 40.6852590550431
10.2443834418679 40.7884399065496
9.79636197191396 41.2407015587611
9.36449469752003 42.1211062277038
9.02917584590282 43.4498156236447
8.66541200480386 44.5261284559823
8.31663752941778 45.9724919676508
8.01250067759097 47.5997492305569
};
\addlegendentry{$t_1=5$}
\addplot [semithick, color3, mark=o, mark size=1.5, mark options={solid}, line width=1pt]
table {%
13.914505856339 41.9266395195584
13.0853760881289 38.1145112668051
12.3134051918588 36.4646911115157
11.6226330075544 36.2488051299392
10.9359217878237 36.8486096757564
10.3728915697869 38.0881982752722
9.81981046713094 39.5808869232394
9.29870613849767 41.424614217435
8.85883035771072 43.3735954162945
8.4396181886256 45.343039911517
8.05047251072268 47.1197895026862
};
\addlegendentry{$t_1=7$}
\addplot [semithick, color4, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
15.5425832666564 38.1812511423496
14.419657947351 33.5023797658715
13.3531302710525 32.1884335620406
12.3906723838407 32.8352813801281
11.4605643999306 34.1125818422254
10.6902174402372 36.0378063708948
10.0393991710927 38.369361642583
9.42541826555313 40.549752511757
8.90272018264378 42.7624488500693
8.47247383085931 44.9116006705734
8.08298488871327 47.1135771166789
};
\addlegendentry{$t_1=9$}
\addplot [semithick, color5, mark=triangle, mark size=1.5, mark options={solid}, line width=1pt]
table {%
17.1507075683709 34.3326893707017
15.6349437847404 29.555393364851
14.1692994104604 29.0082865396428
12.9013214901938 30.6001600335628
11.779225572753 32.761409714983
10.8664812886239 35.1595056423137
10.1248785518668 37.7368125548423
9.4755422255672 40.2175307245202
8.97631086620506 42.7165640320737
8.48554256188592 44.912618540819
8.08237408184987 46.8772047897603
};
\addlegendentry{$t_1=11$}
\addplot [semithick, color6, mark=diamond, mark size=1.5, mark options={solid}, line width=1pt]
table {%
18.6997520787773 30.4458655575992
16.6833522830039 26.2349782693274
14.8077864728119 26.9986950895397
13.2102551260235 29.3433710196973
11.908732547228 32.0357130016247
10.9542542100134 34.9084108642925
10.1340901582537 37.5849726365072
9.51319794029972 40.1516184369753
8.93999711397853 42.5003118563676
8.48100306791745 44.89985990396
8.08010528369086 46.9869915267951
};
\addlegendentry{$t_1=13$}
\addplot [semithick, white!49.80392156862745!black, mark=|, mark size=1.5, mark options={solid}, line width=1pt]
table {%
20.2133062786789 27.0692437485257
17.567487210061 24.0189669313894
15.1954089209297 25.7784537141359
13.3041509933915 28.6566631138083
11.9533272364327 31.7568990386075
10.9195240812237 34.7450055351564
10.1821311381188 37.5902033458439
9.49400995816253 40.1242500914596
8.942286988131 42.6192896148718
8.43363392740025 44.699407214676
8.08339497091358 46.9828673592338
};
\addlegendentry{$t_1=15$}
\addplot [semithick, cyan, mark=Mercedes star, mark size=1.5, mark options={solid}, line width=1pt]
table {%
21.5480983599482 23.8540258498767
18.1375938253471 22.2879231467357
15.3327690027403 25.0499541605495
13.3890634568415 28.5045777221316
11.9886026485047 31.6856595438279
10.961571427987 34.7914392786532
10.1712738170318 37.5731642054743
9.48296208916158 40.1148916403227
8.93440930466544 42.4997826031226
8.48101819926089 44.9150867153349
8.06929900125104 47.0141600226428
};
\addlegendentry{$t_1=17$}
\addplot [semithick, black, mark=square, mark size=1.5, mark options={solid}, line width=1pt]
table {%
22.8767350384026 21.4756253474563
18.5457241526913 21.2585262942374
15.43150245417 24.7968139985863
13.403033602994 28.356119834174
11.9678398777175 31.6947140613263
10.9424731683001 34.7928028792249
10.1257313570364 37.5754234456118
9.48502064957881 40.2007167735093
8.93023171114152 42.5712485771723
8.49841485874241 45.0302237441302
8.08666923097526 47.1339187727202
};
\addlegendentry{$t_1=19$}
\end{axis}

\end{tikzpicture}

==> Figures/TradeoffWeibullTFPAfter.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={at={(0.99,0.99)}, draw=white!80.0!black, font=\scriptsize},
%legend style={at={(0.99,0.348)}, draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Mean service completion time $\E S$},
xmajorgrids,
xmin=7.67018408804395, xmax=15,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
ymin=34.3243996632461, ymax=53,
ytick style={color=black}
]
\addplot [semithick, color0, mark=diamond, mark size=1.5, mark options={solid}, only marks]
table {%
8.28046114665318 46.3572907010435
8.59255250922609 45.225972141765
8.61746375863963 44.7932792119632
8.87059704795574 44.2076221945424
8.91358745776322 43.8709335465048
8.9457359282946 43.5104925907284
9.18814624200725 43.5354583869411
9.27763656746831 43.2172883430765
9.30650873884389 42.8030468368718
9.33686212964761 42.4542026644787
9.51681376507247 42.9465825933688
9.57897785774734 42.6999890310915
9.64966655665075 42.2473503055109
9.7093174314609 41.9762303984608
9.75904418086521 41.7913792978674
9.87236547940577 42.6677836054018
9.92511494189918 42.4028362605313
9.9777923143048 41.9627348671674
10.0355439380796 41.6942475226444
10.0773861429381 41.3815634723778
10.1509417087346 40.9831430462948
10.2474484247889 43.0214748057232
10.315911806519 42.5905909340734
10.3086694984145 42.0214960596896
10.4031224524359 41.7365581933655
10.4890413082171 41.5452610125389
10.5514835865378 41.1572621056977
10.606732487289 40.8957316737687
10.6326763594976 43.391832019016
10.6660805519066 43.1847876439864
10.7425604892132 42.8019764978727
10.8106773998512 42.4799243636105
10.8621046490804 42.025538233712
10.9225921223222 42.0066502632991
11.0156245504369 41.7430995037626
11.0814681666058 41.5445599653275
10.9793426357833 44.5148592777217
11.0733449860206 44.362685708287
11.1340576847 44.0728838692713
11.2255978407454 43.7942344477459
11.2645842987421 43.4381461101954
11.3740900258366 43.3193383252928
11.4678593916302 43.2275630942559
11.5191631103589 42.9578521459902
11.6074649603154 42.9417784551152
11.386807394794 46.3394610765815
11.4684800578714 46.1311758284203
11.5612428482097 45.9582202743214
11.6536360687602 45.9406114191783
11.7036389913351 45.707394675615
11.7979412328634 45.3945633157684
11.868433149506 45.2978626465784
11.944852646004 45.2811086168872
12.0101029320247 45.1194828174929
12.1103387441158 45.0732090405494
};
\addlegendentry{Two-Forking, $s=5$}
\addplot [semithick, color1, mark=triangle, mark size=1.5, mark options={solid}, only marks]
table {%
8.32961132506642 46.103918083636
8.59639622557396 44.896100267432
8.68059755222226 44.5305083379338
8.91661154583134 43.9974194710844
8.99685199376901 43.2541110948845
9.08041028645307 42.8445854143961
9.21120693234066 43.1727899728526
9.32218293053975 42.6173004315665
9.40118854314559 41.8776277793814
9.52289636591419 41.3720191741458
9.55577254305641 42.5921320949625
9.66528443758657 42.0429756967612
9.75438111688733 41.3269800003345
9.89289566469596 40.7845991004807
9.9648936967455 40.1761240206728
9.92694463183602 42.4441874287242
10.0239619081773 41.6584833385982
10.1193724027017 41.0362134695893
10.2651732371636 40.5778846000021
10.3673883626226 39.8487923058094
10.4714855566388 39.2410762482973
10.2833932443829 42.4906656071269
10.3793105981671 41.7299951232242
10.5164751724873 41.2285443743204
10.6251135076379 40.6217100838406
10.7837091369378 40.0101021479828
10.898530665855 39.4688167836509
11.0345635323503 38.8505511941532
10.6452392225814 42.9733311167591
10.7717464662981 42.2177751306593
10.8922983592179 41.6730047522783
11.0287175074408 41.1058794091451
11.188808287784 40.7122487457928
11.341091735476 40.2363366831453
11.4545117941752 39.6313751927593
11.628552117179 39.2660621453861
11.0629065606821 44.2238214148706
11.209378111988 43.613131505289
11.2935329449542 42.8981097711592
11.483451369578 42.4785076418181
11.6228655795146 41.9470303623941
11.7360998083789 41.3831224582019
11.9246095384464 41.3017089376531
12.0578582935054 40.9656735397005
12.2281914740644 40.7240430694224
11.4536688118586 45.9224657832294
11.6016772865862 45.219214570797
11.7347928760884 44.9702590307324
11.9107375883672 44.5060241023582
12.0472618117519 43.9891568708984
12.2149039130113 43.7239578508535
12.3718628084333 43.5814958996375
12.5181299113947 43.4090206784249
12.6942403164635 43.4941975168886
12.899285716116 43.5359033717671
};
\addlegendentry{Two-Forking, $s=6$}
\addplot [semithick, color2, mark=+, mark size=1.5, mark options={solid}, only marks]
table {%
8.35913569690944 46.0155631922102
8.61815605189805 44.7445481133188
8.73929609849284 44.0231596889491
8.94109208247841 43.8739111139529
9.03854514447932 42.9481426710468
9.15130843576663 42.2075487779613
9.24515490879666 42.926754966559
9.3568840312712 42.108385773542
9.50037094132919 41.288897506053
9.65279666128672 40.4881376002206
9.58370951047822 42.3040281552809
9.72187517875981 41.5329810275081
9.84529848664961 40.6631035682373
10.0273230315227 39.7924374266914
10.1766701931844 38.8407005200031
9.92198250821028 42.0065512102517
10.0772246054747 41.1373582535661
10.2717064213925 40.3049834496591
10.4061783993142 39.409750657192
10.5790105564786 38.4754352474606
10.7666134100255 37.585037945062
10.3346714522915 42.2381387973739
10.4399907371091 41.0388749369702
10.6412592148121 40.3102472901447
10.8239634516311 39.3870196642939
11.0201858279622 38.5142932196856
11.1633438245375 37.5597262583976
11.3895925769081 36.764762217326
10.7042293806945 42.6575592144401
10.8745234358802 41.6694448393039
11.0305609639788 40.6645565111057
11.2472960131856 39.8847517995182
11.463456459473 39.0831008106475
11.6367593416381 38.2184968595584
11.9024004756259 37.6521317954262
12.1023895535809 36.9023865591644
11.1432205584453 43.9314009162524
11.2792587845669 42.8497444131216
11.4520768685742 42.003023463013
11.6414059387395 40.9034462387966
11.9010595756389 40.2927150788796
12.1399707752367 39.6551724071446
12.3212126784913 38.9329910683749
12.5552769626368 38.5796115425993
12.8338686186171 38.2455067065203
11.4627927057207 45.3423410994993
11.6914932336692 44.627760781967
11.9124090976173 43.680233669936
12.1307994297794 43.0200591538648
12.3763894427277 42.5552919429183
12.5979296537308 41.9196648021217
12.8441523174891 41.543921245873
13.0831985751067 41.4424405965487
13.3385820106984 41.2883907358093
13.6288873024988 41.3935630162795
};
\addlegendentry{Two-Forking, $s=7$}
\addplot [semithick, color3, mark=square, mark size=1.5, mark options={solid}, only marks]
table {%
8.35907839951041 45.8233610614087
8.67385750700558 44.8003232279036
8.75225015670079 43.785845693363
8.96942519559687 43.6926477911709
9.09839775846372 42.8911524881018
9.22004871701092 41.7436583871455
9.278338249377 42.7914540453972
9.42305996941533 41.8082289880392
9.57500929228028 40.8273673021549
9.75343761476485 39.8689521387458
9.62120031079005 42.2426987416652
9.75629204709663 41.092301730682
9.96501143540502 40.1926900501222
10.1693895951461 39.1130371769098
10.3565965150981 38.0420765329073
9.96340427311634 41.8301588610323
10.1422206762139 40.8856191039268
10.324273438737 39.6534712982926
10.553209820305 38.6247207696391
10.7955143399472 37.5594112032084
10.9791570655078 36.4646823259716
10.3383554583369 41.9700787512673
10.542054207806 40.7265215588338
10.7366495404641 39.5940642376273
10.9749750126267 38.4655061549939
11.1832262105739 37.2179191531992
11.4750902446238 36.2585937370715
11.7330544491783 35.2277379096134
10.7433078343731 42.4195482248585
10.9917726965457 41.330304080748
11.1810820071678 40.1523871128407
11.3920814430737 38.6893657714384
11.6624994074967 37.7477458727894
11.9521892767999 36.6859412441921
12.2069538897247 35.5906489793452
12.5622615170156 34.9670122448311
11.120744026027 43.4467251695175
11.4095961453063 42.3426372510788
11.6313181441956 40.9274378855598
11.8864038142048 39.7765339290015
12.1293448300024 38.7344370137237
12.4149685151899 37.8860855999584
12.7569586026781 37.0945688333981
13.0733955152441 36.3770781063842
13.4142307475436 35.8535718426001
11.555632941045 45.2798282206554
11.8093454729205 44.0031313881562
12.0697305646265 42.797701416295
12.3539531761034 41.7035559309007
12.6357506033666 40.702512868817
12.9635915037281 40.0189532700658
13.2570989077166 39.3701658322837
13.6280110115111 39.1158220299502
13.9445008360398 38.8336000902961
14.3636902760145 39.3503033414876
};
\addlegendentry{Two-Forking, $s=8$}
\addplot [semithick, color=black, mark=*, mark size=2]
table {%
11.322465074922 46.5354066772776
10.9214514914285 44.7721462937553
10.5323738140645 43.6885195190574
10.1601343211863 43.1535240010181
9.80281985280512 43.04095798933
9.46410879364957 43.3113522007682
9.14123601797566 43.8453987947239
8.82982768577365 44.6282204907939
8.53631003553624 45.5507761155286
8.25519713274231 46.6237765174868
7.98892247794731 47.8192638765309
};
\addlegendentry{Single-Forking};
\end{axis}

\end{tikzpicture}

==> Figures/fitDistIntelDevCloud.tex <==
% This file was created by matplotlib2tikz v0.7.3.
\begin{tikzpicture}

\begin{axis}[
font=\small,
legend cell align={left},
legend style={at={(0.99,0.62)},draw=white!80.0!black, font=\scriptsize},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black, densely dotted},
xlabel={Time (seconds)},
xmajorgrids,
xmin=500, xmax=1050,%1111.95,
xtick style={color=black},
y grid style={white!69.01960784313725!black, densely dotted},
ylabel={Emperical distribution of job completion times},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\addplot [semithick, black, mark=, mark size=1.5, mark options={solid}, line width=1pt]
table {%
0 0
1 0
2 0
3 0
4 0
5 0
6 0
7 0
8 0
9 0
10 0
11 0
12 0
13 0
14 0
15 0
16 0
17 0
18 0
19 0
20 0
21 0
22 0
23 0
24 0
25 0
26 0
27 0
28 0
29 0
30 0
31 0
32 0
33 0
34 0
35 0
36 0
37 0
38 0
39 0
40 0
41 0
42 0
43 0
44 0
45 0
46 0
47 0
48 0
49 0
50 0
51 0
52 0
53 0
54 0
55 0
56 0
57 0
58 0
59 0
60 0
61 0
62 0
63 0
64 0
65 0
66 0
67 0
68 0
69 0
70 0
71 0
72 0
73 0
74 0
75 0
76 0
77 0
78 0
79 0
80 0
81 0
82 0
83 0
84 0
85 0
86 0
87 0
88 0
89 0
90 0
91 0
92 0
93 0
94 0
95 0
96 0
97 0
98 0
99 0
100 0
101 0
102 0
103 0
104 0
105 0
106 0
107 0
108 0
109 0
110 0
111 0
112 0
113 0
114 0
115 0
116 0
117 0
118 0
119 0
120 0
121 0
122 0
123 0
124 0
125 0
126 0
127 0
128 0
129 0
130 0
131 0
132 0
133 0
134 0
135 0
136 0
137 0
138 0
139 0
140 0
141 0
142 0
143 0
144 0
145 0
146 0
147 0
148 0
149 0
150 0
151 0
152 0
153 0
154 0
155 0
156 0
157 0
158 0
159 0
160 0
161 0
162 0
163 0
164 0
165 0
166 0
167 0
168 0
169 0
170 0
171 0
172 0
173 0
174 0
175 0
176 0
177 0
178 0
179 0
180 0
181 0
182 0
183 0
184 0
185 0
186 0
187 0
188 0
189 0
190 0
191 0
192 0
193 0
194 0
195 0
196 0
197 0
198 0
199 0
200 0
201 0
202 0
203 0
204 0
205 0
206 0
207 0
208 0
209 0
210 0
211 0
212 0
213 0
214 0
215 0
216 0
217 0
218 0
219 0
220 0
221 0
222 0
223 0
224 0
225 0
226 0
227 0
228 0
229 0
230 0
231 0
232 0
233 0
234 0
235 0
236 0
237 0
238 0
239 0
240 0
241 0
242 0
243 0
244 0
245 0
246 0
247 0
248 0
249 0
250 0
251 0
252 0
253 0
254 0
255 0
256 0
257 0
258 0
259 0
260 0
261 0
262 0
263 0
264 0
265 0
266 0
267 0
268 0
269 0
270 0
271 0
272 0
273 0
274 0
275 0
276 0
277 0
278 0
279 0
280 0
281 0
282 0
283 0
284 0
285 0
286 0
287 0
288 0
289 0
290 0
291 0
292 0
293 0
294 0
295 0
296 0
297 0
298 0
299 0
300 0
301 0
302 0
303 0
304 0
305 0
306 0
307 0
308 0
309 0
310 0
311 0
312 0
313 0
314 0
315 0
316 0
317 0
318 0
319 0
320 0
321 0
322 0
323 0
324 0
325 0
326 0
327 0
328 0
329 0
330 0
331 0
332 0
333 0
334 0
335 0
336 0
337 0
338 0
339 0
340 0
341 0
342 0
343 0
344 0
345 0
346 0
347 0
348 0
349 0
350 0
351 0
352 0
353 0
354 0
355 0
356 0
357 0
358 0
359 0
360 0
361 0
362 0
363 0
364 0
365 0
366 0
367 0
368 0
369 0
370 0
371 0
372 0
373 0
374 0
375 0
376 0
377 0
378 0
379 0
380 0
381 0
382 0
383 0
384 0
385 0
386 0
387 0
388 0
389 0
390 0
391 0
392 0
393 0
394 0
395 0
396 0
397 0
398 0
399 0
400 0
401 0
402 0
403 0
404 0
405 0
406 0
407 0
408 0
409 0
410 0
411 0
412 0
413 0
414 0
415 0
416 0
417 0
418 0
419 0
420 0
421 0
422 0
423 0
424 0
425 0
426 0
427 0
428 0
429 0
430 0
431 0
432 0
433 0
434 0
435 0
436 0
437 0
438 0
439 0
440 0
441 0
442 0
443 0
444 0
445 0
446 0
447 0
448 0
449 0
450 0
451 0
452 0
453 0
454 0
455 0
456 0
457 0
458 0
459 0
460 0
461 0
462 0
463 0
464 0
465 0
466 0
467 0
468 0
469 0
470 0
471 0
472 0
473 0
474 0
475 0
476 0
477 0
478 0
479 0
480 0
481 0
482 0
483 0
484 0
485 0
486 0
487 0
488 0
489 0
490 0
491 0
492 0
493 0
494 0
495 0
496 0
497 0
498 0
499 0
500 0
501 0
502 0
503 0
504 0
505 0
506 0
507 0
508 0
509 0
510 0
511 0
512 0
513 0
514 0
515 0
516 0
517 0
518 0
519 0
520 0
521 0
522 0
523 0
524 0
525 0
526 0
527 0
528 0
529 0
530 0
531 0
532 0
533 0
534 0
535 0
536 0
537 0
538 0
539 0
540 0
541 0
542 0
543 0
544 0
545 0
546 0
547 0
548 0
549 0
550 0
551 0
552 0
553 0
554 0
555 0
556 0
557 0
558 0
559 0
560 0
561 0
562 0
563 0
564 0
565 0
566 0
567 0
568 0
569 0
570 0
571 0
572 1.51027743796535e-05
573 1.51027743796535e-05
574 1.51027743796535e-05
575 1.51027743796535e-05
576 1.51027743796535e-05
577 1.51027743796535e-05
578 1.51027743796535e-05
579 1.51027743796535e-05
580 1.51027743796535e-05
581 1.51027743796535e-05
582 1.51027743796535e-05
583 1.51027743796535e-05
584 1.51027743796535e-05
585 1.51027743796535e-05
586 1.51027743796535e-05
587 1.51027743796535e-05
588 1.51027743796535e-05
589 1.51027743796535e-05
590 1.51027743796535e-05
591 1.51027743796535e-05
592 1.51027743796535e-05
593 0.000302055487593071
594 0.00098168033467748
595 0.00154048298672466
596 0.00250706054702249
597 0.0155105492879042
598 0.0351139504326945
599 0.0432543458233277
600 0.0474831226496307
601 0.0491595306057723
602 0.0515910772808965
603 0.0535091296271125
604 0.0540075211816411
605 0.0550949209369761
606 0.0560766012716536
607 0.0574056454170631
608 0.0588706145318895
609 0.060199658677299
610 0.0612870584326341
611 0.0637186051077583
612 0.0664673100448552
613 0.068657212329905
614 0.0708622173893344
615 0.0732182501925604
616 0.0751665080875357
617 0.0768429160436772
618 0.078594837871717
619 0.0828538202467793
620 0.109600833673146
621 0.127905396221286
622 0.13905124371347
623 0.148430066603235
624 0.157416217359129
625 0.161191910954042
626 0.167323637352182
627 0.170510322746288
628 0.175599957712232
629 0.18526573331521
630 0.204582181746787
631 0.225272982646912
632 0.245616419736306
633 0.259284430549892
634 0.265884342953801
635 0.272982646912238
636 0.28507996919034
637 0.303248606769063
638 0.32390920212043
639 0.33434521921677
640 0.342440306284264
641 0.356183830969749
642 0.378097956594626
643 0.408212888707656
644 0.43154667512422
645 0.445154274840288
646 0.453324875779681
647 0.463020856931418
648 0.477474212012747
649 0.495401205201396
650 0.514113542657786
651 0.528189328379623
652 0.544772174648483
653 0.56365064262305
654 0.579508555721686
655 0.597103287873982
656 0.615725008684095
657 0.627912947608476
658 0.641641369519581
659 0.654418316644768
660 0.666183377886518
661 0.679881594248864
662 0.692824671892227
663 0.709905909715615
664 0.720961140561521
665 0.729237460921571
666 0.739190189237763
667 0.752238986301784
668 0.761602706417169
669 0.770800296014378
670 0.781130593690061
671 0.792986271578089
672 0.801489133553834
673 0.808783773579206
674 0.816350263543413
675 0.823735520215063
676 0.831830607282558
677 0.839412200021144
678 0.846042317973812
679 0.852823463670276
680 0.860571186927038
681 0.867367435397883
682 0.872547687010104
683 0.878226330176853
684 0.883255554045278
685 0.888511319529398
686 0.892951535197016
687 0.897512573059671
688 0.902843852415689
689 0.907510609699002
690 0.911739386525305
691 0.915892649479709
692 0.919532418105206
693 0.923368522797638
694 0.927023394197514
695 0.930134565719723
696 0.933124915046894
697 0.936568347605455
698 0.939301949768172
699 0.942141271351547
700 0.944980592934922
701 0.947880325615816
702 0.950100433449625
703 0.951791944180146
704 0.954087565885853
705 0.955748871067615
706 0.957576306767553
707 0.959328228595593
708 0.961095253198012
709 0.96295289444671
710 0.964417863561536
711 0.965822421578844
712 0.967136362949874
713 0.968586229290321
714 0.969703834594415
715 0.971757811910048
716 0.973147267152976
717 0.974325283554589
718 0.975563711053721
719 0.976590699711537
720 0.97778381888753
721 0.978735293673448
722 0.979671665684986
723 0.980653346019664
724 0.981514204159304
725 0.982057904036972
726 0.982737528884056
727 0.983341639859242
728 0.984232703547642
729 0.985002945041004
730 0.985682569888088
731 0.986437708607071
732 0.987072025131017
733 0.987555313911165
734 0.987993294368175
735 0.988582302568982
736 0.988944769154094
737 0.989397852385483
738 0.989835832842493
739 0.990500354915198
740 0.990953438146588
741 0.991210185311042
742 0.991482035249875
743 0.991874707383746
744 0.99214655732258
745 0.992493921133312
746 0.992554332230831
747 0.992705359974627
748 0.992962107139081
749 0.993203751529156
750 0.993430293144851
751 0.993611526437407
752 0.993807862504342
753 0.994064609668796
754 0.99433645960763
755 0.99478954283902
756 0.994970776131575
757 0.995091598326613
758 0.995287934393548
759 0.995378551039826
760 0.995529578783623
761 0.995589989881141
762 0.995786325948077
763 0.995876942594355
764 0.995907148143114
765 0.995952456466253
766 0.996012867563771
767 0.996178998081948
768 0.996330025825744
769 0.996481053569541
770 0.996571670215819
771 0.996632081313337
772 0.996737800733995
773 0.996768006282754
774 0.997100267319107
775 0.997190883965384
776 0.997236192288523
777 0.997357014483561
778 0.997432528355459
779 0.997553350550496
780 0.997674172745533
781 0.997674172745533
782 0.997764789391811
783 0.997885611586849
784 0.998081947653784
785 0.998112153202543
786 0.998142358751303
787 0.99826318094634
788 0.998368900366997
789 0.998414208690136
790 0.998459517013275
791 0.998489722562035
792 0.998580339208313
793 0.998655853080211
794 0.99868605862897
795 0.998731366952109
796 0.998761572500868
797 0.998806880824007
798 0.998837086372767
799 0.998837086372767
800 0.998882394695906
801 0.998897497470285
802 0.998957908567804
803 0.999018319665323
804 0.999048525214082
805 0.999078730762841
806 0.999093833537221
807 0.999154244634739
808 0.999290169604156
809 0.999335477927295
810 0.999350580701675
811 0.999365683476055
812 0.999395889024814
813 0.999426094573573
814 0.999426094573573
815 0.999426094573573
816 0.999426094573573
817 0.999426094573573
818 0.999426094573573
819 0.999456300122332
820 0.999456300122332
821 0.999501608445471
822 0.999531813994231
823 0.99956201954299
824 0.99956201954299
825 0.999592225091749
826 0.999592225091749
827 0.999592225091749
828 0.999622430640509
829 0.999622430640509
830 0.999622430640509
831 0.999622430640509
832 0.999622430640509
833 0.999652636189268
834 0.999652636189268
835 0.999652636189268
836 0.999652636189268
837 0.999682841738027
838 0.999682841738027
839 0.999682841738027
840 0.999682841738027
841 0.999728150061166
842 0.999728150061166
843 0.999728150061166
844 0.999728150061166
845 0.999743252835546
846 0.999743252835546
847 0.999743252835546
848 0.999743252835546
849 0.999743252835546
850 0.999743252835546
851 0.999743252835546
852 0.999743252835546
853 0.999758355609926
854 0.999788561158685
855 0.999788561158685
856 0.999788561158685
857 0.999788561158685
858 0.999788561158685
859 0.999818766707444
860 0.999818766707444
861 0.999848972256204
862 0.999864075030583
863 0.999864075030583
864 0.999864075030583
865 0.999864075030583
866 0.999864075030583
867 0.999864075030583
868 0.999864075030583
869 0.999864075030583
870 0.999864075030583
871 0.999864075030583
872 0.999864075030583
873 0.999864075030583
874 0.999864075030583
875 0.999864075030583
876 0.999864075030583
877 0.999864075030583
878 0.999864075030583
879 0.999864075030583
880 0.999864075030583
881 0.999864075030583
882 0.999864075030583
883 0.999864075030583
884 0.999864075030583
885 0.999864075030583
886 0.999864075030583
887 0.999864075030583
888 0.999864075030583
889 0.999864075030583
890 0.999864075030583
891 0.999864075030583
892 0.999864075030583
893 0.999879177804963
894 0.999879177804963
895 0.999879177804963
896 0.999879177804963
897 0.999879177804963
898 0.999879177804963
899 0.999879177804963
900 0.999879177804963
901 0.999879177804963
902 0.999879177804963
903 0.999879177804963
904 0.999894280579342
905 0.999909383353722
906 0.999909383353722
907 0.999909383353722
908 0.999909383353722
909 0.999909383353722
910 0.999909383353722
911 0.999909383353722
912 0.999909383353722
913 0.999909383353722
914 0.999909383353722
915 0.999909383353722
916 0.999909383353722
917 0.999939588902481
918 0.999939588902481
919 0.999939588902481
920 0.999939588902481
921 0.999939588902481
922 0.999939588902481
923 0.999939588902481
924 0.999939588902481
925 0.999939588902481
926 0.999939588902481
927 0.999939588902481
928 0.999939588902481
929 0.999939588902481
930 0.999939588902481
931 0.999939588902481
932 0.999939588902481
933 0.999939588902481
934 0.999939588902481
935 0.999939588902481
936 0.999939588902481
937 0.999939588902481
938 0.999939588902481
939 0.999939588902481
940 0.999939588902481
941 0.999939588902481
942 0.999939588902481
943 0.999939588902481
944 0.999939588902481
945 0.999939588902481
946 0.999939588902481
947 0.999939588902481
948 0.999939588902481
949 0.999939588902481
950 0.999939588902481
951 0.999939588902481
952 0.999969794451241
953 0.999969794451241
954 0.999969794451241
955 0.999969794451241
956 0.999969794451241
957 0.999969794451241
958 0.999969794451241
959 0.999969794451241
960 0.99998489722562
961 1
962 1
963 1
964 1
965 1
966 1
967 1
968 1
969 1
970 1
971 1
972 1
973 1
974 1
975 1
976 1
977 1
978 1
979 1
980 1
981 1
982 1
983 1
984 1
985 1
986 1
987 1
988 1
989 1
990 1
991 1
992 1
993 1
994 1
995 1
996 1
997 1
998 1
999 1
1000 1
1001 1
1002 1
1003 1
1004 1
1005 1
1006 1
1007 1
1008 1
1009 1
1010 1
1011 1
1012 1
1013 1
1014 1
1015 1
1016 1
1017 1
1018 1
1019 1
1020 1
1021 1
1022 1
1023 1
1024 1
1025 1
1026 1
1027 1
1028 1
1029 1
1030 1
1031 1
1032 1
1033 1
1034 1
1035 1
1036 1
1037 1
1038 1
1039 1
1040 1
1041 1
1042 1
1043 1
1044 1
1045 1
1046 1
1047 1
1048 1
1049 1
1050 1
1051 1
1052 1
1053 1
1054 1
1055 1
1056 1
1057 1
1058 1
1059 1
};
%\addlegendentry{CDF}
\end{axis}

\end{tikzpicture}

==> Figures/src_K25_ShiftedExp.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
font=\small,
width=.38\textwidth,
%height=.4\textwidth,
at={(1.011in,0.65in)},
scale only axis,
xmin=1.2,xmax=2.5,
xlabel style={font=\color{white!15!black}},
xlabel={Mean service completion time $\E S$},
xmajorgrids,
x grid style={white!69.01960784313725!black, densely dotted},
ymin=0,ymax=30,
ylabel style={font=\color{white!15!black}},
ylabel={Mean server utilization cost $\E W_1$},
ymajorgrids,
y grid style={white!69.01960784313725!black, densely dotted},
axis background/.style={fill=white},
legend style={at={(0.09,0.67)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]
\addplot [color=red,mark=o,thick, mark size=1.5]
  table[row sep=crcr]{%
1.00917623883405	416.852098735475\\
1.25227370932592	16.12626182045\\
1.30891255001364	13.3528751987717\\
1.35659803205205	11.7010073939055\\
1.39900041899084	10.5637949136272\\
1.4368174283858	9.73581942868348\\
1.47151684717597	9.09294132446147\\
1.50405886735417	8.57046135842363\\
1.53478523305827	8.13549653538723\\
1.56390957840487	7.76696818749409\\
1.59170392223562	7.44910069762601\\
1.6177298615035	7.17738985187484\\
1.64318700432579	6.93289067098871\\
1.66742204497086	6.7174589997561\\
1.6898522792524	6.53155841106533\\
1.71180715420784	6.36094383866832\\
1.73515879025206	6.19065843764254\\
1.75674426070497	6.04259942998588\\
1.77735860689073	5.9088775036643\\
1.80105181388769	5.76368458510118\\
1.82056068458248	5.65042774946927\\
1.83514373746858	5.56922324449205\\
1.85624883399265	5.45659956093562\\
1.87251646550195	5.37350849927893\\
1.89136993712275	5.28100390061144\\
1.91103534836442	5.18859507980321\\
1.92629194670911	5.11960634136355\\
1.94372249597603	5.04351723517373\\
1.95778100327758	4.98416565438304\\
1.9771036262667	4.90537715249598\\
1.98548765306008	4.8721521937167\\
2.00883083819036	4.78255504612763\\
2.03166838405504	4.69882244784334\\
2.03745944704775	4.67817574803445\\
2.04460929078445	4.65300041973356\\
2.07019101135234	4.5656795256406\\
2.09376319145498	4.48883397020418\\
2.09904186627793	4.47207717444888\\
2.11315028332057	4.42807097555288\\
2.12779173991109	4.38356634711127\\
2.14235333724661	4.34043596955226\\
2.15383734115338	4.30718901320221\\
2.16915821551749	4.26385097161539\\
2.18447775087502	4.22163770053289\\
2.1957083286734	4.19137877208008\\
2.20749308527746	4.16023190876239\\
2.21975464748735	4.12846373293953\\
2.23665471763329	4.08571028219182\\
2.24821394887919	4.05713470119787\\
2.26457922365106	4.01757146274657\\
2.2732190879187	3.99709469792006\\
2.28592293812841	3.967485892445\\
2.29910985709269	3.93736373164738\\
2.31048724080631	3.91186213710568\\
2.32360389209382	3.88300616255641\\
2.33395000989965	3.86064556342953\\
2.34611207453824	3.83479975396933\\
2.35746637088651	3.81108855401744\\
2.36911195458585	3.78717760434382\\
2.38069451154672	3.76379615170078\\
2.39247781209588	3.74040860436228\\
2.40433435072126	3.71727183467715\\
2.41647782364804	3.69397664687183\\
2.42632716669644	3.67537369180968\\
2.43761954936651	3.65435885268111\\
2.44856056496393	3.63431041132272\\
2.45908192423459	3.61531454422696\\
2.47025299723267	3.59544322296988\\
2.48115392812755	3.57634139519312\\
2.48989888184028	3.56121957279944\\
};
\addlegendentry{Proposed Model}

\addplot [color=blue,mark=,thick, mark size=1.5]
  table[row sep=crcr]{%
2.00133942524772	1331.80835994475\\
2.11891527874686	17.2310324186215\\
2.14563864061222	14.5035899987267\\
2.16816744010092	12.8777136593177\\
2.18801593415112	11.7681660399904\\
2.20596023938237	10.94912369424\\
2.22246169821821	10.3125658739148\\
2.23782090028425	9.7994510134975\\
2.25224636847176	9.37443634692747\\
2.26589020239503	9.01488111241357\\
2.27886753827335	8.70554593486093\\
2.29126714443009	8.4357340643761\\
2.30316032527967	8.19768658367201\\
2.31460417730449	7.98561761129356\\
2.32564598855372	7.79512846629463\\
2.33632539084899	7.62279058014798\\
2.34667599414625	7.46589142711712\\
2.3567263936138	7.3222558898486\\
2.36650124933118	7.19011520933922\\
2.37602208487298	7.06801329119694\\
2.38530774926655	6.95474000011643\\
2.39437448762842	6.84928443028041\\
2.40323736045078	6.75078009915608\\
2.41190987775265	6.65849839885789\\
2.42040388663571	6.57181013709964\\
2.42872943171512	6.49017149740688\\
2.43689633632504	6.41311158229782\\
2.44491372735986	6.3402143190143\\
2.45278961586135	6.27111730501971\\
2.4605286793933	6.20552288879224\\
2.4681411228854	6.14311751489969\\
2.4756320209753	6.08365859031337\\
2.48300648262594	6.02692542632587\\
2.49026954283002	5.97271744737874\\
2.49742702506606	5.92084626128082\\
2.5044835375175	5.8711478538989\\
2.51144186645306	5.8234837613931\\
2.51830673295001	5.77771402909861\\
2.5250819537112	5.73371544827206\\
2.53177122229897	5.69137498231266\\
2.53837818476752	5.65058831062116\\
2.54490478916308	5.61126884196312\\
2.55135185230865	5.57334233323531\\
2.55772602710245	5.53670680927167\\
2.56402813311735	5.50129957288359\\
2.57026059065509	5.46705332243257\\
2.57642565682058	5.43390597858012\\
2.58252556461106	5.40179951553617\\
2.58856195256567	5.37068254589162\\
2.59453788875647	5.34049961560555\\
2.60045386405097	5.31121131398537\\
2.60631059234159	5.28277781586902\\
2.61211295654588	5.2551463166038\\
2.61786023728095	5.22828874898072\\
2.623555021493	5.20216484210081\\
2.62919850304385	5.17674280546362\\
2.63479079384921	5.15199720137027\\
2.64033488759505	5.12789167994156\\
2.64583207885107	5.10439851573969\\
2.65128234053783	5.08149781008077\\
2.65669272273854	5.05914077304214\\
2.66205077795945	5.03735908249693\\
2.6674108292116	5.015919933161\\
2.67907859147558	4.97001223359574\\
2.69167395596555	4.92119126243714\\
2.70407492818838	4.87385762532696\\
2.71627967502164	4.82797352614435\\
2.72829827557106	4.78345862589434\\
2.74013553250708	4.74025545913885\\
2.75179645241834	4.69830827910769\\
};
\addlegendentry{Baseline}

\end{axis}
\end{tikzpicture}%

==> Figures/timeStampsOnRealLine.tex <==
\begin{tikzpicture}
font=\small,
\draw (0,0) -- (8,0);
\foreach \i in {0,1,...,8} % numbers on line
\draw (\i,0.1) -- + (0,-0.2) node[below] {$\i$};
\fill[blue] (0,0) circle (0.6 mm) node[above] {$t_0$};
\fill[blue] (2,0) circle (0.6 mm) node[above] {$t_1$};
\fill[blue] (4,0) circle (0.6 mm) node[above] {$t_2$};

\draw [->] (0,-1) -- (7.3,-1) ;
\draw [->] (0,-1.2) -- (6.75,-1.2) ;
\draw [->] (0,-1.4) -- (6.4,-1.4) ;
\draw [->] (0,-1.6) -- (5.4,-1.6) ;

\draw [->] (2,-2) -- (6.6,-2) ;
\draw [->] (2,-2.2) -- (6.25,-2.2) ;
\draw [->] (2,-2.4) -- (7,-2.4) ;
\draw [->] (2,-2.6) -- (6,-2.6) ;
\draw [->] (2,-2.8) -- (5.25,-2.8) ;

\draw [->] (4,-3.2) -- (5,-3.2) ;
\draw [->] (4,-3.6) -- (7.5,-3.6) ;
\draw [->] (4,-3.4) -- (6.5,-3.4) ;


%\draw [->] (0,-1) -- (7.3,-1) node[midway, above, yshift=-0.17cm] {$t_{0,1}$};
%\draw [->] (0,-1.2) -- (6.75,-1.2) node[midway, above, yshift=-0.17cm] {$t_{0,2}$};
%\draw [->] (0,-1.4) -- (6.4,-1.4) node[midway, above, yshift=-0.17cm] {$t_{0,3}$};
%\draw [->] (0,-1.6) -- (5.4,-1.6) node[midway, above, yshift=-0.17cm] {$t_{0,4}$};
%
%\draw [->] (2,-2) -- (6.6,-2) node[midway, above, yshift=-0.17cm] {$t_{1,1}$};
%\draw [->] (2,-2.2) -- (6.25,-2.2) node[midway, above, yshift=-0.17cm] {$t_{1,2}$};
%\draw [->] (2,-2.4) -- (7,-2.4) node[midway, above, yshift=-0.17cm] {$t_{1,3}$};
%\draw [->] (2,-2.6) -- (6,-2.6) node[midway, above, yshift=-0.17cm] {$t_{1,4}$};
%\draw [->] (2,-2.8) -- (5.25,-2.8) node[midway, above, yshift=-0.17cm] {$t_{1,5}$};
%
%\draw [->] (4,-3.2) -- (5,-3.2) node[midway, above, yshift=-0.17cm] {$t_{2,1}$};
%\draw [->] (4,-3.6) -- (7.5,-3.6) node[midway, above, yshift=-0.17cm] {$t_{2,2}$};
%\draw [->] (4,-3.4) -- (6.5,-3.4) node[midway, above, yshift=-0.17cm] {$t_{2,3}$};

\draw [blue, dotted] (0,0) -- (0,-5);
\draw [blue, dotted] (2,0) -- (2,-5);
\draw [blue, dotted] (4,0) -- (4,-5);
\draw [green, densely dashed] (5,0) -- (5,-5);

\draw [red, dashed, ->] (5,-1) -- (7.3,-1);
\draw [red, dashed, ->] (5,-1.2) -- (6.75,-1.2);
\draw [red, dashed, ->] (5,-1.4) -- (6.4,-1.4);
\draw [red, dashed, ->] (5,-1.6) -- (5.4,-1.6);

\draw [red, dashed, ->] (5,-2) -- (6.6,-2);
\draw [red, dashed, ->] (5,-2.2) -- (6.25,-2.2);
\draw [red, dashed, ->] (5,-2.4) -- (7,-2.4);
\draw [red, dashed, ->] (5,-2.6) -- (6,-2.6);
\draw [red, dashed, ->] (5,-2.8) -- (5.25,-2.8);

\draw [red, dashed, ->] (5,-3.4) -- (6.5,-3.4);
\draw [red, dashed, ->] (5,-3.6) -- (7.5,-3.6);

\draw[|<->|, loosely dashed] (0,-4.2) -- (5,-4.2) node [above,text width=3cm,align=center,midway] {\textbf{$s_1$}};

\draw [violet, decorate,decoration={brace,amplitude=1pt, mirror},xshift=-2pt,yshift=0pt]
(0,-1) -- (0,-1.6) node [black,midway,xshift=-0.4cm] {\footnotesize $n_0$};
\draw [violet, decorate,decoration={brace,amplitude=1pt, mirror},xshift=-2pt,yshift=0pt]
(2,-2) -- (2,-2.8) node [black,midway,xshift=-0.4cm] {\footnotesize $n_1$};
\draw [violet, decorate,decoration={brace,amplitude=1pt, mirror},xshift=-2pt,yshift=0pt]
(4,-3.2) -- (4,-3.6) node [black,midway,xshift=-0.4cm] {\footnotesize $n_2$};

%\coordinate (C) at (5,0) node [above] {$t_1$};
%\draw [] (0,0) -- (6,0) node[above,pos=5]{$t_1$};
%\draw [] (5,0) node [above]{$t_1$};
%\draw[|<->|] (0pt,4ex) -- (1cm,4ex) node [above,text width=3cm,align=center,midway] {t11};
%\draw[|<->|] (0,1.5) -- (2,1.5) node [above,text width=3cm,align=center,midway] {t11};
\end{tikzpicture}

